Depth Memory

Residual connections propagate information through a network by additively accumulating layer outputs. Recently proposed alternatives, such as Manifold-Constrained Hyper-Connections (mHC) and Attention Residuals (AttnRes), instead use more expressive depth aggregation mechanisms that improve language modeling performance at scale. In this work, we consider the mixing of representations over depth as a problem of storing and retrieving information across layers. Formalizing this perspective, we introduce Depth Memory (DM), a unified framework that describes the standard pre-layer-norm (PreLN) transformer, mHC, and AttnRes in terms of streams that carry representations through the network. One such stream, for example, could be an explicit memory stream that is queried to enrich the input to every layer, and whose output is subsequently written back into the memory for use by later layers. For AttnRes, this memory stream is a growing cache of explicit layer representations. For mHC, it is an expanded residual stream. Building on this view, we propose Linear Depth Memory (LDM), which formulates information retrieval across depth as a regression problem solved using recursive least squares. The resulting architecture propagates three streams across depth: the standard residual stream, a linear associative memory stream, and an inverse covariance stream. For high-throughput training and inference, we propose a hardware-aware implementation of LDM that reduces peak activation memory and memory traffic. LDM consistently achieves the lowest perplexities among PreLN, mHC and AttnRes baselines at the 400M and 1.5B parameter scales, alongside competitive zero-shot accuracy.

==> media/fig-ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{2.356316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502428in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251676in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{1.251676in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251676in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251676in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000924in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{2.000924in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000924in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000924in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750172in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750172in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750172in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{2.356316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262845in, y=2.313691in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.754324in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{2.754324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{2.754324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262845in, y=2.711700in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{3.152332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{3.152332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262845in, y=3.109708in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{3.550341in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{3.550341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{3.550341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262845in, y=3.507716in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{3.948349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262845in, y=3.905725in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207289in,y=3.152332in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305647in}{3.958349in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{3.953444in}}%
\pgfpathlineto{\pgfqpoint{1.319497in}{3.942343in}}%
\pgfpathlineto{\pgfqpoint{1.335210in}{3.927333in}}%
\pgfpathlineto{\pgfqpoint{1.343067in}{3.918248in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{3.913424in}}%
\pgfpathlineto{\pgfqpoint{1.358779in}{3.902684in}}%
\pgfpathlineto{\pgfqpoint{1.366636in}{3.896825in}}%
\pgfpathlineto{\pgfqpoint{1.374492in}{3.885308in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{3.858945in}}%
\pgfpathlineto{\pgfqpoint{1.405918in}{3.853375in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{3.840901in}}%
\pgfpathlineto{\pgfqpoint{1.421631in}{3.834259in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{3.822762in}}%
\pgfpathlineto{\pgfqpoint{1.437344in}{3.816510in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{3.814525in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{3.805411in}}%
\pgfpathlineto{\pgfqpoint{1.460913in}{3.798885in}}%
\pgfpathlineto{\pgfqpoint{1.476626in}{3.777153in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{3.760741in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{3.759232in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{3.736902in}}%
\pgfpathlineto{\pgfqpoint{1.531621in}{3.726115in}}%
\pgfpathlineto{\pgfqpoint{1.539477in}{3.717568in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{3.713278in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{3.704966in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{3.694577in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.683965in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{3.683852in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{3.675644in}}%
\pgfpathlineto{\pgfqpoint{1.602329in}{3.676700in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{3.671993in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{3.663511in}}%
\pgfpathlineto{\pgfqpoint{1.625898in}{3.658221in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{3.649080in}}%
\pgfpathlineto{\pgfqpoint{1.657324in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{1.665180in}{3.625658in}}%
\pgfpathlineto{\pgfqpoint{1.680893in}{3.612879in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{3.602508in}}%
\pgfpathlineto{\pgfqpoint{1.696606in}{3.598297in}}%
\pgfpathlineto{\pgfqpoint{1.704463in}{3.589977in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{3.583940in}}%
\pgfpathlineto{\pgfqpoint{1.728032in}{3.576696in}}%
\pgfpathlineto{\pgfqpoint{1.735888in}{3.573346in}}%
\pgfpathlineto{\pgfqpoint{1.743745in}{3.562049in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{3.555355in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{3.544883in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{3.535565in}}%
\pgfpathlineto{\pgfqpoint{1.806596in}{3.512936in}}%
\pgfpathlineto{\pgfqpoint{1.822309in}{3.504017in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{3.498195in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{3.499115in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{3.489819in}}%
\pgfpathlineto{\pgfqpoint{1.853735in}{3.482715in}}%
\pgfpathlineto{\pgfqpoint{1.861591in}{3.481232in}}%
\pgfpathlineto{\pgfqpoint{1.869448in}{3.473288in}}%
\pgfpathlineto{\pgfqpoint{1.885161in}{3.471209in}}%
\pgfpathlineto{\pgfqpoint{1.893017in}{3.463241in}}%
\pgfpathlineto{\pgfqpoint{1.900874in}{3.457349in}}%
\pgfpathlineto{\pgfqpoint{1.908730in}{3.447516in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{3.440024in}}%
\pgfpathlineto{\pgfqpoint{1.924443in}{3.435974in}}%
\pgfpathlineto{\pgfqpoint{1.932299in}{3.428543in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{3.428875in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{3.424370in}}%
\pgfpathlineto{\pgfqpoint{1.955869in}{3.414104in}}%
\pgfpathlineto{\pgfqpoint{1.963725in}{3.411698in}}%
\pgfpathlineto{\pgfqpoint{1.979438in}{3.396371in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{3.395779in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{3.392427in}}%
\pgfpathlineto{\pgfqpoint{2.003007in}{3.386490in}}%
\pgfpathlineto{\pgfqpoint{2.010864in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{3.376723in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{3.369013in}}%
\pgfpathlineto{\pgfqpoint{2.050146in}{3.353680in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{3.347448in}}%
\pgfpathlineto{\pgfqpoint{2.081572in}{3.334892in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{3.333179in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{3.332658in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{3.333803in}}%
\pgfpathlineto{\pgfqpoint{2.112997in}{3.332591in}}%
\pgfpathlineto{\pgfqpoint{2.120854in}{3.323436in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{3.310553in}}%
\pgfpathlineto{\pgfqpoint{2.136567in}{3.305760in}}%
\pgfpathlineto{\pgfqpoint{2.144423in}{3.299485in}}%
\pgfpathlineto{\pgfqpoint{2.160136in}{3.303692in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{3.295697in}}%
\pgfpathlineto{\pgfqpoint{2.175849in}{3.293603in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{3.284584in}}%
\pgfpathlineto{\pgfqpoint{2.199418in}{3.276050in}}%
\pgfpathlineto{\pgfqpoint{2.207275in}{3.273518in}}%
\pgfpathlineto{\pgfqpoint{2.215131in}{3.274536in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{3.267553in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{3.256971in}}%
\pgfpathlineto{\pgfqpoint{2.254413in}{3.257335in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{3.253529in}}%
\pgfpathlineto{\pgfqpoint{2.270126in}{3.246417in}}%
\pgfpathlineto{\pgfqpoint{2.285839in}{3.236520in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{3.230631in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{2.325121in}{3.213503in}}%
\pgfpathlineto{\pgfqpoint{2.332978in}{3.208051in}}%
\pgfpathlineto{\pgfqpoint{2.340834in}{3.207863in}}%
\pgfpathlineto{\pgfqpoint{2.348690in}{3.205210in}}%
\pgfpathlineto{\pgfqpoint{2.364403in}{3.206294in}}%
\pgfpathlineto{\pgfqpoint{2.372260in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{2.395829in}{3.187057in}}%
\pgfpathlineto{\pgfqpoint{2.403685in}{3.188740in}}%
\pgfpathlineto{\pgfqpoint{2.411542in}{3.183876in}}%
\pgfpathlineto{\pgfqpoint{2.419398in}{3.177686in}}%
\pgfpathlineto{\pgfqpoint{2.427255in}{3.173505in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{2.450824in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{2.458680in}{3.169960in}}%
\pgfpathlineto{\pgfqpoint{2.466537in}{3.163726in}}%
\pgfpathlineto{\pgfqpoint{2.474393in}{3.164823in}}%
\pgfpathlineto{\pgfqpoint{2.482250in}{3.164369in}}%
\pgfpathlineto{\pgfqpoint{2.490106in}{3.153818in}}%
\pgfpathlineto{\pgfqpoint{2.497963in}{3.157981in}}%
\pgfpathlineto{\pgfqpoint{2.505819in}{3.151288in}}%
\pgfpathlineto{\pgfqpoint{2.521532in}{3.154444in}}%
\pgfpathlineto{\pgfqpoint{2.529388in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{3.137198in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{3.134597in}}%
\pgfpathlineto{\pgfqpoint{2.560814in}{3.137994in}}%
\pgfpathlineto{\pgfqpoint{2.568671in}{3.135852in}}%
\pgfpathlineto{\pgfqpoint{2.584383in}{3.128019in}}%
\pgfpathlineto{\pgfqpoint{2.592240in}{3.122737in}}%
\pgfpathlineto{\pgfqpoint{2.600096in}{3.126460in}}%
\pgfpathlineto{\pgfqpoint{2.607953in}{3.128880in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{2.623666in}{3.125023in}}%
\pgfpathlineto{\pgfqpoint{2.631522in}{3.120756in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{3.115214in}}%
\pgfpathlineto{\pgfqpoint{2.647235in}{3.113492in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{3.115257in}}%
\pgfpathlineto{\pgfqpoint{2.670804in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{2.678661in}{3.114571in}}%
\pgfpathlineto{\pgfqpoint{2.686517in}{3.110746in}}%
\pgfpathlineto{\pgfqpoint{2.694374in}{3.109595in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{3.103373in}}%
\pgfpathlineto{\pgfqpoint{2.717943in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{2.725799in}{3.100749in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{3.104970in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{3.107721in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{3.107721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.180284in}{3.958349in}}%
\pgfpathlineto{\pgfqpoint{1.185938in}{3.951350in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{3.939134in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{3.931234in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{3.894485in}}%
\pgfpathlineto{\pgfqpoint{1.264502in}{3.834000in}}%
\pgfpathlineto{\pgfqpoint{1.288072in}{3.805218in}}%
\pgfpathlineto{\pgfqpoint{1.295928in}{3.797507in}}%
\pgfpathlineto{\pgfqpoint{1.303784in}{3.786649in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{3.778820in}}%
\pgfpathlineto{\pgfqpoint{1.319497in}{3.766230in}}%
\pgfpathlineto{\pgfqpoint{1.335210in}{3.747755in}}%
\pgfpathlineto{\pgfqpoint{1.343067in}{3.737165in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{3.730941in}}%
\pgfpathlineto{\pgfqpoint{1.358779in}{3.718855in}}%
\pgfpathlineto{\pgfqpoint{1.366636in}{3.711569in}}%
\pgfpathlineto{\pgfqpoint{1.374492in}{3.698546in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{3.668096in}}%
\pgfpathlineto{\pgfqpoint{1.405918in}{3.661763in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{3.648537in}}%
\pgfpathlineto{\pgfqpoint{1.421631in}{3.640635in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{3.628017in}}%
\pgfpathlineto{\pgfqpoint{1.437344in}{3.620117in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{3.616450in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{3.606728in}}%
\pgfpathlineto{\pgfqpoint{1.460913in}{3.599174in}}%
\pgfpathlineto{\pgfqpoint{1.484482in}{3.565968in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{3.557224in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{3.553843in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{3.528938in}}%
\pgfpathlineto{\pgfqpoint{1.539477in}{3.507282in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{3.502086in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{3.492399in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{3.480771in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.469388in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{3.468180in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{3.459035in}}%
\pgfpathlineto{\pgfqpoint{1.602329in}{3.458994in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{3.453104in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{3.443963in}}%
\pgfpathlineto{\pgfqpoint{1.625898in}{3.437996in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{3.428554in}}%
\pgfpathlineto{\pgfqpoint{1.657324in}{3.413938in}}%
\pgfpathlineto{\pgfqpoint{1.665180in}{3.402492in}}%
\pgfpathlineto{\pgfqpoint{1.680893in}{3.388678in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{3.377226in}}%
\pgfpathlineto{\pgfqpoint{1.696606in}{3.372509in}}%
\pgfpathlineto{\pgfqpoint{1.704463in}{3.363742in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{3.356519in}}%
\pgfpathlineto{\pgfqpoint{1.728032in}{3.348611in}}%
\pgfpathlineto{\pgfqpoint{1.735888in}{3.344603in}}%
\pgfpathlineto{\pgfqpoint{1.743745in}{3.332809in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{3.324243in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{3.312213in}}%
\pgfpathlineto{\pgfqpoint{1.790883in}{3.294510in}}%
\pgfpathlineto{\pgfqpoint{1.814453in}{3.273705in}}%
\pgfpathlineto{\pgfqpoint{1.822309in}{3.269108in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{3.262149in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{3.261921in}}%
\pgfpathlineto{\pgfqpoint{1.853735in}{3.244561in}}%
\pgfpathlineto{\pgfqpoint{1.861591in}{3.242986in}}%
\pgfpathlineto{\pgfqpoint{1.869448in}{3.235111in}}%
\pgfpathlineto{\pgfqpoint{1.885161in}{3.231751in}}%
\pgfpathlineto{\pgfqpoint{1.893017in}{3.223321in}}%
\pgfpathlineto{\pgfqpoint{1.900874in}{3.217028in}}%
\pgfpathlineto{\pgfqpoint{1.908730in}{3.206707in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{1.924443in}{3.194203in}}%
\pgfpathlineto{\pgfqpoint{1.932299in}{3.186111in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{3.186346in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{3.181015in}}%
\pgfpathlineto{\pgfqpoint{1.955869in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{1.963725in}{3.167517in}}%
\pgfpathlineto{\pgfqpoint{1.979438in}{3.151736in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{3.150754in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{3.147289in}}%
\pgfpathlineto{\pgfqpoint{2.003007in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{2.010864in}{3.135960in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{3.130017in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{3.121775in}}%
\pgfpathlineto{\pgfqpoint{2.050146in}{3.105135in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{2.081572in}{3.085406in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{3.083049in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{3.082420in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{3.083374in}}%
\pgfpathlineto{\pgfqpoint{2.112997in}{3.082174in}}%
\pgfpathlineto{\pgfqpoint{2.120854in}{3.072884in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{3.059778in}}%
\pgfpathlineto{\pgfqpoint{2.144423in}{3.047455in}}%
\pgfpathlineto{\pgfqpoint{2.160136in}{3.050778in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{3.042617in}}%
\pgfpathlineto{\pgfqpoint{2.175849in}{3.040300in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{3.031529in}}%
\pgfpathlineto{\pgfqpoint{2.199418in}{3.022900in}}%
\pgfpathlineto{\pgfqpoint{2.207275in}{3.020081in}}%
\pgfpathlineto{\pgfqpoint{2.215131in}{3.020300in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{3.013025in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{3.001942in}}%
\pgfpathlineto{\pgfqpoint{2.254413in}{3.002126in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{2.997890in}}%
\pgfpathlineto{\pgfqpoint{2.270126in}{2.990818in}}%
\pgfpathlineto{\pgfqpoint{2.285839in}{2.980116in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{2.973444in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{2.964553in}}%
\pgfpathlineto{\pgfqpoint{2.325121in}{2.955930in}}%
\pgfpathlineto{\pgfqpoint{2.332978in}{2.950681in}}%
\pgfpathlineto{\pgfqpoint{2.340834in}{2.950318in}}%
\pgfpathlineto{\pgfqpoint{2.348690in}{2.947631in}}%
\pgfpathlineto{\pgfqpoint{2.364403in}{2.948143in}}%
\pgfpathlineto{\pgfqpoint{2.372260in}{2.939670in}}%
\pgfpathlineto{\pgfqpoint{2.395829in}{2.927940in}}%
\pgfpathlineto{\pgfqpoint{2.403685in}{2.929352in}}%
\pgfpathlineto{\pgfqpoint{2.427255in}{2.914058in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{2.911252in}}%
\pgfpathlineto{\pgfqpoint{2.450824in}{2.907162in}}%
\pgfpathlineto{\pgfqpoint{2.458680in}{2.910169in}}%
\pgfpathlineto{\pgfqpoint{2.466537in}{2.903793in}}%
\pgfpathlineto{\pgfqpoint{2.474393in}{2.904416in}}%
\pgfpathlineto{\pgfqpoint{2.482250in}{2.903703in}}%
\pgfpathlineto{\pgfqpoint{2.490106in}{2.893196in}}%
\pgfpathlineto{\pgfqpoint{2.497963in}{2.897154in}}%
\pgfpathlineto{\pgfqpoint{2.505819in}{2.890485in}}%
\pgfpathlineto{\pgfqpoint{2.521532in}{2.893379in}}%
\pgfpathlineto{\pgfqpoint{2.529388in}{2.884758in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{2.875882in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{2.873377in}}%
\pgfpathlineto{\pgfqpoint{2.560814in}{2.876810in}}%
\pgfpathlineto{\pgfqpoint{2.576527in}{2.871016in}}%
\pgfpathlineto{\pgfqpoint{2.592240in}{2.860657in}}%
\pgfpathlineto{\pgfqpoint{2.600096in}{2.864482in}}%
\pgfpathlineto{\pgfqpoint{2.607953in}{2.866790in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{2.623666in}{2.863472in}}%
\pgfpathlineto{\pgfqpoint{2.631522in}{2.859113in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{2.853412in}}%
\pgfpathlineto{\pgfqpoint{2.647235in}{2.851167in}}%
\pgfpathlineto{\pgfqpoint{2.670804in}{2.852882in}}%
\pgfpathlineto{\pgfqpoint{2.678661in}{2.851559in}}%
\pgfpathlineto{\pgfqpoint{2.686517in}{2.847746in}}%
\pgfpathlineto{\pgfqpoint{2.694374in}{2.846668in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{2.840175in}}%
\pgfpathlineto{\pgfqpoint{2.717943in}{2.840089in}}%
\pgfpathlineto{\pgfqpoint{2.725799in}{2.837617in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{2.741512in}{2.843208in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{2.844138in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{2.844138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087237in}{3.958349in}}%
\pgfpathlineto{\pgfqpoint{1.091661in}{3.951066in}}%
\pgfpathlineto{\pgfqpoint{1.099517in}{3.935645in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{3.928673in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{3.917478in}}%
\pgfpathlineto{\pgfqpoint{1.123086in}{3.902689in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{3.894425in}}%
\pgfpathlineto{\pgfqpoint{1.138799in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{3.817184in}}%
\pgfpathlineto{\pgfqpoint{1.185938in}{3.809335in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{3.799397in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{3.793031in}}%
\pgfpathlineto{\pgfqpoint{1.217364in}{3.774851in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{3.761872in}}%
\pgfpathlineto{\pgfqpoint{1.264502in}{3.710073in}}%
\pgfpathlineto{\pgfqpoint{1.288072in}{3.685739in}}%
\pgfpathlineto{\pgfqpoint{1.295928in}{3.679022in}}%
\pgfpathlineto{\pgfqpoint{1.303784in}{3.669604in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{3.663645in}}%
\pgfpathlineto{\pgfqpoint{1.319497in}{3.652299in}}%
\pgfpathlineto{\pgfqpoint{1.335210in}{3.636474in}}%
\pgfpathlineto{\pgfqpoint{1.343067in}{3.627102in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{3.621832in}}%
\pgfpathlineto{\pgfqpoint{1.358779in}{3.611597in}}%
\pgfpathlineto{\pgfqpoint{1.366636in}{3.605772in}}%
\pgfpathlineto{\pgfqpoint{1.374492in}{3.594155in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{3.566880in}}%
\pgfpathlineto{\pgfqpoint{1.405918in}{3.561140in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{3.549243in}}%
\pgfpathlineto{\pgfqpoint{1.421631in}{3.542797in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{3.530930in}}%
\pgfpathlineto{\pgfqpoint{1.437344in}{3.524326in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{3.521642in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{3.512415in}}%
\pgfpathlineto{\pgfqpoint{1.460913in}{3.506397in}}%
\pgfpathlineto{\pgfqpoint{1.476626in}{3.485116in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{3.468216in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{3.466613in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{3.444355in}}%
\pgfpathlineto{\pgfqpoint{1.539477in}{3.424282in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{3.419928in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{3.411423in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{3.401065in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.390382in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{3.390190in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{1.602329in}{3.382997in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{3.378073in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{3.369611in}}%
\pgfpathlineto{\pgfqpoint{1.625898in}{3.364188in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{3.354975in}}%
\pgfpathlineto{\pgfqpoint{1.649468in}{3.345046in}}%
\pgfpathlineto{\pgfqpoint{1.657324in}{3.342446in}}%
\pgfpathlineto{\pgfqpoint{1.665180in}{3.331852in}}%
\pgfpathlineto{\pgfqpoint{1.673037in}{3.326390in}}%
\pgfpathlineto{\pgfqpoint{1.680893in}{3.319443in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{3.308580in}}%
\pgfpathlineto{\pgfqpoint{1.696606in}{3.304640in}}%
\pgfpathlineto{\pgfqpoint{1.704463in}{3.296352in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{3.289568in}}%
\pgfpathlineto{\pgfqpoint{1.728032in}{3.282137in}}%
\pgfpathlineto{\pgfqpoint{1.735888in}{3.278565in}}%
\pgfpathlineto{\pgfqpoint{1.743745in}{3.267627in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{3.261018in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{3.250161in}}%
\pgfpathlineto{\pgfqpoint{1.790883in}{3.233656in}}%
\pgfpathlineto{\pgfqpoint{1.814453in}{3.214288in}}%
\pgfpathlineto{\pgfqpoint{1.822309in}{3.210203in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{3.204155in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{3.204652in}}%
\pgfpathlineto{\pgfqpoint{1.853735in}{3.188219in}}%
\pgfpathlineto{\pgfqpoint{1.861591in}{3.186930in}}%
\pgfpathlineto{\pgfqpoint{1.869448in}{3.179475in}}%
\pgfpathlineto{\pgfqpoint{1.885161in}{3.177115in}}%
\pgfpathlineto{\pgfqpoint{1.893017in}{3.169363in}}%
\pgfpathlineto{\pgfqpoint{1.900874in}{3.163410in}}%
\pgfpathlineto{\pgfqpoint{1.908730in}{3.153508in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{3.146037in}}%
\pgfpathlineto{\pgfqpoint{1.924443in}{3.141524in}}%
\pgfpathlineto{\pgfqpoint{1.932299in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{3.134364in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{3.129562in}}%
\pgfpathlineto{\pgfqpoint{1.955869in}{3.119563in}}%
\pgfpathlineto{\pgfqpoint{1.963725in}{3.117155in}}%
\pgfpathlineto{\pgfqpoint{1.979438in}{3.102056in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{3.101122in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{3.098029in}}%
\pgfpathlineto{\pgfqpoint{2.003007in}{3.091526in}}%
\pgfpathlineto{\pgfqpoint{2.010864in}{3.087446in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{3.082060in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{3.073887in}}%
\pgfpathlineto{\pgfqpoint{2.050146in}{3.058547in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{3.052295in}}%
\pgfpathlineto{\pgfqpoint{2.081572in}{3.039871in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{3.037923in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{3.037749in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{3.038898in}}%
\pgfpathlineto{\pgfqpoint{2.112997in}{3.038027in}}%
\pgfpathlineto{\pgfqpoint{2.120854in}{3.028982in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{3.016321in}}%
\pgfpathlineto{\pgfqpoint{2.136567in}{3.011312in}}%
\pgfpathlineto{\pgfqpoint{2.144423in}{3.004886in}}%
\pgfpathlineto{\pgfqpoint{2.160136in}{3.008630in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{3.000865in}}%
\pgfpathlineto{\pgfqpoint{2.175849in}{2.998829in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{2.990245in}}%
\pgfpathlineto{\pgfqpoint{2.199418in}{2.981773in}}%
\pgfpathlineto{\pgfqpoint{2.207275in}{2.979057in}}%
\pgfpathlineto{\pgfqpoint{2.215131in}{2.979822in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{2.972919in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{2.962516in}}%
\pgfpathlineto{\pgfqpoint{2.254413in}{2.962804in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{2.959018in}}%
\pgfpathlineto{\pgfqpoint{2.270126in}{2.952076in}}%
\pgfpathlineto{\pgfqpoint{2.285839in}{2.941974in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{2.935797in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{2.927101in}}%
\pgfpathlineto{\pgfqpoint{2.325121in}{2.918755in}}%
\pgfpathlineto{\pgfqpoint{2.332978in}{2.913588in}}%
\pgfpathlineto{\pgfqpoint{2.340834in}{2.913846in}}%
\pgfpathlineto{\pgfqpoint{2.348690in}{2.911303in}}%
\pgfpathlineto{\pgfqpoint{2.364403in}{2.912152in}}%
\pgfpathlineto{\pgfqpoint{2.372260in}{2.903578in}}%
\pgfpathlineto{\pgfqpoint{2.395829in}{2.892558in}}%
\pgfpathlineto{\pgfqpoint{2.403685in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{2.411542in}{2.889486in}}%
\pgfpathlineto{\pgfqpoint{2.419398in}{2.883346in}}%
\pgfpathlineto{\pgfqpoint{2.427255in}{2.879381in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{2.876954in}}%
\pgfpathlineto{\pgfqpoint{2.450824in}{2.873061in}}%
\pgfpathlineto{\pgfqpoint{2.458680in}{2.876163in}}%
\pgfpathlineto{\pgfqpoint{2.466537in}{2.869692in}}%
\pgfpathlineto{\pgfqpoint{2.474393in}{2.870549in}}%
\pgfpathlineto{\pgfqpoint{2.482250in}{2.870114in}}%
\pgfpathlineto{\pgfqpoint{2.490106in}{2.859929in}}%
\pgfpathlineto{\pgfqpoint{2.497963in}{2.864107in}}%
\pgfpathlineto{\pgfqpoint{2.505819in}{2.857728in}}%
\pgfpathlineto{\pgfqpoint{2.521532in}{2.860955in}}%
\pgfpathlineto{\pgfqpoint{2.529388in}{2.852661in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{2.843327in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{2.840669in}}%
\pgfpathlineto{\pgfqpoint{2.560814in}{2.843996in}}%
\pgfpathlineto{\pgfqpoint{2.576527in}{2.838819in}}%
\pgfpathlineto{\pgfqpoint{2.592240in}{2.829361in}}%
\pgfpathlineto{\pgfqpoint{2.600096in}{2.833154in}}%
\pgfpathlineto{\pgfqpoint{2.607953in}{2.835587in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{2.834773in}}%
\pgfpathlineto{\pgfqpoint{2.631522in}{2.827277in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{2.821619in}}%
\pgfpathlineto{\pgfqpoint{2.647235in}{2.819672in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{2.670804in}{2.822336in}}%
\pgfpathlineto{\pgfqpoint{2.678661in}{2.821311in}}%
\pgfpathlineto{\pgfqpoint{2.686517in}{2.817404in}}%
\pgfpathlineto{\pgfqpoint{2.694374in}{2.816432in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{2.809959in}}%
\pgfpathlineto{\pgfqpoint{2.717943in}{2.810091in}}%
\pgfpathlineto{\pgfqpoint{2.725799in}{2.807451in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{2.811601in}}%
\pgfpathlineto{\pgfqpoint{2.741512in}{2.813325in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{2.814106in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{2.814106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{2.356316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966914in}{3.958349in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{3.925270in}}%
\pgfpathlineto{\pgfqpoint{1.044522in}{3.793932in}}%
\pgfpathlineto{\pgfqpoint{1.052378in}{3.780613in}}%
\pgfpathlineto{\pgfqpoint{1.068091in}{3.747127in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.732926in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{3.715735in}}%
\pgfpathlineto{\pgfqpoint{1.091661in}{3.703139in}}%
\pgfpathlineto{\pgfqpoint{1.099517in}{3.687697in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{3.681048in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{3.670582in}}%
\pgfpathlineto{\pgfqpoint{1.123086in}{3.655785in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{3.647905in}}%
\pgfpathlineto{\pgfqpoint{1.138799in}{3.630537in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{3.570758in}}%
\pgfpathlineto{\pgfqpoint{1.185938in}{3.562718in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{3.552615in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{3.546775in}}%
\pgfpathlineto{\pgfqpoint{1.217364in}{3.528392in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{3.515785in}}%
\pgfpathlineto{\pgfqpoint{1.264502in}{3.464920in}}%
\pgfpathlineto{\pgfqpoint{1.288072in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{1.295928in}{3.433676in}}%
\pgfpathlineto{\pgfqpoint{1.303784in}{3.424834in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{3.418876in}}%
\pgfpathlineto{\pgfqpoint{1.319497in}{3.407957in}}%
\pgfpathlineto{\pgfqpoint{1.335210in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{1.343067in}{3.383418in}}%
\pgfpathlineto{\pgfqpoint{1.350923in}{3.378529in}}%
\pgfpathlineto{\pgfqpoint{1.358779in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{1.366636in}{3.361868in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{3.341379in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{3.324449in}}%
\pgfpathlineto{\pgfqpoint{1.405918in}{3.319014in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{3.307451in}}%
\pgfpathlineto{\pgfqpoint{1.421631in}{3.300818in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{3.289038in}}%
\pgfpathlineto{\pgfqpoint{1.437344in}{3.282639in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{3.279823in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{3.270648in}}%
\pgfpathlineto{\pgfqpoint{1.460913in}{3.264532in}}%
\pgfpathlineto{\pgfqpoint{1.484482in}{3.235070in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{3.227204in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{3.225548in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{3.204270in}}%
\pgfpathlineto{\pgfqpoint{1.539477in}{3.184325in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{3.180131in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{3.171397in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{3.161369in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.150749in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{3.150950in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{3.142574in}}%
\pgfpathlineto{\pgfqpoint{1.602329in}{3.143659in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{3.138988in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{3.130597in}}%
\pgfpathlineto{\pgfqpoint{1.625898in}{3.125772in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{3.116817in}}%
\pgfpathlineto{\pgfqpoint{1.657324in}{3.104494in}}%
\pgfpathlineto{\pgfqpoint{1.665180in}{3.093926in}}%
\pgfpathlineto{\pgfqpoint{1.680893in}{3.081885in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{3.071441in}}%
\pgfpathlineto{\pgfqpoint{1.696606in}{3.067565in}}%
\pgfpathlineto{\pgfqpoint{1.704463in}{3.059440in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{3.052885in}}%
\pgfpathlineto{\pgfqpoint{1.728032in}{3.045971in}}%
\pgfpathlineto{\pgfqpoint{1.735888in}{3.042591in}}%
\pgfpathlineto{\pgfqpoint{1.743745in}{3.031602in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{3.024576in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{3.014297in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{3.004956in}}%
\pgfpathlineto{\pgfqpoint{1.806596in}{2.982809in}}%
\pgfpathlineto{\pgfqpoint{1.822309in}{2.974834in}}%
\pgfpathlineto{\pgfqpoint{1.830166in}{2.968857in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{2.969140in}}%
\pgfpathlineto{\pgfqpoint{1.853735in}{2.953422in}}%
\pgfpathlineto{\pgfqpoint{1.861591in}{2.952310in}}%
\pgfpathlineto{\pgfqpoint{1.869448in}{2.945225in}}%
\pgfpathlineto{\pgfqpoint{1.885161in}{2.942426in}}%
\pgfpathlineto{\pgfqpoint{1.893017in}{2.934716in}}%
\pgfpathlineto{\pgfqpoint{1.900874in}{2.928987in}}%
\pgfpathlineto{\pgfqpoint{1.908730in}{2.919223in}}%
\pgfpathlineto{\pgfqpoint{1.916586in}{2.911962in}}%
\pgfpathlineto{\pgfqpoint{1.924443in}{2.907803in}}%
\pgfpathlineto{\pgfqpoint{1.932299in}{2.900284in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{2.901179in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{2.896396in}}%
\pgfpathlineto{\pgfqpoint{1.955869in}{2.885985in}}%
\pgfpathlineto{\pgfqpoint{1.963725in}{2.883753in}}%
\pgfpathlineto{\pgfqpoint{1.979438in}{2.868855in}}%
\pgfpathlineto{\pgfqpoint{1.987294in}{2.868401in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{2.865029in}}%
\pgfpathlineto{\pgfqpoint{2.003007in}{2.858876in}}%
\pgfpathlineto{\pgfqpoint{2.010864in}{2.855015in}}%
\pgfpathlineto{\pgfqpoint{2.018720in}{2.849710in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{2.841741in}}%
\pgfpathlineto{\pgfqpoint{2.050146in}{2.826903in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{2.821149in}}%
\pgfpathlineto{\pgfqpoint{2.081572in}{2.808849in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{2.806904in}}%
\pgfpathlineto{\pgfqpoint{2.097284in}{2.806601in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{2.807797in}}%
\pgfpathlineto{\pgfqpoint{2.112997in}{2.806830in}}%
\pgfpathlineto{\pgfqpoint{2.120854in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{2.785459in}}%
\pgfpathlineto{\pgfqpoint{2.136567in}{2.780525in}}%
\pgfpathlineto{\pgfqpoint{2.144423in}{2.774134in}}%
\pgfpathlineto{\pgfqpoint{2.160136in}{2.778275in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{2.770417in}}%
\pgfpathlineto{\pgfqpoint{2.175849in}{2.768412in}}%
\pgfpathlineto{\pgfqpoint{2.183705in}{2.760040in}}%
\pgfpathlineto{\pgfqpoint{2.199418in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{2.207275in}{2.749586in}}%
\pgfpathlineto{\pgfqpoint{2.215131in}{2.749916in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{2.743299in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{2.733039in}}%
\pgfpathlineto{\pgfqpoint{2.254413in}{2.733009in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{2.729260in}}%
\pgfpathlineto{\pgfqpoint{2.270126in}{2.722395in}}%
\pgfpathlineto{\pgfqpoint{2.285839in}{2.712970in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{2.706723in}}%
\pgfpathlineto{\pgfqpoint{2.309408in}{2.698219in}}%
\pgfpathlineto{\pgfqpoint{2.325121in}{2.690273in}}%
\pgfpathlineto{\pgfqpoint{2.332978in}{2.685313in}}%
\pgfpathlineto{\pgfqpoint{2.340834in}{2.685243in}}%
\pgfpathlineto{\pgfqpoint{2.348690in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{2.364403in}{2.683575in}}%
\pgfpathlineto{\pgfqpoint{2.372260in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{2.395829in}{2.664577in}}%
\pgfpathlineto{\pgfqpoint{2.403685in}{2.666249in}}%
\pgfpathlineto{\pgfqpoint{2.427255in}{2.651853in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{2.649493in}}%
\pgfpathlineto{\pgfqpoint{2.450824in}{2.645712in}}%
\pgfpathlineto{\pgfqpoint{2.458680in}{2.648752in}}%
\pgfpathlineto{\pgfqpoint{2.466537in}{2.642507in}}%
\pgfpathlineto{\pgfqpoint{2.474393in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{2.482250in}{2.642796in}}%
\pgfpathlineto{\pgfqpoint{2.490106in}{2.632663in}}%
\pgfpathlineto{\pgfqpoint{2.497963in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{2.505819in}{2.630577in}}%
\pgfpathlineto{\pgfqpoint{2.521532in}{2.633831in}}%
\pgfpathlineto{\pgfqpoint{2.529388in}{2.625258in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{2.616577in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{2.613943in}}%
\pgfpathlineto{\pgfqpoint{2.560814in}{2.617443in}}%
\pgfpathlineto{\pgfqpoint{2.576527in}{2.612238in}}%
\pgfpathlineto{\pgfqpoint{2.592240in}{2.602842in}}%
\pgfpathlineto{\pgfqpoint{2.600096in}{2.606575in}}%
\pgfpathlineto{\pgfqpoint{2.607953in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{2.608236in}}%
\pgfpathlineto{\pgfqpoint{2.623666in}{2.605611in}}%
\pgfpathlineto{\pgfqpoint{2.647235in}{2.593908in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{2.595563in}}%
\pgfpathlineto{\pgfqpoint{2.670804in}{2.595910in}}%
\pgfpathlineto{\pgfqpoint{2.678661in}{2.594857in}}%
\pgfpathlineto{\pgfqpoint{2.686517in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{2.694374in}{2.590286in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{2.583860in}}%
\pgfpathlineto{\pgfqpoint{2.717943in}{2.583849in}}%
\pgfpathlineto{\pgfqpoint{2.725799in}{2.581252in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{2.585549in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{2.588381in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{2.588381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626300in,y=3.990016in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Residual stream}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497659in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{1.580993in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{3.849391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705993in,y=3.812932in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_l(\mathbf r_{l-1})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.497659in}{3.729328in}}%
\pgfpathlineto{\pgfqpoint{1.580993in}{3.729328in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{3.729328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705993in,y=3.692870in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{x}_l=\boldsymbol{\delta}_l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201633in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{2.284966in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{2.368300in}{3.849391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409966in,y=3.812932in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201633in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{2.284966in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{2.368300in}{3.733089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409966in,y=3.696631in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{2.356316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169756in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293628in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{4.293628in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293628in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293628in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417500in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417500in}{2.356316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417500in,y=2.272982in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{2.455818in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{2.455818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{2.455818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=2.413194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{2.953328in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{2.953328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{2.953328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=2.910704in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{3.450839in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{3.450839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{3.450839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=3.408214in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{3.948349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=3.905725in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{3.268900in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{3.258203in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{3.248512in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{3.234496in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{3.214097in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{3.187320in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{3.176356in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{3.170720in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{3.162753in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{3.146488in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{3.131786in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{3.127107in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{3.126581in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{3.130083in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{3.127854in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{3.105869in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{3.073894in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{3.061196in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{3.045886in}}%
\pgfpathlineto{\pgfqpoint{3.623822in}{3.049583in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{3.054914in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{3.035666in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{3.030265in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{3.009362in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{2.998444in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{2.989439in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{2.983562in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{2.985473in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{2.968926in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{2.961300in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{2.950786in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{2.943129in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{2.943527in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{2.934211in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{2.917062in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{2.892896in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{2.886103in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{2.877794in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.856193in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{2.846714in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{2.835671in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{2.823233in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{2.823497in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{2.816665in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{2.818880in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{2.798159in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{2.771128in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{2.775423in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{2.763843in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{2.748988in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{2.739687in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{2.733899in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{2.724189in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{2.732194in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{2.716472in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{2.718305in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{2.716961in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{2.691175in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{2.701228in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{2.685599in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{2.688875in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.693460in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{2.672698in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{2.650987in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{2.644608in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{2.653247in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{2.647702in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{2.640046in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{2.629278in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{2.616149in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{2.632140in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{2.630270in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{2.623724in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{2.612429in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{2.598746in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{2.593452in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{2.597898in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{2.599099in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{2.596548in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{2.586971in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{2.584891in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{2.569062in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{2.569599in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{2.573281in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{5.415089in}{2.578871in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{2.580179in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{2.580179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{3.261805in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{3.251568in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{3.241381in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{3.227827in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{3.207850in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{3.181284in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{3.170030in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{3.164157in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{3.156502in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{3.140312in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{3.125974in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{3.121558in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{3.121077in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{3.124832in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{3.122723in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{3.100693in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{3.068735in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{3.056526in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{3.040625in}}%
\pgfpathlineto{\pgfqpoint{3.623822in}{3.045113in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{3.050882in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{3.031597in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{3.027242in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{3.005876in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{2.994854in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{2.985793in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{2.979059in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{2.980922in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{2.963817in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{2.956272in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{2.946030in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{2.938669in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{2.938844in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{2.929615in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{2.912938in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{2.889082in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{2.873796in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.852119in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{2.842899in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{2.831826in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{2.819449in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{2.819990in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{2.813985in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{2.816371in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{2.795589in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{2.768711in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{2.773440in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{2.762170in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{2.747452in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{2.738066in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{2.731431in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{2.721717in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{2.729625in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{2.714241in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{2.717101in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{2.715524in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{2.689813in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{2.683655in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{2.650390in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{2.644115in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{2.652780in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{2.646577in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{2.639065in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{2.627860in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{2.614947in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{2.630547in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{2.628863in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{2.622283in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{2.611432in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{2.598238in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{2.597906in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{2.598721in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{2.596133in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{2.586559in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{2.584607in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{2.568840in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{2.569144in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{2.562592in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{2.573592in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{2.577742in}}%
\pgfpathlineto{\pgfqpoint{5.415089in}{2.579256in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{2.580567in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{2.580567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{3.807541in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{3.796334in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{3.786132in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{3.772667in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{3.752235in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{3.713885in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{3.698255in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{3.682023in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{3.667195in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{3.662327in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{3.661890in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{3.664762in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{3.662585in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{3.639973in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{3.608319in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{3.595797in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{3.579732in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{3.589094in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{3.569681in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{3.564589in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{3.543131in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{3.531434in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{3.521950in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{3.515160in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{3.517072in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{3.499816in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{3.491933in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{3.481376in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{3.473807in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{3.474528in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{3.465063in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{3.447708in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{3.422453in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{3.407012in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{3.385271in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{3.375533in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{3.364406in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{3.351487in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{3.352134in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{3.345776in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{3.347897in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{3.326464in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{3.298914in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{3.303026in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{3.291233in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{3.275882in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{3.265970in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{3.259904in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{3.250171in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{3.257927in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{3.241747in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{3.243890in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{3.242804in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{3.217341in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{3.211837in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{3.219905in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{3.175835in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{3.169190in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{3.177507in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{3.172157in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{3.164564in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{3.140920in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{3.150403in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{3.156486in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{3.154450in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{3.146531in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{3.135711in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{3.121566in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{5.132257in}{3.120184in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{3.123357in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{3.120795in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{3.111028in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{3.108598in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{3.092416in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{3.092745in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{3.086145in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{3.096520in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{3.100831in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{3.102783in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{3.102783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{3.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{2.356316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{2.356316in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{3.225313in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{3.214708in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{3.205056in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{3.191792in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{3.171871in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{3.146070in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{3.128945in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{3.120390in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{3.103944in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{3.089640in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{3.084779in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{3.084021in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{3.087010in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{3.084593in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{3.062568in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{3.018831in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{3.002854in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{3.013207in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.993560in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{2.988549in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{2.967617in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{2.956153in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{2.947447in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{2.941484in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{2.942309in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{2.925766in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{2.918046in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{2.900116in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{2.900039in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{2.890668in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{2.873507in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{2.849944in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{2.842794in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{2.813065in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{2.803919in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{2.793201in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{2.780625in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{2.774438in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{2.776455in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{2.755929in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{2.733142in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{2.721489in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{2.706786in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{2.697151in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{2.691251in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{2.681799in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{2.689397in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{2.673786in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{2.676060in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{2.649177in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{2.659769in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{2.647447in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{2.652096in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{2.630663in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{2.608961in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{2.602376in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{2.611126in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{2.605639in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{2.598114in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{2.587261in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{2.583956in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{2.590077in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{2.588107in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{2.581546in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{2.570750in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{2.557095in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{2.552288in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{2.556425in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{2.557292in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{2.554662in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{2.543232in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{2.527167in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{2.527141in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{2.531391in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{2.535649in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{2.538470in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{2.538470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293628in,y=3.990016in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Recurrence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340109in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{4.423442in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{4.506776in}{3.849391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548442in,y=3.812932in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delta}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340109in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{4.423442in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{4.506776in}{3.733089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548442in,y=3.696631in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868961in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{4.952294in}{3.849391in}}%
\pgfpathlineto{\pgfqpoint{5.035627in}{3.849391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077294in,y=3.812932in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868961in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{4.952294in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{5.035627in}{3.733089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077294in,y=3.696631in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{1.988021in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.988021in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502428in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626300in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{1.626300in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626300in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626300in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750172in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750172in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750172in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626300in,y=0.144789in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.495490in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{0.495490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.495490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.452866in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{0.993000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.993000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.950376in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{1.490511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.490511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.447887in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.988021in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.988021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.945397in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=1.192005in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.518515in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.507855in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.474292in}}%
\pgfpathlineto{\pgfqpoint{0.626524in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{0.673662in}{1.429601in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.405099in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.390310in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.362278in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.330928in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.318575in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.311595in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.286061in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{1.264978in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{1.253576in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{1.240013in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{1.222833in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{1.214322in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{1.186475in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{1.169453in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{1.129253in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{1.107419in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{1.097720in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{1.086705in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{1.073637in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{1.067578in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{1.013786in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{0.998275in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{0.981530in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{0.971820in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{0.979488in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.938983in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{0.941662in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.899940in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.875667in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{0.878560in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.858269in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{0.842066in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{0.842482in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{0.833086in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{0.814563in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.825634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.300325in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.286825in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.267622in}}%
\pgfpathlineto{\pgfqpoint{0.626524in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.215511in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.178817in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.182050in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.125662in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.097782in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.088433in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.083423in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{1.062281in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.042156in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{1.036966in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{1.020017in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{1.011982in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{0.993793in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{0.984726in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{0.943941in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{0.927645in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{0.906324in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{1.663573in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{0.799729in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.789937in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{0.783531in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{0.782162in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{0.768279in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.736283in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{0.744343in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{0.723550in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.701638in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.695068in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.703820in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.679449in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.666720in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{0.673501in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{0.649125in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.649621in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{0.646727in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{0.636771in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{0.634959in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{0.619832in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.624068in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{0.628208in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.630802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.402538in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.392343in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.379482in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.359356in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.321334in}}%
\pgfpathlineto{\pgfqpoint{0.673662in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.307128in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.291109in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.272213in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.272734in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.218478in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.205988in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.199991in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.175428in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{1.154339in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{1.143247in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{1.113144in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{1.104752in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.094309in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{1.086715in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{1.059989in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{1.380741in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{1.020814in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{0.998598in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{0.989492in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.965714in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{0.966451in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{0.960122in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{0.962254in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{0.941091in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{0.918269in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{0.891186in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{0.873817in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{0.843533in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{0.830704in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{2.111390in}{0.802803in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{0.790629in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{0.782967in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.771646in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.758624in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{0.740978in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{0.735709in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{0.737475in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{0.728033in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{0.726200in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{0.711248in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{0.719227in}}%
\pgfpathlineto{\pgfqpoint{2.747761in}{0.720240in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.721552in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.721552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.898784in}{33.638432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.615952in}{11.278185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.333120in}{7.031127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.050289in}{5.424487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.767457in}{4.530552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.484625in}{3.960310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.201793in}{3.486638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.918962in}{3.149590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.636130in}{2.870261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.353298in}{2.618945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.070467in}{2.372767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.787635in}{2.165883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.504803in}{1.995760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.221972in}{1.821035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.060860in}{1.640141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343692in}{1.497363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626524in}{1.333119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909355in}{1.205988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192187in}{1.104752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475019in}{0.978571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757850in}{0.891186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040682in}{0.830704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323514in}{0.774032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606345in}{0.718506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.288182in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.197010in}}%
\pgfpathlineto{\pgfqpoint{0.673662in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.183349in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.167267in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.146717in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.148836in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.092840in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.064128in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.073940in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{1.017898in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.008937in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{1.004263in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{0.987524in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{0.979332in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{0.894728in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{0.872764in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.841038in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{0.837567in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{0.735342in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.708365in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{0.706663in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{0.690461in}}%
\pgfpathlineto{\pgfqpoint{2.111390in}{0.678922in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.668734in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.661971in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{0.664776in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{0.657105in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{0.648810in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.647008in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{0.616428in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{0.611359in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{0.613110in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.590986in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.596843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.898784in}{33.278545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.615952in}{11.781947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.333120in}{6.852529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.050289in}{5.272955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.767457in}{4.393708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.484625in}{3.825326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.201793in}{3.350600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.918962in}{3.014742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.636130in}{2.736918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.353298in}{2.489681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.070467in}{2.243059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.787635in}{2.037302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.504803in}{1.869561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.221972in}{1.693425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.060860in}{1.514231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343692in}{1.371869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626524in}{1.208320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909355in}{1.080133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192187in}{0.979332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475019in}{0.853425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757850in}{0.766512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040682in}{0.706663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323514in}{0.648810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606345in}{0.593426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.238879in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.228239in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.218328in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.204864in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{0.626524in}{1.158670in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{0.673662in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.133039in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.102598in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.098125in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.075832in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.044508in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.031838in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.008122in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{0.970010in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.960313in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{0.955266in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{0.913252in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{0.913324in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{0.904141in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{0.886938in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{0.862392in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{0.847313in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{0.806090in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.793266in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{0.768740in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{0.741795in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{0.734386in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{0.719531in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{0.694183in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{2.111390in}{0.632097in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.622089in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.615680in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.623562in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{0.610259in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{0.596562in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.600160in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{0.593462in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{0.564346in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{0.567414in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{0.566731in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{0.556721in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{0.555043in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{0.540094in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{0.533550in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.544088in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{0.547997in}}%
\pgfpathlineto{\pgfqpoint{2.747761in}{0.549487in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.550807in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.550807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.847213in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.825804in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.791908in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.753558in}}%
\pgfpathlineto{\pgfqpoint{0.673662in}{1.747021in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.721695in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.701999in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.702257in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.647992in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.635469in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.619405in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.609353in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.604262in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{1.571106in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.561622in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{1.531606in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{1.513479in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.514201in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{1.504736in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{1.387570in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{1.338586in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{1.315554in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{1.281420in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{1.282476in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.215507in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{1.217179in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{1.211830in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{1.204237in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{1.196158in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{1.186203in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{1.159857in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{1.163030in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{1.148270in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{1.136192in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{1.140503in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{1.142455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.750172in}{0.395988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.264985in}}%
\pgfpathlineto{\pgfqpoint{0.508677in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{0.555816in}{1.231464in}}%
\pgfpathlineto{\pgfqpoint{0.579385in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{0.626524in}{1.185742in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.174447in}}%
\pgfpathlineto{\pgfqpoint{0.673662in}{1.168617in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{0.720801in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{0.791509in}{1.123693in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{0.862217in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.058503in}}%
\pgfpathlineto{\pgfqpoint{0.932925in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.052879in}}%
\pgfpathlineto{\pgfqpoint{1.003632in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{1.050771in}{1.007289in}}%
\pgfpathlineto{\pgfqpoint{1.074340in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{1.121479in}{0.981156in}}%
\pgfpathlineto{\pgfqpoint{1.145048in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{1.192187in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{1.239326in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{1.286464in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{1.310033in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{0.889616in}}%
\pgfpathlineto{\pgfqpoint{1.380741in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{1.451449in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{0.768633in}}%
\pgfpathlineto{\pgfqpoint{1.710712in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{1.734281in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{1.757850in}{0.746459in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.875697in}{0.729069in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{0.713458in}}%
\pgfpathlineto{\pgfqpoint{1.922835in}{0.715732in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.714181in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{0.699441in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{2.064251in}{0.691769in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{0.670335in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{0.642048in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{2.205667in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{2.252806in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{2.276375in}{0.614296in}}%
\pgfpathlineto{\pgfqpoint{2.299944in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{2.370652in}{0.621218in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{2.629915in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{2.677053in}{0.560320in}}%
\pgfpathlineto{\pgfqpoint{2.700623in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{2.724192in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{0.578142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626300in,y=2.029688in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Addressing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517472in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.889063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725805in,y=1.852605in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{v}_l=\mathbf{x}_l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517472in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.772762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725805in,y=1.736303in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{QK}(\boldsymbol{\delta}_l)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517472in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.654706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600805in}{1.654706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725805in,y=1.618248in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static $\mathbf{q}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517472in}{1.538405in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{1.538405in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.538405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600805in}{1.538405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725805in,y=1.501946in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$G=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189013in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{2.355679in}{1.889063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397346in,y=1.852605in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$G=8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189013in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{2.355679in}{1.772762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397346in,y=1.736303in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189013in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{2.355679in}{1.656460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397346in,y=1.620002in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{1.988021in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.988021in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169756in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293628in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{4.293628in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293628in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293628in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417500in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417500in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417500in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293628in,y=0.144789in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.495490in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{0.495490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.495490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=0.452866in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{0.993000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.993000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=0.950376in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{1.490511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{1.490511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=1.447887in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{1.988021in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{1.988021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=1.945397in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.293649in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.260203in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{1.201404in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.195503in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.151952in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{1.129999in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{1.086246in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.034185in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{1.013799in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{1.007994in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.993010in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{0.773358in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{0.755624in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.739909in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{0.715224in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{0.717310in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{0.671701in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{0.652951in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{0.656152in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{0.654449in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{0.622885in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{0.621726in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{0.608030in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{0.600879in}}%
\pgfpathlineto{\pgfqpoint{5.415089in}{0.601867in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.603161in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.603161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{1.299687in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.285844in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.213398in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.178545in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{1.177704in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{1.180952in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.178641in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{1.124609in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{1.112371in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{1.096189in}}%
\pgfpathlineto{\pgfqpoint{3.623822in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.106095in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{1.050013in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{1.018992in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{1.000620in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{0.967266in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{0.942793in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{0.935792in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{0.868734in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{0.848005in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{0.821243in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{0.798381in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{0.773307in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{0.766504in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{0.750474in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{0.735134in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{0.738055in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{0.721952in}}%
\pgfpathlineto{\pgfqpoint{4.778718in}{0.710562in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{0.697828in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{0.648085in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{0.645584in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{0.618035in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{0.626625in}}%
\pgfpathlineto{\pgfqpoint{5.415089in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.629309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.270117in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{1.259269in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{1.249177in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.216284in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{1.189794in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{1.178678in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.165409in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{1.148430in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.129726in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{1.107198in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{3.623822in}{1.051934in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{1.033553in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.012901in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{1.001901in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{0.963949in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{0.946365in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{0.858183in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{0.820304in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{0.783771in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{0.774514in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{0.752227in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{0.743321in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{0.736962in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{0.734525in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{0.719652in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{0.694422in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{0.689222in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{0.692842in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{0.677160in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{0.655463in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{0.651703in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{0.632648in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{0.628864in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{0.616167in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{5.132257in}{0.600790in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{0.589750in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{0.588093in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{0.573763in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{0.566759in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{0.581589in}}%
\pgfpathlineto{\pgfqpoint{5.415089in}{0.582744in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.584070in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.584070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.231456in}{33.463592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948624in}{10.972381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.665792in}{6.817866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.382961in}{5.232878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.100129in}{4.347183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182703in}{3.782257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465534in}{3.312590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748366in}{2.979473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031198in}{2.704090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314029in}{2.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596861in}{2.215222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879693in}{2.011362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162524in}{1.844329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445356in}{1.671383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728188in}{1.493148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011020in}{1.352697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293851in}{1.189794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576683in}{1.062978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859515in}{0.963949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142346in}{0.838010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425178in}{0.752227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708010in}{0.692842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990841in}{0.635033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273673in}{0.580293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.259890in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{1.239010in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.205042in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{1.179140in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.162347in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{1.138167in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.123750in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.119080in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{1.118739in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{1.097122in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{1.065165in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{1.052680in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{0.982158in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.960488in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{0.952906in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{0.908212in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{0.870005in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{0.838592in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{0.815313in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{0.808897in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{0.790404in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{0.772347in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{0.763639in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{0.768030in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{0.741837in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{0.726259in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{0.716910in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.708370in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{0.710770in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{0.709277in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{0.694390in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{0.644930in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{0.638193in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.646869in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{0.619083in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{0.623338in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{0.592926in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{0.587342in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{0.590909in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{0.591760in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{0.580226in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{0.563029in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{0.563258in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{0.556585in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{0.566726in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{0.570856in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.573145in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.573145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.231456in}{33.560760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948624in}{10.966408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.665792in}{6.810715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.382961in}{5.238104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.100129in}{4.351026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.182703in}{3.782543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465534in}{3.309075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748366in}{2.974846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031198in}{2.699168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314029in}{2.451123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596861in}{2.208225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879693in}{2.005345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162524in}{1.835264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445356in}{1.662617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728188in}{1.484597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011020in}{1.343107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293851in}{1.179140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576683in}{1.052680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859515in}{0.952906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142346in}{0.827684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425178in}{0.741837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708010in}{0.682295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990841in}{0.624855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273673in}{0.570741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.847213in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{1.825804in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.791908in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{1.753558in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.747021in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{1.721695in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.701999in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.702257in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{1.647992in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{1.635469in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{1.619405in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.609353in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{1.604262in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{1.571106in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{1.561622in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{1.531606in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{1.513479in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{1.514201in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{1.504736in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{1.387570in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{1.338586in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{1.315554in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.281420in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{1.282476in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{1.215507in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{1.217179in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{1.211830in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{1.204237in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{1.196158in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{1.186203in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{5.132257in}{1.159857in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{1.163030in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{1.148270in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{1.136192in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{1.140503in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{1.142455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.988021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{0.395988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.247744in}{1.592033in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.264985in}}%
\pgfpathlineto{\pgfqpoint{3.176005in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.231464in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{3.293851in}{1.185742in}}%
\pgfpathlineto{\pgfqpoint{3.317421in}{1.174447in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{1.168617in}}%
\pgfpathlineto{\pgfqpoint{3.364559in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{3.388128in}{1.143616in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{3.458836in}{1.123693in}}%
\pgfpathlineto{\pgfqpoint{3.482406in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{3.529544in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{3.553114in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{3.576683in}{1.058503in}}%
\pgfpathlineto{\pgfqpoint{3.600252in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.052879in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{3.694529in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.007289in}}%
\pgfpathlineto{\pgfqpoint{3.741668in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{3.765237in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{0.981156in}}%
\pgfpathlineto{\pgfqpoint{3.812376in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{3.835945in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{3.859515in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{3.883084in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{3.906653in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{3.930223in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{3.977361in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{0.889616in}}%
\pgfpathlineto{\pgfqpoint{4.048069in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{4.071638in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{4.095208in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{4.118777in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{4.165916in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{4.213054in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{4.260193in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{0.768633in}}%
\pgfpathlineto{\pgfqpoint{4.378039in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{4.401609in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{0.746459in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{4.495886in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{4.519455in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{4.543025in}{0.729069in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.713458in}}%
\pgfpathlineto{\pgfqpoint{4.590163in}{0.715732in}}%
\pgfpathlineto{\pgfqpoint{4.613733in}{0.714181in}}%
\pgfpathlineto{\pgfqpoint{4.637302in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{0.699441in}}%
\pgfpathlineto{\pgfqpoint{4.684440in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{4.731579in}{0.691769in}}%
\pgfpathlineto{\pgfqpoint{4.755148in}{0.670335in}}%
\pgfpathlineto{\pgfqpoint{4.802287in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{4.825856in}{0.642048in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{4.872995in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{4.896564in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{4.920134in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{4.943703in}{0.614296in}}%
\pgfpathlineto{\pgfqpoint{4.967272in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{4.990841in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{5.014411in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{5.037980in}{0.621218in}}%
\pgfpathlineto{\pgfqpoint{5.061549in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{5.085119in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{5.108688in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{5.155827in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{5.179396in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{5.202965in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{5.226535in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{5.250104in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{5.297242in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{5.344381in}{0.560320in}}%
\pgfpathlineto{\pgfqpoint{5.367950in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{5.391520in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{5.417446in}{0.578142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293628in,y=2.029688in,,base]{\color{textcolor}{\rmfamily\fontsize{9.500000}{11.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Gain, gates and forgetting}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107835in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{4.191168in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{4.274501in}{1.889063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316168in,y=1.852605in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\boldsymbol{\gamma}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107835in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{4.191168in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{4.274501in}{1.772762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316168in,y=1.736303in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbf{g}_{l-1}=\mathbf{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107835in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{4.191168in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{4.274501in}{1.652700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191168in}{1.652700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316168in,y=1.616241in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{\omega}_l=\mathbf{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.420000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.836636in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{4.919969in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{5.003303in}{1.889063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919969in}{1.889063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044969in,y=1.852605in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{\lambda}_l=\mathbf{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836636in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{4.919969in}{1.772762in}}%
\pgfpathlineto{\pgfqpoint{5.003303in}{1.772762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044969in,y=1.736303in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836636in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{4.919969in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{5.003303in}{1.656460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044969in,y=1.620002in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-depthbench-appendix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.108558in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{2.108558in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{0.525348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728681in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{0.728681in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728681in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555057in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}640/70}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697431in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296969in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{2.296969in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296969in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123345in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800/42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234469in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946544in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}896/32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057668in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552906in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379282in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}960/28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490406in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}34}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020184in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815310in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024/24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957684in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}43}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601231in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396357in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1120/20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538731in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}56}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253747in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{0.525348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048872in, y=0.356766in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1216/16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191247in, y=0.227406in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991214in,y=0.144789in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Width/depth and aspect ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.915265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.915265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.872641in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.312395in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.312395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.312395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.269771in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.709525in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.709525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.709525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.666901in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{2.106655in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.106655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{2.106655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.064031in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=1.316953in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Held-out perplexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.512957in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.512957in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.475479in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.613451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.265211in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.413264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{2.036593in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{2.010549in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.791262in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.932728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.740205in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.689351in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.816868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.563104in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.463011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.829690in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.727472in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.613451in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.538005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{1.829690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{1.727472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{1.613451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{1.538005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{1.538005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.034398in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.228475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{1.179664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{1.131048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{1.034398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{0.998353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{1.228475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728681in}{0.831566in}}%
\pgfpathlineto{\pgfqpoint{2.296969in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{1.034398in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.155332in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.438113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728681in}{0.831566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296969in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{1.034398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{1.082626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{1.131048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{1.155332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{1.438113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728681in}{0.597312in}}%
\pgfpathlineto{\pgfqpoint{2.296969in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{0.831566in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.167492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728681in}{0.597312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296969in}{0.702146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{0.807929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{0.974383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{0.831566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{1.010356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{1.167492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120168in}{1.070551in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{1.058488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{1.070551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{1.143184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{0.926587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{1.058488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{1.058488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{2.108558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.525348in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.525348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728681in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{2.296969in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{3.552906in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{4.020184in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{4.601231in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{5.253747in}{0.807929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.525348in}}{\pgfqpoint{4.977572in}{1.583210in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728681in}{1.425682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296969in}{0.807929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120168in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552906in}{0.772562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020184in}{0.702146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601231in}{0.632152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253747in}{0.807929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186182in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.252849in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.319515in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408404in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other methods}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165731in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.299065in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232398in}{2.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387954in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784174in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.850840in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.917507in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850840in}{2.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006396in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837832in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{2.904499in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{2.971165in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904499in}{2.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060054in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805156in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{3.938490in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871823in}{2.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027379in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281711in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{4.348377in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348377in}{2.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503933in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844708in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{4.911375in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{4.978042in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911375in}{2.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066931in,y=2.222222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-depthbench.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{0.497313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{0.602658in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429034in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}896/32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540158in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009239in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835615in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}960/28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946739in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}34}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448272in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243397in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024/24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385772in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}43}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994196in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789322in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1120/20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931696in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}56}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607269in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402395in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1216/16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544769in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{0.722226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.722226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.679602in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{0.975016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.975016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.932391in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.227805in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{1.227805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.227805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.185181in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.480595in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{1.480595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.480595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.437970in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=0.989005in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Held-out perplexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{1.174682in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.078825in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.166650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{0.968435in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{0.968435in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.039223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.386362in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.369883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{1.247334in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.296133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.070889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{1.239229in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.118626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{1.304295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{1.239229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{1.166650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{1.118626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{1.118626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.890527in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{0.921597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{0.890527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{0.859581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{0.798059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{0.775115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{0.921597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.875038in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{1.055040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{0.798059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{0.828758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{0.859581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{0.875038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{1.055040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{0.759857in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{0.668948in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.782755in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{0.882779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{0.653902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{0.759857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{0.668948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{0.782755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{0.882779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.821072in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.813393in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{0.813393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{0.821072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{0.867306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{0.729432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{0.813393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{0.813393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{0.497313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602658in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{1.009239in}{0.631390in}}%
\pgfpathlineto{\pgfqpoint{1.448272in}{0.586567in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.542013in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{0.653902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602658in}{0.721845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009239in}{0.631390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448272in}{0.586567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994196in}{0.542013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607269in}{0.653902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604964in,y=1.564030in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{0.497313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269986in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{3.269986in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269986in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065112in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1504/54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207486in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181319in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{4.181319in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181319in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976445in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1728/40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118819in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}43}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274597in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{5.274597in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274597in}{0.497313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.069723in, y=0.328732in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048/28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212097in, y=0.199372in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}73}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.680694in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{0.680694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.680694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=0.638070in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{0.965419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.965419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=0.922795in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{1.250144in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{1.250144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{1.250144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=1.207520in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269986in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{4.181319in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{5.274597in}{1.435998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269986in}{1.305200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181319in}{1.354127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274597in}{1.435998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269986in}{0.651042in}}%
\pgfpathlineto{\pgfqpoint{4.181319in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{5.274597in}{1.094873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269986in}{0.651042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181319in}{0.792349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274597in}{1.094873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269986in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{4.181319in}{1.175445in}}%
\pgfpathlineto{\pgfqpoint{5.274597in}{1.143168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269986in}{1.191607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181319in}{1.175445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274597in}{1.143168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.480697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{0.497313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269986in}{0.542013in}}%
\pgfpathlineto{\pgfqpoint{4.181319in}{0.635420in}}%
\pgfpathlineto{\pgfqpoint{5.274597in}{0.871404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.497313in}}{\pgfqpoint{2.205072in}{0.983383in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269986in}{0.542013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181319in}{0.635420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274597in}{0.871404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272292in,y=1.564030in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.020000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Width/depth and aspect ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.721569,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186182in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{0.252849in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{0.319515in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408404in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other methods}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165731in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{1.299065in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232398in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387954in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784174in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{1.850840in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{1.917507in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850840in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006396in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837832in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{2.904499in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{2.971165in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904499in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060054in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805156in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{3.871823in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{3.938490in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871823in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027379in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281711in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{4.348377in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348377in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503933in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844708in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{4.911375in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{4.978042in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911375in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066931in,y=1.722222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-efficiency-decode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.101424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.101424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.070640in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.304436in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.304436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.304436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.273652in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.507449in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.507449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.507449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.476664in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.710461in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.710461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.710461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.679677in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.913473in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.913473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.882689in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{4.116486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=4.085701in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=3.400803in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=3.379852in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{4.068963in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{4.023776in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{4.018338in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{4.034646in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{4.005004in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{4.017419in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{4.017245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{4.068963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{4.023776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{4.018338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{4.034646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{4.005004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{4.017419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{4.017245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.968920in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.996813in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.988814in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.982785in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.989740in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{4.011168in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{4.043960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.968920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.996813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.988814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.982785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.989740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{4.011168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{4.043960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.652180in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.745611in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.739708in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.739292in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.753146in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.806209in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.886049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.652180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.745611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.739708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.739292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.753146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.806209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.886049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.730707in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.742892in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.741823in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.737921in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.738572in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.791484in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.867145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.730707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.742892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.741823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.737921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.738572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.791484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.867145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.186239in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.201155in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.205887in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.206795in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.217752in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.313068in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.462980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.186239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.201155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.205887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.206795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.217752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.313068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.462980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054660in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.101424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.101424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.304436in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.304436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.304436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.507449in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.507449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.507449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.710461in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.710461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.710461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.913473in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.913473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{4.116486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.991767in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.983945in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.975657in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.933967in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.966233in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.976369in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{4.018186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.991767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.983945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.975657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.933967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.966233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.976369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{4.018186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.884982in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.880701in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.867104in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.855420in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.870471in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.895316in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{4.023328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.884982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.880701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.867104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.855420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.870471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.895316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{4.023328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.547710in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.554021in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.540078in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.539816in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.554470in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.619267in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.870570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.547710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.554021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.540078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.539816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.554470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.619267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.870570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.765130in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.721241in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.736579in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.738818in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.783499in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.955296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.765130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.721241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.725682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.736579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.738818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.783499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.955296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.167039in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.155679in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.155110in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.162577in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.172669in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.265765in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.572147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.167039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.155679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.155110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.162577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.172669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.265765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.572147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329718in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.101424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.101424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.304436in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.304436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.304436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.507449in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.507449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.507449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.710461in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.710461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.710461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.913473in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.913473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{4.116486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{4.005195in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.979203in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{4.015279in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.996741in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.987470in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.979625in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{4.006696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{4.005195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.979203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{4.015279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.996741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.987470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.979625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{4.006696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.910259in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.907143in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.929221in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.915334in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.930032in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.944289in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{4.033904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.910259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.907143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.929221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.915334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.930032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.944289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{4.033904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.547396in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.538813in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.565911in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.554661in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.583116in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.618632in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.832624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.547396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.538813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.565911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.554661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.583116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.618632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.832624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.803306in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.803242in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.819345in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.804225in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.826257in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.966337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.803306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.803242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.819345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.804225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.826257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.844912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.966337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.104097in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.104108in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.119135in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.112176in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.149480in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.456426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.104097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.104108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.119135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.112176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.149480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.200986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.456426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604775in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.101424in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.101424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.101424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.304436in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.304436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.304436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.507449in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.507449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.507449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.710461in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.710461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.710461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.913473in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.913473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{4.116486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{4.030215in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{4.017419in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{4.027182in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{4.012726in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.974866in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{4.004129in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.975876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{4.030215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{4.017419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{4.027182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{4.012726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.974866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{4.004129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.975876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.992137in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.986628in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{4.003369in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.991283in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.986358in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{4.028619in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{4.050080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.992137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.986628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{4.003369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.991283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.986358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{4.028619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{4.050080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.608822in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.614281in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.629330in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.623527in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.622583in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.731074in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.866413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.608822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.614281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.629330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.623527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.622583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.731074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.866413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.854475in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.851729in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.856838in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.847043in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.845563in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.928023in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.976567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.854475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.851729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.856838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.847043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.845563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.928023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.976567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.136944in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.135375in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.142917in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.137491in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.145797in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.280192in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.489954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.136944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.135375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.142917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.137491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.145797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.280192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{4.116486in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.116486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879832in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.801343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.801343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.770559in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.004355in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.004355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.004355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.973571in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.207367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.207367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.176583in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.410380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.410380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.379596in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.613392in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.613392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.613392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.582608in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.816404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.785620in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=2.100722in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=2.079771in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.796686in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.731929in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.752139in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.730157in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.743622in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.763785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.796686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.738453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.731929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.752139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.730157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.743622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.763785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.708451in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.719987in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.714410in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.705830in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.714267in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.738386in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.790989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.708451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.719987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.714410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.705830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.714267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.738386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.790989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.439829in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.497430in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.497824in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.492983in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.502648in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.572489in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.703718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.439829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.497430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.497824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.492983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.502648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.572489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.703718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.490690in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.499754in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.490690in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.489891in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.564335in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.682170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.490690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.499754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.490690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.481710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.489891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.564335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.682170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.984279in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.995326in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.995079in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.005482in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.152535in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.424202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.984279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.995326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.994446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.995079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.005482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.152535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.424202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.801343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.801343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.004355in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.004355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.004355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.207367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.207367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.410380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.410380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.613392in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.613392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.613392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.816404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.714077in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{2.672579in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.731748in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.691929in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.686920in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.755561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.714077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{2.672579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.731748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.691929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.686920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.712454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.755561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.614335in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{2.595992in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.611128in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.615105in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.611855in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.665137in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.754994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.614335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{2.595992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.611128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.615105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.611855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.665137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.754994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{2.297346in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.348212in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.331880in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.319017in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.432635in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.655682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.313803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{2.297346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.348212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.331880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.319017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.432635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.655682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.512466in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{2.462623in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.513785in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.512106in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.479243in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.577999in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.712975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.512466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{2.462623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.513785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.512106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.479243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.577999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.712975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.931520in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.965662in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.964448in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.470896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.951907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.931520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.965662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.964448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.951926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.113688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.470896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.801343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.801343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.004355in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.004355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.004355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.207367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.207367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.410380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.410380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.613392in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.613392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.613392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.816404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.697366in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.709333in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.709228in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.708402in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.710471in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.741205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.697366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.709333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.709228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.708402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.699131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.710471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.741205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.639311in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.644770in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.639846in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.652457in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.698459in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.768677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.615927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.639311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.644770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.639846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.652457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.698459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.768677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.277378in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.303741in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.303624in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.411813in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.622609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.277378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.298982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.303741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.303624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.324737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.411813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.622609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.515380in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.539188in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.527022in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.528784in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.538105in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.595305in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.704320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.515380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.539188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.527022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.528784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.538105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.595305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.704320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.861668in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.874484in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.873442in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.872098in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.903658in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.390749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.861668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.874484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.873442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.872098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.903658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.012246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.390749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.801343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.801343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.004355in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.004355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.004355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.207367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.207367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.410380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.410380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.613392in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.613392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.613392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.816404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.729825in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.712419in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.721652in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.692889in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.729061in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.707618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.729825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.712419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.721652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.717156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.692889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.729061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.707618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.698847in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.700062in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.706262in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.754430in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.774575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.698847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.697555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.700062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.698925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.706262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.754430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.774575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.341597in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.354442in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.361169in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.353295in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.550022in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.627410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.341597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.354442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.361169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.353295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.363317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.550022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.627410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.573881in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.577164in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.576143in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.677999in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.717261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.564437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.573881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.577164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.576143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.574665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.677999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.717261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.881523in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.880014in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.890757in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.888639in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.901458in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.125222in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.371435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.881523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.880014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.890757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.888639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.901458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.125222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.371435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.816404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054660in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.501262in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.501262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.501262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.470477in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.704274in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.704274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.704274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.673490in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.907286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.907286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.876502in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.110298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.110298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.079514in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.313311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.313311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.282527in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.516323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.485539in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=0.800641in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8K context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=0.779690in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.474950in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.492853in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.494944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.474950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.446449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.463933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.437520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.492853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.494944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.436134in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.443259in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.494772in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.516037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.436134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.443259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.435235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.433314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.429851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.494772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.516037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.218458in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.274401in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.265106in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.263788in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.419625in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.469944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.218458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.274401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.264829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.265106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.263788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.419625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.469944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.277350in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.280551in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.263672in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.412947in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.461931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.277350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.280551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.263672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.259827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.255925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.412947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.461931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.831620in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.851735in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.831212in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.832536in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.113266in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.337094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.831620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.851735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.831212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.831035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.832536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.113266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.337094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329718in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.501262in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.501262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.501262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.704274in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.704274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.704274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.907286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.907286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.110298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.110298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.313311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.313311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.516323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.441458in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.414356in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.395265in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.441458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.444429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.414356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.395265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.417741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.455056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.483996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.359224in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.359901in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.347088in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.352429in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.487994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.359224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.359901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.347088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.333505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.352429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.446314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.487994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.096659in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.111480in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.106425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.109416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.096875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.096659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.111480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.336029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.431356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.245575in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.255155in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.261778in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.401128in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.466783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.248242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.250084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.245575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.255155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.261778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.401128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.466783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.770556in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.773861in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.784413in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.091854in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.322287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.770556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.774117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.773861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.784413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.091854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.322287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604775in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.501262in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.501262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.501262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.704274in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.704274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.704274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.907286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.907286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.110298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.110298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.313311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.313311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.516323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.451548in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.418193in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.462217in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.461304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.451548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.430754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.425725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.423488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.418193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.462217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.461304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.382109in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.375824in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.381664in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.480106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.382109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.375824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.368449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.368214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.381664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.458827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.480106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.087757in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.300815in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.393259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.089593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.087757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.078939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.075425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.099622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.300815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.393259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.308165in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.286731in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.270654in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.274250in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.284257in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.443513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.308165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.286731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.270654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.274250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.284257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.401761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.443513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{0.674004in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.241225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.692769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.679902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.674499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{0.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.705322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.951376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.241225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879832in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.501262in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.501262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.501262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.704274in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.704274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.704274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.907286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.907286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.110298in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.110298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.110298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.313311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.313311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.516323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.433197in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.437096in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.453559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.437214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.432597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.433197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.435676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.437096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.453967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.453559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.418735in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.416803in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.421392in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.480501in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.495574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.418735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.416933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.416803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.421392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.460570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.480501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.495574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.105255in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.114397in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.116322in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.384442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.105255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.114397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.117497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.116322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.192782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.332480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.309682in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.310179in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.310347in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.372233in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.420287in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.463286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.319225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.309682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.310179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.310347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.372233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.420287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.463286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.672038in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.055844in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.213916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.672038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{0.672382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.677280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{0.675497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.738609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.055844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.213916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.516323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571387in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.661664in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661664in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824164in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.295593in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.385871in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295593in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458093in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232940in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323218in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485718in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190418in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.280696in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280696in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443196in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819382in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909659in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072159in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-efficiency-first-token.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.095325in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.095325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.095325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.064541in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.438677in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.438677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.438677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.407893in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.782029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.751245in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=4.094597in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=3.402748in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=3.379852in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.886725in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.668513in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.691661in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.672730in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.775730in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.779980in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.769062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.886725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.668513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.691661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.672730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.775730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.779980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.769062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.509073in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.482308in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.474987in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.447151in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.931924in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.949011in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.943758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.509073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.482308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.474987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.447151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.931924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.949011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.943758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.218368in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.209118in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.236873in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.211852in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.493788in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.482576in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.478793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.218368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.209118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.236873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.211852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.493788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.482576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.478793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.324433in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.324302in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.323349in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.297570in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.708161in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.678861in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.677763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.324433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.324302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.323349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.297570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.708161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.678861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.677763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.338142in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.324243in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.331551in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.307406in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.709103in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.663858in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.675215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.338142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.324243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.331551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.307406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.709103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.663858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.675215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054660in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.095325in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.095325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.095325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.438677in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.438677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.438677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.782029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.661943in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.712962in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.669953in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.803510in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.848937in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.839541in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.862998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.661943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.712962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.669953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.803510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.848937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.839541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.862998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.417895in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.444093in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.441685in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.936014in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.972227in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.938486in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.951828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.417895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.444093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.441685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.936014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.972227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.938486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.951828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.161519in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.157458in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.393508in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.413954in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.403593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.155185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.161519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.157458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.393508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.413954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.390043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.403593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.302021in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.315555in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.320442in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.845580in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.836927in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.812344in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.831534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.302021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.315555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.320442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.845580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.836927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.812344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.831534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.289546in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.308401in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.307697in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.851895in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.837071in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.811607in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.834004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.289546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.308401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.307697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.851895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.837071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.811607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.834004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329718in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.095325in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.095325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.095325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.438677in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.438677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.438677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.782029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.693521in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.729659in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.778370in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.845467in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.872417in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.893720in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.898630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.693521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.729659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.778370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.845467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.872417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.893720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.898630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.455823in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.486074in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.892561in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{4.000385in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.995019in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.990874in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.995191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.455823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.486074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.892561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{4.000385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.995019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.990874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.995191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.125542in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.169548in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.434969in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.553430in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.534613in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.532594in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.548593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.125542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.169548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.434969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.553430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.534613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.532594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.548593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.342333in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.371507in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.754142in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.882601in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.849620in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.849385in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.860514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.342333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.371507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.754142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.882601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.849620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.849385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.860514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.323106in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.362148in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.729676in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.884970in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.838371in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.841227in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.863729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.323106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.362148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.729676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.884970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.838371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.841227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.863729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604775in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.095325in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.095325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.095325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.438677in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.438677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.438677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.782029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.709435in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.707205in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.825473in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.887067in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.919302in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.933022in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.922243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.709435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.707205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.825473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.887067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.919302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.933022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.922243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.725345in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{4.006236in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{4.012700in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{4.009128in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{4.013956in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{4.007651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.465001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.725345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{4.006236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{4.012700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{4.009128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{4.013956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{4.007651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.122515in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.319045in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.529458in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.624706in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.633214in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.631897in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.633410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.122515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.319045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.529458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.624706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.633214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.631897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.633410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.360368in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.608006in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.935868in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.898351in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.907886in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.921349in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.918227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.360368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.608006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.935868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.898351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.907886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.921349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.918227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.342409in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.610850in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.872394in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.902976in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.904444in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.913536in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.919047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.342409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.610850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.872394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.902976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.904444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.913536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.919047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.053033in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879832in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.795244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.795244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.764460in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.138596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.138596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.107812in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.481948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.481948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.451164in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.794516in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=2.102667in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=2.079771in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.554119in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.408757in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.390721in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.479796in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.493475in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.504334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.554119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.408757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.390721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.424391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.479796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.493475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.504334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.192022in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.192086in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.300943in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.655965in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.655728in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.659977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.192022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.198121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.192086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.300943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.655965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.655728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.659977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.966917in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.971871in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.027544in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.231286in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.211143in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.226486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.918659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.966917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.971871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.027544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.231286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.211143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.226486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.015297in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.010317in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.091237in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.439317in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.394962in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.412737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.015297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.010317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.999687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.091237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.439317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.394962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.412737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{2.025882in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{2.025594in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.015229in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.099093in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.436006in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.387194in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.416071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{2.025882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{2.025594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{2.015229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.099093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.436006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.387194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.416071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.795244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.795244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.138596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.138596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.481948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.481948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.366589in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{2.354453in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.429602in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.534873in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.555021in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.573879in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.581367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.366589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{2.354453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.429602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.534873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.555021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.573879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.581367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.153366in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{2.148899in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.184322in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.676806in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.672711in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.668933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.153366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{2.148899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.184322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.676806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.672711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.662791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.668933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.889605in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.932488in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.139725in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.131145in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.133890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.922519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.889605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.932488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.147388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.139725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.131145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.133890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.994419in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.994873in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.056209in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.574905in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.546201in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.543412in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.546051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.994419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.994873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.056209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.574905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.546201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.543412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.546051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{2.008539in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.069482in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.585870in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.542969in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.537161in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.548213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.008539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.993821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{2.069482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.585870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.542969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.537161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.548213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.795244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.795244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.138596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.138596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.481948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.481948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.380700in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.421726in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.486361in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.550526in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.605607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.380700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.421726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.486361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.550526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.584290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.606491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.605607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.178218in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.194295in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.648472in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.687746in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.703704in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.706003in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.706223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.178218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.194295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.648472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.687746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.703704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.706003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.706223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.902799in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.906379in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.228734in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.269290in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.264709in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.271754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.902799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.906379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.228734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.269290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.264709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.265817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.271754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.002018in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.068223in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.541878in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.585023in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.562489in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.564693in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.569800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.002018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.068223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.541878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.585023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.562489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.564693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.569800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{2.025332in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.492436in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.580510in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.557839in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.569957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{2.053734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{2.025332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{2.492436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.580510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.558443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.557839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.569957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.795244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.795244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.138596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.138596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.481948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.481948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.422927in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.547895in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.610611in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.622157in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.634084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.348683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.422927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.547895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.610611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.638403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.634084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.571718in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.716303in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.715751in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.714051in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.710151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.133643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.571718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.716303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.722028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.715751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.714051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.710151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.174032in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.354392in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.356446in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.347095in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.346554in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.340549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.804016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.174032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.354392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.356446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.347095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.346554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.340549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.010084in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.439878in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.647469in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.635123in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.618820in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.623147in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.630666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.010084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.439878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.647469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.635123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.618820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.623147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.630666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{2.006941in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{2.400036in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.593557in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.636780in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.615086in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.619663in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.629130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{2.006941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{2.400036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{2.593557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.636780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.615086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.619663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.629130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.752952in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054660in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.495163in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.495163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.495163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.464378in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.838515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.838515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.807731in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.181867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.181867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.151083in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.494435in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=0.802585in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=0.779690in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.159764in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.210348in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.235772in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.232518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.264729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.103020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.065434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.159764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.210348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.235772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.232518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.894051in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.910001in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.186912in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.379871in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.374343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.806523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.894051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.910001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.186912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.379871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.381695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.374343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.660372in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.716646in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.891777in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.975779in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.969167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.660372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.716646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.685964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.891777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.986769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{0.975779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.969167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.702087in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.180325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.702087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.695974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.690703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.914868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.204050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.179810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.180325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.925120in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.202154in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.170440in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.176480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.697639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.699181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.714321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.925120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.202154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.170440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.176480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329718in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.495163in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.495163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.495163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.838515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.838515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.181867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.181867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.082393in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.281807in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.300539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.062259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.082393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.193336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.240552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.281807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.302780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.300539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.822058in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.904819in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.386337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.822058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.904819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.068372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.381919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.389880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.389144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.386337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.904182in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{0.889889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.573048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.608600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.794091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.904182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.898968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{0.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.889889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.701343in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.887985in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.300388in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.273150in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.278325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.701343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.701446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.887985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.300388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.273150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.277594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.278325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.716768in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.731196in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.905305in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.302473in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.267766in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.277825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.716768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.731196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.905305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.302473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.267766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.268960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.277825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604775in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.495163in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.495163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.495163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.838515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.838515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.181867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.181867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.276601in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.303845in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.315675in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.318053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.022912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.100630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.202442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.276601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.303845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.315675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.318053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.907904in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.375974in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.421703in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.417710in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.412973in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.412794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.844695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.907904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.375974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.421703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.417710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.412973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.412794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.622014in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.626307in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.928878in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.016919in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.990095in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{0.994104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.622014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.626307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.928878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.016919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.997821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.990095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.994104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.701732in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.741551in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.275805in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.315137in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.281331in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.281610in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.284544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.701732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.741551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.275805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.315137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.281331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.281610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.284544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.696710in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.232038in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.315797in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.277987in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.285829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.696710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.709992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.232038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.315797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.277987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.270345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.285829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879832in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.495163in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.495163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.495163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.838515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.838515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.181867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.181867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.058803in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.197732in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.319373in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.330995in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.342621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.058803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.197732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.258448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.319373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.330995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.349593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.342621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.368895in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.428881in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.419803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.858721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.368895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.428881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.427592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.419415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.425523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.419803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.568612in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.018237in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.058533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.568612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.018237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.092001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.079358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.071461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.066671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.058533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.703909in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.361132in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.346601in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.335123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.703909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.247157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.361132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.346601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.331190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.334435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.335123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.183404in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.305485in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.346272in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.329394in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.335398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.681882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.183404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.305485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.346272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.328633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.329394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.335398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571387in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.661664in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661664in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824164in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.295593in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.385871in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295593in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458093in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232940in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323218in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485718in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190418in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.280696in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280696in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443196in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819382in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909659in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072159in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-efficiency-prefill.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508900in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780934in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780934in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052968in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052968in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325002in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325002in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597036in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.104977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.104977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.074193in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.360078in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.360078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.360078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.329294in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.615179in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.615179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.615179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.584395in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.870281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.870281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=3.839496in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=4.094597in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=3.402748in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=3.379852in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.358358in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.431761in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.580948in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.695930in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.684456in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.684077in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.674853in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.678231in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.673119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.358358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.431761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.580948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.695930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.684456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.684077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.674853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.678231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.673119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.768762in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.863913in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.870750in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.891076in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.866823in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.892758in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.903134in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.903484in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.887236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.768762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.863913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.870750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.891076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.866823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.892758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.903134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.903484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.887236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.324203in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.291144in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.295456in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.306138in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.272830in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.267156in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.258327in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.253083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.324203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.291144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.295456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.306138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.282635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.272830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.267156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.258327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.253083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.581351in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.580185in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.608688in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.633656in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.626127in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.616216in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.612722in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.619658in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.606201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.581351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.580185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.608688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.633656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.626127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.616216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.612722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.619658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.606201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.458640in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.581767in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.613024in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.620437in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.619759in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.619538in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.610580in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.617730in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.606934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.458640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.581767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.613024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.620437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.619759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.619538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.610580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.617730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.606934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052968in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.794113in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794113in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105009in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105009in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415905in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415905in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726801in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726801in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.104977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.104977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.360078in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.360078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.360078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.615179in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.615179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.615179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.870281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.870281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.517392in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.664055in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.779808in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.778244in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.797602in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.768479in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.778266in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.784251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.517392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.664055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.779808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.778244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.797602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.768479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.778266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.784251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.888126in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.919604in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.915446in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.878889in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.888525in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.890982in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.900638in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.900164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.888126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.919604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.915446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.878889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.888525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.890982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.900638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.900164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.170656in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.186458in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.182048in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.154630in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.146718in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.130343in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.104097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.170656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.186458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.182048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.154630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.159432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.146718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.130343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.104097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.728497in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.764126in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.747857in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.709448in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.727040in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.751345in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.752526in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.764205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.728497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.764126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.747857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.709448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.727040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.751345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.752526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.764205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.608669in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.748619in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.742232in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.706808in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.728739in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.764571in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.755492in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.765369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.608669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.748619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.742232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.706808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.728739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.764571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.755492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.765369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338181in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.065785in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065785in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376681in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376681in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687577in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687577in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998473in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998473in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.104977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.104977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.360078in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.360078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.360078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.615179in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.615179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.615179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.870281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.870281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.583736in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.724126in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.772992in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.829913in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.821510in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.809054in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.820632in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.801332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.583736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.724126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.772992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.829913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.821510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.809054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.820632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.801332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.942484in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.981334in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.933473in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.938672in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.938341in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.957880in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.955789in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.933551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.942484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.981334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.933473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.938672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.938341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.957880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.955789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.933551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.356390in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.391172in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.355772in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.338705in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.345120in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.310285in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.285775in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.279833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.356390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.391172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.355772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.338705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.345120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.310285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.285775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.279833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.752083in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.788822in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.758745in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.747585in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.787056in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.776155in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.778678in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.770734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.752083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.788822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.758745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.747585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.787056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.776155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.778678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.770734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.648100in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.786880in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.754811in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.766627in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.782465in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.772932in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.779189in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.765415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.648100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.786880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.754811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.766627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.782465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.772932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.779189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.765415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609853in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.337457in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337457in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700169in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700169in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062881in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062881in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425593in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425593in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.104977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.104977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.360078in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.360078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.360078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.615179in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.615179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.615179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.870281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.870281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.737643in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.798648in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.848106in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.876858in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.935102in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.840255in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.846862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.737643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.798648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.848106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.876858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.935102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.840255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.846862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{4.015545in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.985835in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.976757in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.988023in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.938634in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.955674in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.958656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{4.015545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.985835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.976757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.988023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.938634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.955674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.958656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.479774in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.448003in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.453222in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.441553in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.433259in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.399809in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.382281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.479774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.448003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.453222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.441553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.399809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.382281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.881707in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.868467in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.849726in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.876107in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.934867in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.856387in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.851501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.881707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.868467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.849726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.876107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.934867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.856387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.851501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.793606in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.857012in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.843628in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.853274in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.934022in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.847705in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.853383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.793606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.857012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.843628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.853274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.934022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.847705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.853383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881525in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508900in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819796in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819796in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130692in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130692in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441588in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441588in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.804896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.804896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.774112in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.059997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.059997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.029213in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.315098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.315098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.284314in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.570199in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.570199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.570199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=2.539415in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.794516in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=2.102667in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=2.079771in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{2.251492in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{2.400195in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.513355in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.513130in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.448055in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{2.504274in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.436504in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.443588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{2.251492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{2.400195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{2.513355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{2.513130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{2.448055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{2.504274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.436504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.443588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{2.631516in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{2.655614in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.673327in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.647584in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{2.598018in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.626224in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.639435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{2.631516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{2.655614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{2.673327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{2.684286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{2.647584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{2.598018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.626224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.639435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{2.116054in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{2.131109in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.144137in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.124927in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.084809in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{2.061853in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.046631in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.046726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{2.116054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{2.131109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{2.144137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{2.124927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{2.084809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{2.061853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.046631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.046726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{2.387744in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{2.391120in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.418595in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.401168in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.396158in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{2.399359in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.378604in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.371310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{2.387744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{2.391120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{2.418595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{2.401168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{2.396158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{2.399359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.378604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.371310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{2.382166in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{2.422981in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.441986in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.441852in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.399463in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{2.408278in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.374592in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.369313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{2.382166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{2.422981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{2.441986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{2.441852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{2.399463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{2.408278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.374592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.369313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.794113in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794113in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156825in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156825in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519537in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519537in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882249in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882249in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.804896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.804896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.059997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.059997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.315098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.315098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.570199in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.570199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.570199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{2.463915in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{2.506617in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{2.534989in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{2.538335in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.470796in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{2.524450in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.520241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{2.463915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{2.506617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{2.534989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{2.538335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{2.470796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{2.524450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{2.520241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{2.673167in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{2.662154in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{2.651343in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{2.648790in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.602958in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{2.635133in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.617612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{2.673167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{2.662154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{2.651343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{2.648790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{2.602958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{2.635133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{2.617612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.964892in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.968317in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{1.958022in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{1.944715in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.947742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.968971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{1.964892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.968484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{1.968317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.958022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{1.944715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.947742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{2.531564in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{2.515738in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{2.520631in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.470783in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{2.509956in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.503996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{2.531564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{2.519768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{2.515738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{2.520631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{2.470783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{2.509956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{2.503996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{2.527838in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{2.510848in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{2.508291in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{2.519394in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.471872in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{2.511262in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.503590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{2.527838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{2.510848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{2.508291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{2.519394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{2.471872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{2.511262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{2.503590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.065785in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065785in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428497in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428497in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791209in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791209in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153921in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153921in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.804896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.804896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.059997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.059997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.315098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.315098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.570199in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.570199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.570199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{2.478204in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{2.516747in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.532813in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{2.541983in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.526577in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{2.526725in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.524256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{2.478204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{2.516747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{2.532813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{2.541983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{2.526577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{2.526725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{2.524256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{2.708045in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.676693in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{2.685686in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.659800in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{2.666753in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.644700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{2.706889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{2.708045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{2.676693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{2.685686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{2.659800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{2.666753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{2.644700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{2.125400in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{2.115492in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.089272in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{2.107658in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.077498in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{2.049898in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.063201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{2.125400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{2.115492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{2.089272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{2.107658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{2.077498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{2.049898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{2.063201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{2.527799in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{2.516011in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.494286in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{2.516117in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.497143in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{2.500144in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.502114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{2.527799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{2.516011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{2.494286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{2.516117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{2.497143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{2.500144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{2.502114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{2.498133in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.480750in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{2.506528in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.500803in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{2.501000in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.503777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{2.517408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{2.498133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{2.480750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{2.506528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{2.500803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{2.501000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{2.503777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.337457in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337457in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772711in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772711in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207966in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207966in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.804896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.804896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.059997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.059997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.315098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.315098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.570199in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.570199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.570199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.825300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{2.530406in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{2.551133in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.558540in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{2.554269in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.593409in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{2.543488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{2.530406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{2.551133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{2.558540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{2.554269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{2.593409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{2.543488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{2.698490in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{2.696194in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.660892in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{2.702138in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.699914in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{2.661008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{2.698490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{2.696194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{2.660892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{2.702138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{2.699914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{2.661008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{2.197443in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.164488in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{2.161150in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.163425in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{2.127883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{2.203182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{2.197443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{2.164488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{2.161150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{2.127883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{2.567694in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{2.575437in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.540668in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{2.558270in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.595182in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{2.548863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{2.567694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{2.575437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{2.540668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{2.558270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{2.595182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{2.548863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{2.563597in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{2.565439in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.533917in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{2.550268in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{2.549238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{2.563597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{2.565439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{2.533917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{2.550268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{2.591690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{2.549238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.825300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508900in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871612in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871612in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234324in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234324in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597036in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052968in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.504815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.504815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.474031in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.759916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.759916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.729132in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.015017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.015017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=0.984233in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.270118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.270118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308659in, y=1.239334in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.494435in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=0.802585in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=0.779690in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.222942in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{1.252241in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.244136in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{1.224100in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.214886in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.220582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.222942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{1.252241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{1.244136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{1.224100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{1.214886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{1.215004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.220582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.400109in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{1.376540in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.365310in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.383861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.400524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{1.408735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{1.400109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{1.376540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{1.369543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{1.365310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.383861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.993627in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.952692in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.941506in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.933537in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{0.919923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.993627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{0.952692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.941506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.933537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.903429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{0.895143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.919923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.163702in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.167267in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.180790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.203509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{1.192673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{1.188075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{1.163702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{1.167267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.180790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.196780in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{1.195158in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{1.182119in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.163388in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.166168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.196780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{1.195158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{1.197346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{1.182119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{1.163388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{1.169206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.166168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.794113in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794113in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229367in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229367in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664622in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664622in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338181in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.504815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{0.504815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.759916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{0.759916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.015017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.015017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.270118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.270118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.271985in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{1.328712in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.295180in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.335872in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.342789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.271985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{1.328712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{1.297208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{1.295180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{1.335872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.342789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.389910in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.396423in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.398957in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.406375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.389910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{1.408946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{1.396423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{1.383120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{1.398957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.406375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{0.814393in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{0.808770in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{0.830188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.786353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{0.814393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.808770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{0.814989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.820362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{0.830188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.279686in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{1.306028in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.320294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.279686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{1.306028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{1.288867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{1.289220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{1.316946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.320294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{1.305972in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.281943in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.323230in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.324004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.280307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{1.305972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{1.281943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{1.290044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{1.323230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.324004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.065785in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065785in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501039in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501039in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936294in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936294in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609853in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.504815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{0.504815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.759916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{0.759916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.015017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.015017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.270118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.270118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.255765in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{1.273805in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.299426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.255765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{1.287399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{1.283693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{1.273805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{1.272132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.299426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.401747in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{1.420569in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{1.408171in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.396871in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.420914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.401747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{1.420569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{1.408171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{1.404823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{1.396871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.420914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{0.918012in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.930968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.918303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{0.919994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.918012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{0.881510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.871168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{0.930968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{1.256297in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{1.254028in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.241803in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.266894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.241146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{1.256297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{1.254028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{1.246960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{1.241803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.266894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.246679in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{1.246277in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{1.251160in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.243234in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.264237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.246679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{1.246277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{1.251853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{1.251160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{1.243234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.264237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.337457in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337457in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881525in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881525in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425593in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425593in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881525in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.504815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{0.504815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.759916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{0.759916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.015017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.015017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.270118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.270118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.525219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.305803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.294055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{1.317704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{1.313224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{1.305264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.305803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{1.413703in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{1.412651in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{1.386128in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.402991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.396376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{1.413703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{1.412651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{1.386128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.402991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.966731in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.960941in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{0.957970in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{0.914364in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{0.952352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.966731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{0.960941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.957970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{0.914364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.952352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.299067in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{1.304591in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.310840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.299067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{1.304591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{1.307978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{1.309268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.310840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{1.311787in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{1.306966in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.300864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.305371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{1.300191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{1.311787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{1.306966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.300864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.525219in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.525219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571387in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.661664in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661664in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824164in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.295593in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.385871in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295593in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458093in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232940in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323218in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485718in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190418in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.280696in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280696in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443196in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819382in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909659in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072159in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-efficiency-training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{0.468343in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468343in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397401in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397401in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150000in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150000in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757615in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757615in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612979in,y=0.430191in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.705727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{0.705727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=0.674943in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.935955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{0.935955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=0.905171in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.166184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.166184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=1.135400in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.396413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.396413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=1.365629in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.626641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.626641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=1.595857in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107352in,y=1.128597in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.256865in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.305079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{1.182606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{1.256865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.306655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{1.305079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.384996in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.416901in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.441988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{1.379853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{1.384996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.416901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{1.441988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.682119in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.735573in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{0.801063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.682119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.630553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.735573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.801063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.978643in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.135549in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.259983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.978643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{1.135549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.144055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{1.259983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.774233in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.024889in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.247611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.774233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{1.024889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.108862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{1.247611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.166558in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.184043in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.282967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{1.014822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{1.166558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.184043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{1.282967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.626641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.580748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612979in,y=1.704224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training, 2K sequences}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{2.961801in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{3.076265in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076265in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005322in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005322in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757922in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757922in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365536in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365536in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220901in,y=0.430191in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.705727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{0.705727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.935955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{0.935955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.166184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{1.166184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.396413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{1.396413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.626641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{1.626641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.325659in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.333921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{1.227558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{1.306785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.325659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{1.333921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{1.397374in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.427989in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.452128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{1.397374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{1.427989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.420797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{1.452128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.757178in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{0.726809in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{0.838542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.757178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.726809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.783912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.838542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.286110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{1.051322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{1.199565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.187474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{1.286110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.096602in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.277631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.849926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{1.096602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.166986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{1.277631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{1.080640in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.213840in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.310331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{1.080640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{1.224622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.213840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{1.310331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.626641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.961801in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.580748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220901in,y=1.704224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training, 4K sequences}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202833in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{1.293110in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{0.260269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293110in}{0.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455610in,y=0.228672in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202833in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.293110in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293110in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455610in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230457in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{2.320735in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{2.411013in}{0.260269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320735in}{0.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483235in,y=0.228672in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230457in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.320735in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.411013in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320735in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483235in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187935in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{3.278213in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.260269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278213in}{0.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440713in,y=0.228672in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187935in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.278213in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278213in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440713in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC, no recompute}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.920000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528800in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791838in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160091in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423129in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975964in,y=0.484233in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sequence length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{0.600068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{0.600068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253185in, y=0.569284in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{0.882202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{0.882202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=0.851418in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.164336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.164336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=1.133552in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.446470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.446470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208047in, y=1.415686in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.728604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.728604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=1.697820in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107352in,y=1.209478in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput (% of PreLN)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410433in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{1.510947in}}%
\pgfpathlineto{\pgfqpoint{0.410433in}{1.510947in}}%
\pgfpathlineto{\pgfqpoint{0.410433in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673471in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.732654in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.732654in}{1.532981in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.532981in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469617in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.528800in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.528800in}{1.607634in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{1.607634in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732654in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{1.616222in}}%
\pgfpathlineto{\pgfqpoint{0.732654in}{1.616222in}}%
\pgfpathlineto{\pgfqpoint{0.732654in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528800in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.587984in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.587984in}{1.410968in}}%
\pgfpathlineto{\pgfqpoint{0.528800in}{1.410968in}}%
\pgfpathlineto{\pgfqpoint{0.528800in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791838in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.851021in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.851021in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587984in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{0.587984in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{0.587984in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851021in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.302410in}}%
\pgfpathlineto{\pgfqpoint{0.851021in}{1.302410in}}%
\pgfpathlineto{\pgfqpoint{0.851021in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041724in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.100907in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.100907in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{1.041724in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{1.041724in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304762in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{1.304762in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{1.304762in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100907in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{1.638091in}}%
\pgfpathlineto{\pgfqpoint{1.100907in}{1.638091in}}%
\pgfpathlineto{\pgfqpoint{1.100907in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363945in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{1.363945in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160091in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{1.548876in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{1.548876in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423129in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.482312in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.482312in}{1.561683in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{1.561683in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219274in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.278458in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.278458in}{1.323922in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{1.323922in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482312in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.541496in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.541496in}{1.342293in}}%
\pgfpathlineto{\pgfqpoint{1.482312in}{1.342293in}}%
\pgfpathlineto{\pgfqpoint{1.482312in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.600068in}}{\pgfqpoint{1.244169in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.728604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{1.818887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{0.600068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660319in,y=1.818887in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291610in,y=1.818887in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878786in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148087in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417387in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794408in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063709in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333009in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605898in,y=0.484233in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{0.600068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672771in}{0.600068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{0.882202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672771in}{0.882202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{1.164336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672771in}{1.164336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{1.446470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672771in}{1.446470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{1.728604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672771in}{1.728604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757601in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026901in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.087494in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.087494in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{2.026901in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{2.026901in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296202in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{1.529296in}}%
\pgfpathlineto{\pgfqpoint{2.296202in}{1.529296in}}%
\pgfpathlineto{\pgfqpoint{2.296202in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818193in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.878786in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.878786in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087494in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{1.614221in}}%
\pgfpathlineto{\pgfqpoint{2.087494in}{1.614221in}}%
\pgfpathlineto{\pgfqpoint{2.087494in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356795in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{1.630285in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{1.630285in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878786in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{1.487932in}}%
\pgfpathlineto{\pgfqpoint{1.878786in}{1.487932in}}%
\pgfpathlineto{\pgfqpoint{1.878786in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148087in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.208679in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.208679in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{2.148087in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417387in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.477980in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.477980in}{1.501810in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{1.501810in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939379in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208679in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.269272in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.269272in}{1.355783in}}%
\pgfpathlineto{\pgfqpoint{2.208679in}{1.355783in}}%
\pgfpathlineto{\pgfqpoint{2.208679in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477980in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.538573in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.538573in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{2.477980in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{2.477980in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673223in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{1.557074in}}%
\pgfpathlineto{\pgfqpoint{2.673223in}{1.557074in}}%
\pgfpathlineto{\pgfqpoint{2.673223in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942523in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{2.942523in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{2.942523in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211824in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.272417in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.272417in}{1.605391in}}%
\pgfpathlineto{\pgfqpoint{3.211824in}{1.605391in}}%
\pgfpathlineto{\pgfqpoint{3.211824in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733816in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.794408in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.794408in}{1.680014in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{1.680014in}}%
\pgfpathlineto{\pgfqpoint{2.733816in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003116in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{1.645989in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{1.645989in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272417in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.333009in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.333009in}{1.654847in}}%
\pgfpathlineto{\pgfqpoint{3.272417in}{1.654847in}}%
\pgfpathlineto{\pgfqpoint{3.272417in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794408in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.620806in}}%
\pgfpathlineto{\pgfqpoint{2.794408in}{1.620806in}}%
\pgfpathlineto{\pgfqpoint{2.794408in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063709in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.124301in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.124301in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333009in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{1.607443in}}%
\pgfpathlineto{\pgfqpoint{3.333009in}{1.607443in}}%
\pgfpathlineto{\pgfqpoint{3.333009in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855001in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.915593in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.915593in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124301in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.184894in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{3.124301in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{3.124301in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393602in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.454195in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.454195in}{1.399866in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{1.399866in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.672771in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{1.728604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{1.818887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672771in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.539024in}{0.600068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148087in,y=1.818887in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063709in,y=1.818887in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{3.613747in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{3.613747in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819762in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089062in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358363in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735384in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004684in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273985in,y=0.579235in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546873in,y=0.484233in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.600068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613747in}{0.600068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.882202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613747in}{0.882202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.164336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613747in}{1.164336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.446470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613747in}{1.446470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.728604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613747in}{1.728604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698576in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.759169in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.759169in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{3.698576in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{3.698576in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967877in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.028470in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.028470in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.967877in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{3.967877in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237178in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{4.237178in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{4.237178in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759169in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{1.646573in}}%
\pgfpathlineto{\pgfqpoint{3.759169in}{1.646573in}}%
\pgfpathlineto{\pgfqpoint{3.759169in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028470in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.089062in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.089062in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{4.028470in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{4.028470in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297770in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.358363in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.358363in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819762in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.880354in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.880354in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089062in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.149655in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.149655in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{4.089062in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{4.089062in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358363in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{4.358363in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{4.358363in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880354in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.940947in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.940947in}{1.470499in}}%
\pgfpathlineto{\pgfqpoint{3.880354in}{1.470499in}}%
\pgfpathlineto{\pgfqpoint{3.880354in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149655in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.210248in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{4.149655in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{4.149655in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418956in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.479548in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.479548in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614198in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.674791in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.674791in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{4.614198in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{4.614198in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883499in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.944092in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.944092in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{4.883499in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{4.883499in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152800in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.213392in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.213392in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674791in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.735384in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.735384in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{4.674791in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{4.674791in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944092in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{1.656267in}}%
\pgfpathlineto{\pgfqpoint{4.944092in}{1.656267in}}%
\pgfpathlineto{\pgfqpoint{4.944092in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213392in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.273985in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.273985in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{5.213392in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{5.213392in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735384in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.795976in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.795976in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{4.735384in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{4.735384in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004684in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.065277in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.065277in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273985in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.334578in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.334578in}{1.650824in}}%
\pgfpathlineto{\pgfqpoint{5.273985in}{1.650824in}}%
\pgfpathlineto{\pgfqpoint{5.273985in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795976in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.856569in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{4.856569in}{1.446396in}}%
\pgfpathlineto{\pgfqpoint{4.795976in}{1.446396in}}%
\pgfpathlineto{\pgfqpoint{4.795976in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065277in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.125870in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.125870in}{1.454046in}}%
\pgfpathlineto{\pgfqpoint{5.065277in}{1.454046in}}%
\pgfpathlineto{\pgfqpoint{5.065277in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334578in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.395170in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.395170in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{5.334578in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{5.334578in}{0.600068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.613747in}{0.600068in}}{\pgfqpoint{1.866253in}{1.218819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.728604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.613747in}{1.818887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613747in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.600068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.089062in,y=1.818887in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004684in,y=1.818887in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975964in,y=0.093500in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Training step}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605898in,y=0.093500in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Prefill, 2K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546873in,y=0.093500in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Decode, 2K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098302in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{1.292746in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{1.292746in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{1.098302in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{1.098302in}{0.278548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370524in,y=0.278548in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780995in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{1.780995in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{1.780995in}{0.278548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053217in,y=0.278548in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887667in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{3.082112in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{3.082112in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{2.887667in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{2.887667in}{0.278548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159890in,y=0.278548in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565012in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{3.759457in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{3.759457in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{3.565012in}{0.346603in}}%
\pgfpathlineto{\pgfqpoint{3.565012in}{0.278548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837235in,y=0.278548in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-group-sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.760000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407699in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{0.407699in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{0.407699in}{0.258040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468258in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{0.468258in}{1.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468258in}{0.258040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468258in,y=0.202485in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376645in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{1.376645in}{1.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376645in}{0.258040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376645in,y=0.202485in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679441in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{1.679441in}{1.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679441in}{0.258040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679441in,y=0.202485in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073850in,y=0.107483in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Groups $G$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407699in}{0.380151in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.380151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407699in}{0.380151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149019in, y=0.349367in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.596}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407699in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.699591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407699in}{0.699591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149019in, y=0.668807in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.598}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407699in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.019031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407699in}{1.019031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149019in, y=0.988247in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107352in,y=0.719020in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Held-out loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468258in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{1.376645in}{0.299948in}}%
\pgfpathlineto{\pgfqpoint{1.679441in}{0.808775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468258in}{1.138093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376645in}{0.299948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679441in}{0.808775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407699in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{0.407699in}{1.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407699in}{0.258040in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.258040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407699in}{0.258040in}}{\pgfqpoint{1.332301in}{0.921960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679441in}{0.808775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-lr-sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{0.348672in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{0.348672in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457366in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.457366in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457366in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457366in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5e-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181999in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.181999in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181999in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906632in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906632in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631264in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.631264in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631264in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631264in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544315in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{0.659647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348672in}{0.659647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135130in, y=0.628863in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{0.996692in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{0.996692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348672in}{0.996692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135130in, y=0.965908in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{1.333737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348672in}{1.333737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135130in, y=1.302953in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{1.670782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348672in}{1.670782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135130in, y=1.639998in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.56}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107352in,y=1.114658in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final held-out loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457366in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{1.181999in}{1.402832in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{1.443277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457366in}{1.716283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{1.402832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{1.443277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457366in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{1.181999in}{0.513033in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{0.587183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457366in}{0.892208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{0.513033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{0.587183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457366in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{1.181999in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{0.644480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457366in}{0.959617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{0.600665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{0.644480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181999in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{0.575386in}}%
\pgfpathlineto{\pgfqpoint{2.631264in}{0.703463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{0.767502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{0.575386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631264in}{0.703463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181999in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{2.631264in}{0.883782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{0.949506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{0.887153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631264in}{0.883782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457366in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.181999in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{1.906632in}{0.728742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457366in}{1.150048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181999in}{0.732112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348672in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906632in}{0.728742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.348672in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348672in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544315in,y=1.804224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085639in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.085639in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085639in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085639in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5e-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857022in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.857022in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857022in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857022in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628406in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.628406in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628406in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628406in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399789in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399789in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.399789in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204145in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{0.657325in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{0.657325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008501in}{0.657325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794959in, y=0.626541in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{0.901888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008501in}{0.901888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794959in, y=0.871104in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{1.146451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008501in}{1.146451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794959in, y=1.115667in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{1.391014in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{1.391014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008501in}{1.391014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794959in, y=1.360230in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{1.635577in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{1.635577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008501in}{1.635577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794959in, y=1.604793in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085639in}{1.523078in}}%
\pgfpathlineto{\pgfqpoint{3.857022in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{4.628406in}{1.716283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085639in}{1.523078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857022in}{1.381232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628406in}{1.716283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085639in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{3.857022in}{0.513033in}}%
\pgfpathlineto{\pgfqpoint{4.628406in}{0.804063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085639in}{0.674445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857022in}{0.513033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628406in}{0.804063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085639in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{3.857022in}{0.796726in}}%
\pgfpathlineto{\pgfqpoint{4.628406in}{1.236940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085639in}{0.982594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857022in}{0.796726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628406in}{1.236940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085639in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{3.857022in}{0.764933in}}%
\pgfpathlineto{\pgfqpoint{4.628406in}{1.063300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085639in}{0.989931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857022in}{0.764933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008501in}{0.452870in}}{\pgfqpoint{2.391288in}{1.323575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628406in}{1.063300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{1.776446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008501in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.399789in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204145in,y=1.804224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373782in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.464059in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.554337in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464059in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626559in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047793in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.228349in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138071in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300571in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.681722in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.862278in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772000in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934500in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM, $D_k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692708in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.782986in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.873264in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782986in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945486in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720332in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.810610in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.900888in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810610in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973110in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677811in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768088in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.930588in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-main-loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{1.594734in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.594734in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502428in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056552in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{1.056552in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056552in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056552in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610675in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610675in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610675in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164799in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.164799in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164799in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164799in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718922in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718922in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718922in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610675in,y=0.144789in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.434657in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{0.434657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.434657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.392033in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{0.821350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{0.821350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.778725in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.208042in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{1.208042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.165418in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{1.594734in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502428in}{1.594734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.552110in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=0.995361in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.595408in}}%
\pgfpathlineto{\pgfqpoint{0.497388in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{0.503198in}{1.583295in}}%
\pgfpathlineto{\pgfqpoint{0.506103in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{0.509009in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{0.511914in}{1.578445in}}%
\pgfpathlineto{\pgfqpoint{0.517724in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{0.520629in}{1.566272in}}%
\pgfpathlineto{\pgfqpoint{0.526440in}{1.575607in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{1.560007in}}%
\pgfpathlineto{\pgfqpoint{0.543871in}{1.553071in}}%
\pgfpathlineto{\pgfqpoint{0.546776in}{1.553502in}}%
\pgfpathlineto{\pgfqpoint{0.549681in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.552924in}}%
\pgfpathlineto{\pgfqpoint{0.555492in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{0.558397in}{1.546036in}}%
\pgfpathlineto{\pgfqpoint{0.561302in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{0.564207in}{1.549637in}}%
\pgfpathlineto{\pgfqpoint{0.567113in}{1.545811in}}%
\pgfpathlineto{\pgfqpoint{0.570018in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{0.572923in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{0.575828in}{1.532409in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.531995in}}%
\pgfpathlineto{\pgfqpoint{0.581639in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{0.584544in}{1.532807in}}%
\pgfpathlineto{\pgfqpoint{0.587449in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{1.524305in}}%
\pgfpathlineto{\pgfqpoint{0.596165in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{0.599070in}{1.524503in}}%
\pgfpathlineto{\pgfqpoint{0.604880in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{0.616501in}{1.513974in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.625217in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{0.631027in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{1.500624in}}%
\pgfpathlineto{\pgfqpoint{0.639743in}{1.490549in}}%
\pgfpathlineto{\pgfqpoint{0.645553in}{1.495175in}}%
\pgfpathlineto{\pgfqpoint{0.648458in}{1.488332in}}%
\pgfpathlineto{\pgfqpoint{0.651364in}{1.487160in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.492952in}}%
\pgfpathlineto{\pgfqpoint{0.657174in}{1.495920in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{0.668795in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{0.674605in}{1.482852in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{1.472354in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{0.686226in}{1.469169in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{0.692036in}{1.464441in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{0.700752in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{0.703657in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{0.706562in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{0.709468in}{1.464566in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.456387in}}%
\pgfpathlineto{\pgfqpoint{0.721088in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{1.443182in}}%
\pgfpathlineto{\pgfqpoint{0.732709in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{0.735614in}{1.446032in}}%
\pgfpathlineto{\pgfqpoint{0.738520in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{0.747235in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{0.755951in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{0.758856in}{1.429985in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{1.432655in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{0.770477in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{0.773382in}{1.431146in}}%
\pgfpathlineto{\pgfqpoint{0.779193in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.421091in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{0.790813in}{1.413151in}}%
\pgfpathlineto{\pgfqpoint{0.793719in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{0.796624in}{1.412882in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.414588in}}%
\pgfpathlineto{\pgfqpoint{0.805339in}{1.409898in}}%
\pgfpathlineto{\pgfqpoint{0.811150in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.401507in}}%
\pgfpathlineto{\pgfqpoint{0.819865in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{0.822771in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{1.386552in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{1.403272in}}%
\pgfpathlineto{\pgfqpoint{0.834391in}{1.393338in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{0.840202in}{1.390662in}}%
\pgfpathlineto{\pgfqpoint{0.843107in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{0.848917in}{1.384937in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{1.384850in}}%
\pgfpathlineto{\pgfqpoint{0.854728in}{1.383568in}}%
\pgfpathlineto{\pgfqpoint{0.860538in}{1.378569in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{1.379186in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{1.371488in}}%
\pgfpathlineto{\pgfqpoint{0.875064in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{0.883780in}{1.366990in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{0.895401in}{1.367048in}}%
\pgfpathlineto{\pgfqpoint{0.898306in}{1.363429in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.363958in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{1.361122in}}%
\pgfpathlineto{\pgfqpoint{0.915737in}{1.353409in}}%
\pgfpathlineto{\pgfqpoint{0.918642in}{1.352132in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.352935in}}%
\pgfpathlineto{\pgfqpoint{0.924453in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{1.348291in}}%
\pgfpathlineto{\pgfqpoint{0.930263in}{1.352995in}}%
\pgfpathlineto{\pgfqpoint{0.933168in}{1.350869in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{1.343022in}}%
\pgfpathlineto{\pgfqpoint{0.938979in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.343078in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.333928in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{1.331725in}}%
\pgfpathlineto{\pgfqpoint{0.953505in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{0.956410in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{0.962220in}{1.329330in}}%
\pgfpathlineto{\pgfqpoint{0.965126in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{0.968031in}{1.335033in}}%
\pgfpathlineto{\pgfqpoint{0.970936in}{1.334446in}}%
\pgfpathlineto{\pgfqpoint{0.973841in}{1.329685in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.327594in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{0.991272in}{1.322085in}}%
\pgfpathlineto{\pgfqpoint{0.994178in}{1.320060in}}%
\pgfpathlineto{\pgfqpoint{0.997083in}{1.319746in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{1.317595in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{1.008704in}{1.316019in}}%
\pgfpathlineto{\pgfqpoint{1.014514in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{1.017419in}{1.308115in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{1.304212in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.300863in}}%
\pgfpathlineto{\pgfqpoint{1.034850in}{1.301354in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{1.299791in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{1.046471in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.055187in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{1.293809in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{1.280338in}}%
\pgfpathlineto{\pgfqpoint{1.072618in}{1.283156in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.277552in}}%
\pgfpathlineto{\pgfqpoint{1.084239in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.087144in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{1.268373in}}%
\pgfpathlineto{\pgfqpoint{1.095860in}{1.276092in}}%
\pgfpathlineto{\pgfqpoint{1.098765in}{1.274873in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{1.104575in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{1.107481in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.113291in}{1.264923in}}%
\pgfpathlineto{\pgfqpoint{1.122007in}{1.257552in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.261102in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{1.254439in}}%
\pgfpathlineto{\pgfqpoint{1.133627in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.136533in}{1.259818in}}%
\pgfpathlineto{\pgfqpoint{1.139438in}{1.259031in}}%
\pgfpathlineto{\pgfqpoint{1.142343in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.145248in}{1.256183in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{1.153964in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.168490in}{1.241110in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.243628in}}%
\pgfpathlineto{\pgfqpoint{1.180111in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{1.220510in}}%
\pgfpathlineto{\pgfqpoint{1.188826in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{1.191731in}{1.228616in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{1.197542in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{1.203352in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.212068in}{1.217366in}}%
\pgfpathlineto{\pgfqpoint{1.214973in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.220783in}{1.214522in}}%
\pgfpathlineto{\pgfqpoint{1.223689in}{1.213381in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{1.229499in}{1.201419in}}%
\pgfpathlineto{\pgfqpoint{1.232404in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{1.235309in}{1.215680in}}%
\pgfpathlineto{\pgfqpoint{1.238215in}{1.214051in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{1.196212in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{1.208225in}}%
\pgfpathlineto{\pgfqpoint{1.255646in}{1.206918in}}%
\pgfpathlineto{\pgfqpoint{1.258551in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{1.267267in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{1.273077in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{1.275982in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.187836in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{1.287603in}{1.187720in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{1.179267in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{1.177604in}}%
\pgfpathlineto{\pgfqpoint{1.299224in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{1.307940in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.313750in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{1.316655in}{1.173531in}}%
\pgfpathlineto{\pgfqpoint{1.322466in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{1.334086in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{1.150640in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{1.153762in}}%
\pgfpathlineto{\pgfqpoint{1.357328in}{1.150109in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{1.368949in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{1.144350in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.134641in}}%
\pgfpathlineto{\pgfqpoint{1.383475in}{1.134513in}}%
\pgfpathlineto{\pgfqpoint{1.389285in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{1.392190in}{1.136805in}}%
\pgfpathlineto{\pgfqpoint{1.395096in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{1.398001in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.403811in}{1.123890in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.126201in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.412527in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{1.415432in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{1.115551in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.427053in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.429958in}{1.116943in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{1.114878in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{1.108305in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{1.441579in}{1.116248in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{1.117671in}}%
\pgfpathlineto{\pgfqpoint{1.447389in}{1.115226in}}%
\pgfpathlineto{\pgfqpoint{1.453200in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{1.459010in}{1.099499in}}%
\pgfpathlineto{\pgfqpoint{1.464821in}{1.102689in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{1.100231in}}%
\pgfpathlineto{\pgfqpoint{1.470631in}{1.100466in}}%
\pgfpathlineto{\pgfqpoint{1.476441in}{1.083288in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{1.095365in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.087005in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{1.505493in}{1.079038in}}%
\pgfpathlineto{\pgfqpoint{1.508399in}{1.075244in}}%
\pgfpathlineto{\pgfqpoint{1.511304in}{1.073644in}}%
\pgfpathlineto{\pgfqpoint{1.514209in}{1.070057in}}%
\pgfpathlineto{\pgfqpoint{1.517114in}{1.069889in}}%
\pgfpathlineto{\pgfqpoint{1.520019in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{1.522925in}{1.070694in}}%
\pgfpathlineto{\pgfqpoint{1.525830in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{1.540356in}{1.068582in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{1.055910in}}%
\pgfpathlineto{\pgfqpoint{1.554882in}{1.062762in}}%
\pgfpathlineto{\pgfqpoint{1.557787in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{1.560692in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{1.566503in}{1.053378in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{1.050981in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{1.039599in}}%
\pgfpathlineto{\pgfqpoint{1.581029in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{1.586839in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{1.589744in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{1.039262in}}%
\pgfpathlineto{\pgfqpoint{1.595555in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{1.601365in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{1.607176in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{1.615891in}{1.033597in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{1.027634in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{1.021960in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{1.630417in}{1.018619in}}%
\pgfpathlineto{\pgfqpoint{1.633322in}{1.019128in}}%
\pgfpathlineto{\pgfqpoint{1.636228in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{1.639133in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{1.644943in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{1.647848in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{1.653659in}{1.016678in}}%
\pgfpathlineto{\pgfqpoint{1.659469in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{1.676900in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{1.682711in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{1.685616in}{0.983545in}}%
\pgfpathlineto{\pgfqpoint{1.691426in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.694332in}{0.986495in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{1.700142in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{1.703047in}{0.983552in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.987178in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{0.977859in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{1.720478in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.973861in}}%
\pgfpathlineto{\pgfqpoint{1.726289in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.965107in}}%
\pgfpathlineto{\pgfqpoint{1.732099in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{1.735004in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.743720in}{0.969152in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{1.749530in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{1.755341in}{0.954076in}}%
\pgfpathlineto{\pgfqpoint{1.761151in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{1.766962in}{0.949333in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{1.775677in}{0.945431in}}%
\pgfpathlineto{\pgfqpoint{1.778583in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.790203in}{0.933655in}}%
\pgfpathlineto{\pgfqpoint{1.793109in}{0.944425in}}%
\pgfpathlineto{\pgfqpoint{1.798919in}{0.932406in}}%
\pgfpathlineto{\pgfqpoint{1.801824in}{0.934646in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{1.810540in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{1.822161in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{1.827971in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{0.921568in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.918092in}}%
\pgfpathlineto{\pgfqpoint{1.836687in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{1.842497in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{1.851213in}{0.908815in}}%
\pgfpathlineto{\pgfqpoint{1.854118in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{1.862833in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.874454in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.897503in}}%
\pgfpathlineto{\pgfqpoint{1.880265in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{1.883170in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{1.886075in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{1.888980in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{1.891885in}{0.881617in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{0.879818in}}%
\pgfpathlineto{\pgfqpoint{1.897696in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{1.900601in}{0.881004in}}%
\pgfpathlineto{\pgfqpoint{1.903506in}{0.877572in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{0.876463in}}%
\pgfpathlineto{\pgfqpoint{1.926748in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{1.935464in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{1.938369in}{0.867396in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{1.944179in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{1.947084in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.855109in}}%
\pgfpathlineto{\pgfqpoint{1.955800in}{0.862137in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{1.961610in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{1.964516in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{1.967421in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.852156in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{0.851262in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{0.847835in}}%
\pgfpathlineto{\pgfqpoint{1.979042in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{1.984852in}{0.849301in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{1.990662in}{0.832641in}}%
\pgfpathlineto{\pgfqpoint{1.993568in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{1.999378in}{0.834602in}}%
\pgfpathlineto{\pgfqpoint{2.005188in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{2.013904in}{0.833741in}}%
\pgfpathlineto{\pgfqpoint{2.016809in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{2.019714in}{0.826054in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{2.034240in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{2.042956in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{2.048766in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{2.051672in}{0.810633in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.802851in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{2.060387in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{2.066198in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{2.069103in}{0.791562in}}%
\pgfpathlineto{\pgfqpoint{2.072008in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.074913in}{0.791597in}}%
\pgfpathlineto{\pgfqpoint{2.077818in}{0.788695in}}%
\pgfpathlineto{\pgfqpoint{2.080724in}{0.791664in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.796978in}}%
\pgfpathlineto{\pgfqpoint{2.086534in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{2.089439in}{0.792356in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{0.788580in}}%
\pgfpathlineto{\pgfqpoint{2.101060in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.780503in}}%
\pgfpathlineto{\pgfqpoint{2.106871in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{0.782306in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{0.775088in}}%
\pgfpathlineto{\pgfqpoint{2.121397in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.766801in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{2.133017in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{0.766161in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{0.767859in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{2.147543in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{2.150449in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{2.159164in}{0.755876in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{0.754922in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{2.167880in}{0.747541in}}%
\pgfpathlineto{\pgfqpoint{2.170785in}{0.748590in}}%
\pgfpathlineto{\pgfqpoint{2.173690in}{0.754137in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{2.179501in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{2.185311in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{0.743777in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{0.734735in}}%
\pgfpathlineto{\pgfqpoint{2.214363in}{0.735667in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{2.223079in}{0.729150in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{2.231794in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{2.237605in}{0.724163in}}%
\pgfpathlineto{\pgfqpoint{2.240510in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{0.723442in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{2.249226in}{0.719758in}}%
\pgfpathlineto{\pgfqpoint{2.255036in}{0.712197in}}%
\pgfpathlineto{\pgfqpoint{2.257941in}{0.716156in}}%
\pgfpathlineto{\pgfqpoint{2.260846in}{0.714902in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{0.707801in}}%
\pgfpathlineto{\pgfqpoint{2.269562in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{2.272467in}{0.705431in}}%
\pgfpathlineto{\pgfqpoint{2.275372in}{0.701379in}}%
\pgfpathlineto{\pgfqpoint{2.278278in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{2.281183in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{2.295709in}{0.693385in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{0.693941in}}%
\pgfpathlineto{\pgfqpoint{2.301519in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{2.304424in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{2.310235in}{0.689198in}}%
\pgfpathlineto{\pgfqpoint{2.313140in}{0.688334in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.691075in}}%
\pgfpathlineto{\pgfqpoint{2.321856in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{2.324761in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{2.330571in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{2.333476in}{0.681885in}}%
\pgfpathlineto{\pgfqpoint{2.342192in}{0.676783in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{2.348002in}{0.677765in}}%
\pgfpathlineto{\pgfqpoint{2.350908in}{0.677687in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{2.356718in}{0.675221in}}%
\pgfpathlineto{\pgfqpoint{2.359623in}{0.672960in}}%
\pgfpathlineto{\pgfqpoint{2.362528in}{0.673027in}}%
\pgfpathlineto{\pgfqpoint{2.365434in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.672302in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{0.666237in}}%
\pgfpathlineto{\pgfqpoint{2.374149in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{0.664251in}}%
\pgfpathlineto{\pgfqpoint{2.379960in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{2.400296in}{0.661449in}}%
\pgfpathlineto{\pgfqpoint{2.403201in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{2.406106in}{0.652794in}}%
\pgfpathlineto{\pgfqpoint{2.409012in}{0.654461in}}%
\pgfpathlineto{\pgfqpoint{2.411917in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{0.656801in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{2.420633in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{2.423538in}{0.655956in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{0.650073in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{0.644097in}}%
\pgfpathlineto{\pgfqpoint{2.435159in}{0.646421in}}%
\pgfpathlineto{\pgfqpoint{2.438064in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{0.645610in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{2.452590in}{0.653337in}}%
\pgfpathlineto{\pgfqpoint{2.458400in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{2.461305in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{2.467116in}{0.647497in}}%
\pgfpathlineto{\pgfqpoint{2.470021in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{2.475831in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{2.478737in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{2.484547in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{2.487452in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{2.490357in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{2.493263in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{2.496168in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{2.499073in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{2.504883in}{0.635550in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{0.621475in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{0.618130in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{2.528125in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{0.621957in}}%
\pgfpathlineto{\pgfqpoint{2.533935in}{0.627567in}}%
\pgfpathlineto{\pgfqpoint{2.536841in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{2.539746in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.545556in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{2.548461in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{2.551367in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{2.557177in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{2.560082in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{2.562987in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{0.609718in}}%
\pgfpathlineto{\pgfqpoint{2.568798in}{0.608040in}}%
\pgfpathlineto{\pgfqpoint{2.571703in}{0.607954in}}%
\pgfpathlineto{\pgfqpoint{2.574608in}{0.612409in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{0.611278in}}%
\pgfpathlineto{\pgfqpoint{2.583324in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{2.586229in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{2.594945in}{0.607199in}}%
\pgfpathlineto{\pgfqpoint{2.597850in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{2.606566in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{2.609471in}{0.606163in}}%
\pgfpathlineto{\pgfqpoint{2.615281in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{0.603704in}}%
\pgfpathlineto{\pgfqpoint{2.621092in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{2.626902in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{0.601126in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{0.603019in}}%
\pgfpathlineto{\pgfqpoint{2.647238in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{2.650144in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{0.592666in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{0.596678in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.589401in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{2.682101in}{0.597515in}}%
\pgfpathlineto{\pgfqpoint{2.685006in}{0.591788in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.586976in}}%
\pgfpathlineto{\pgfqpoint{2.696627in}{0.591058in}}%
\pgfpathlineto{\pgfqpoint{2.702437in}{0.592509in}}%
\pgfpathlineto{\pgfqpoint{2.705342in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.591258in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.591258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.475614in}}%
\pgfpathlineto{\pgfqpoint{0.497388in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{0.500293in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{0.503198in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{0.506103in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{0.509009in}{1.462740in}}%
\pgfpathlineto{\pgfqpoint{0.511914in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{0.517724in}{1.449034in}}%
\pgfpathlineto{\pgfqpoint{0.520629in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{0.526440in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{0.543871in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{0.546776in}{1.435122in}}%
\pgfpathlineto{\pgfqpoint{0.549681in}{1.437679in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{0.555492in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{0.558397in}{1.427471in}}%
\pgfpathlineto{\pgfqpoint{0.561302in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{0.564207in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{0.567113in}{1.427625in}}%
\pgfpathlineto{\pgfqpoint{0.570018in}{1.426073in}}%
\pgfpathlineto{\pgfqpoint{0.572923in}{1.421975in}}%
\pgfpathlineto{\pgfqpoint{0.575828in}{1.414789in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.414633in}}%
\pgfpathlineto{\pgfqpoint{0.581639in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{0.584544in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{0.587449in}{1.409024in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{0.596165in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{0.599070in}{1.406689in}}%
\pgfpathlineto{\pgfqpoint{0.604880in}{1.401462in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.394051in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{1.390130in}}%
\pgfpathlineto{\pgfqpoint{0.616501in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{1.395340in}}%
\pgfpathlineto{\pgfqpoint{0.622312in}{1.387963in}}%
\pgfpathlineto{\pgfqpoint{0.625217in}{1.383771in}}%
\pgfpathlineto{\pgfqpoint{0.631027in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{0.639743in}{1.374082in}}%
\pgfpathlineto{\pgfqpoint{0.645553in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{0.648458in}{1.372094in}}%
\pgfpathlineto{\pgfqpoint{0.651364in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{0.657174in}{1.378929in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{0.668795in}{1.372889in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.367817in}}%
\pgfpathlineto{\pgfqpoint{0.674605in}{1.366711in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{1.356434in}}%
\pgfpathlineto{\pgfqpoint{0.686226in}{1.353272in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{0.692036in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{0.700752in}{1.355417in}}%
\pgfpathlineto{\pgfqpoint{0.703657in}{1.354620in}}%
\pgfpathlineto{\pgfqpoint{0.706562in}{1.349399in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.347652in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.341231in}}%
\pgfpathlineto{\pgfqpoint{0.721088in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{1.338139in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{1.328221in}}%
\pgfpathlineto{\pgfqpoint{0.732709in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{0.735614in}{1.331006in}}%
\pgfpathlineto{\pgfqpoint{0.738520in}{1.331235in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.317786in}}%
\pgfpathlineto{\pgfqpoint{0.747235in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{0.755951in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{0.758856in}{1.315812in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{0.770477in}{1.314530in}}%
\pgfpathlineto{\pgfqpoint{0.773382in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{0.779193in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.306646in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.305393in}}%
\pgfpathlineto{\pgfqpoint{0.790813in}{1.298418in}}%
\pgfpathlineto{\pgfqpoint{0.793719in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{0.796624in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{0.805339in}{1.295700in}}%
\pgfpathlineto{\pgfqpoint{0.811150in}{1.293310in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.287761in}}%
\pgfpathlineto{\pgfqpoint{0.819865in}{1.289298in}}%
\pgfpathlineto{\pgfqpoint{0.822771in}{1.278915in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{1.284461in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{1.289977in}}%
\pgfpathlineto{\pgfqpoint{0.834391in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{0.840202in}{1.277375in}}%
\pgfpathlineto{\pgfqpoint{0.843107in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{0.848917in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.854728in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{0.860538in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{1.258879in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{1.258935in}}%
\pgfpathlineto{\pgfqpoint{0.875064in}{1.264075in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{1.262450in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{1.256744in}}%
\pgfpathlineto{\pgfqpoint{0.883780in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{0.898306in}{1.250548in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{1.251341in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{1.248490in}}%
\pgfpathlineto{\pgfqpoint{0.915737in}{1.241315in}}%
\pgfpathlineto{\pgfqpoint{0.918642in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{0.924453in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{0.930263in}{1.240168in}}%
\pgfpathlineto{\pgfqpoint{0.933168in}{1.238567in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{0.938979in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{1.219517in}}%
\pgfpathlineto{\pgfqpoint{0.953505in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{0.956410in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{0.962220in}{1.217081in}}%
\pgfpathlineto{\pgfqpoint{0.965126in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{0.968031in}{1.223508in}}%
\pgfpathlineto{\pgfqpoint{0.970936in}{1.222238in}}%
\pgfpathlineto{\pgfqpoint{0.973841in}{1.217504in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.215423in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.215632in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{0.991272in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{0.994178in}{1.208425in}}%
\pgfpathlineto{\pgfqpoint{0.997083in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{1.206077in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{1.204024in}}%
\pgfpathlineto{\pgfqpoint{1.008704in}{1.204034in}}%
\pgfpathlineto{\pgfqpoint{1.014514in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{1.017419in}{1.196980in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{1.023230in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{1.034850in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.186946in}}%
\pgfpathlineto{\pgfqpoint{1.046471in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{1.055187in}{1.179378in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{1.060997in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.174271in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{1.072618in}{1.172257in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.167138in}}%
\pgfpathlineto{\pgfqpoint{1.084239in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{1.087144in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{1.158857in}}%
\pgfpathlineto{\pgfqpoint{1.095860in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.098765in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{1.160960in}}%
\pgfpathlineto{\pgfqpoint{1.104575in}{1.154083in}}%
\pgfpathlineto{\pgfqpoint{1.107481in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{1.113291in}{1.155133in}}%
\pgfpathlineto{\pgfqpoint{1.119101in}{1.147620in}}%
\pgfpathlineto{\pgfqpoint{1.122007in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{1.133627in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{1.136533in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{1.139438in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{1.142343in}{1.145292in}}%
\pgfpathlineto{\pgfqpoint{1.145248in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{1.153964in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.133024in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{1.134596in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{1.127923in}}%
\pgfpathlineto{\pgfqpoint{1.168490in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{1.126672in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{1.180111in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{1.111192in}}%
\pgfpathlineto{\pgfqpoint{1.188826in}{1.110531in}}%
\pgfpathlineto{\pgfqpoint{1.191731in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.116888in}}%
\pgfpathlineto{\pgfqpoint{1.197542in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{1.200447in}{1.115297in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{1.111276in}}%
\pgfpathlineto{\pgfqpoint{1.212068in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.214973in}{1.110844in}}%
\pgfpathlineto{\pgfqpoint{1.220783in}{1.105640in}}%
\pgfpathlineto{\pgfqpoint{1.223689in}{1.104367in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.099580in}}%
\pgfpathlineto{\pgfqpoint{1.229499in}{1.092085in}}%
\pgfpathlineto{\pgfqpoint{1.232404in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.235309in}{1.106887in}}%
\pgfpathlineto{\pgfqpoint{1.238215in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{1.099661in}}%
\pgfpathlineto{\pgfqpoint{1.255646in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{1.258551in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{1.267267in}{1.084962in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{1.273077in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.275982in}{1.084224in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.079980in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{1.287603in}{1.079441in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{1.299224in}{1.070530in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{1.305034in}{1.068166in}}%
\pgfpathlineto{\pgfqpoint{1.307940in}{1.059907in}}%
\pgfpathlineto{\pgfqpoint{1.313750in}{1.067254in}}%
\pgfpathlineto{\pgfqpoint{1.316655in}{1.065839in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{1.334086in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{1.342802in}{1.049958in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{1.046305in}}%
\pgfpathlineto{\pgfqpoint{1.357328in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{1.368949in}{1.037356in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{1.383475in}{1.027478in}}%
\pgfpathlineto{\pgfqpoint{1.389285in}{1.023291in}}%
\pgfpathlineto{\pgfqpoint{1.392190in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{1.395096in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{1.398001in}{1.031392in}}%
\pgfpathlineto{\pgfqpoint{1.403811in}{1.016453in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{1.412527in}{1.016551in}}%
\pgfpathlineto{\pgfqpoint{1.415432in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{1.427053in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{1.429958in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{1.441579in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{1.011591in}}%
\pgfpathlineto{\pgfqpoint{1.447389in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{1.453200in}{0.996629in}}%
\pgfpathlineto{\pgfqpoint{1.459010in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.464821in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{1.470631in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{1.476441in}{0.977354in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{0.989296in}}%
\pgfpathlineto{\pgfqpoint{1.493873in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{1.514209in}{0.964092in}}%
\pgfpathlineto{\pgfqpoint{1.517114in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{1.520019in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.522925in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{1.525830in}{0.964922in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{1.540356in}{0.963321in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{1.554882in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{1.557787in}{0.953725in}}%
\pgfpathlineto{\pgfqpoint{1.560692in}{0.952193in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{0.953051in}}%
\pgfpathlineto{\pgfqpoint{1.566503in}{0.948440in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{1.581029in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.586839in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.589744in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{0.934444in}}%
\pgfpathlineto{\pgfqpoint{1.595555in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{1.601365in}{0.929282in}}%
\pgfpathlineto{\pgfqpoint{1.607176in}{0.921600in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{1.615891in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{1.621702in}{0.919622in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{0.919117in}}%
\pgfpathlineto{\pgfqpoint{1.630417in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.633322in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{1.636228in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.639133in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{1.644943in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{1.647848in}{0.900558in}}%
\pgfpathlineto{\pgfqpoint{1.653659in}{0.912257in}}%
\pgfpathlineto{\pgfqpoint{1.659469in}{0.898478in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{1.676900in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{0.889895in}}%
\pgfpathlineto{\pgfqpoint{1.682711in}{0.886214in}}%
\pgfpathlineto{\pgfqpoint{1.685616in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{1.691426in}{0.885328in}}%
\pgfpathlineto{\pgfqpoint{1.694332in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.887539in}}%
\pgfpathlineto{\pgfqpoint{1.703047in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{0.883777in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{0.875642in}}%
\pgfpathlineto{\pgfqpoint{1.720478in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.870542in}}%
\pgfpathlineto{\pgfqpoint{1.726289in}{0.869115in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{1.732099in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{1.735004in}{0.868948in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.862620in}}%
\pgfpathlineto{\pgfqpoint{1.743720in}{0.866017in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{1.749530in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{1.755341in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{1.761151in}{0.859644in}}%
\pgfpathlineto{\pgfqpoint{1.766962in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{1.775677in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{1.778583in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{1.790203in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.793109in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{1.798919in}{0.830219in}}%
\pgfpathlineto{\pgfqpoint{1.801824in}{0.832328in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{1.810540in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{0.819517in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{0.819698in}}%
\pgfpathlineto{\pgfqpoint{1.822161in}{0.817738in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{1.827971in}{0.811669in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{1.836687in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{1.842497in}{0.801661in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{1.851213in}{0.806920in}}%
\pgfpathlineto{\pgfqpoint{1.854118in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{1.857023in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.859928in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{1.862833in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.805486in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{0.802976in}}%
\pgfpathlineto{\pgfqpoint{1.874454in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{1.880265in}{0.788725in}}%
\pgfpathlineto{\pgfqpoint{1.883170in}{0.788412in}}%
\pgfpathlineto{\pgfqpoint{1.886075in}{0.793489in}}%
\pgfpathlineto{\pgfqpoint{1.888980in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{1.891885in}{0.779977in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{0.778606in}}%
\pgfpathlineto{\pgfqpoint{1.897696in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{1.900601in}{0.779490in}}%
\pgfpathlineto{\pgfqpoint{1.903506in}{0.776297in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.774348in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{1.926748in}{0.767760in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{0.756780in}}%
\pgfpathlineto{\pgfqpoint{1.935464in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{1.938369in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.756831in}}%
\pgfpathlineto{\pgfqpoint{1.944179in}{0.753094in}}%
\pgfpathlineto{\pgfqpoint{1.947084in}{0.754790in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{1.955800in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{0.763882in}}%
\pgfpathlineto{\pgfqpoint{1.961610in}{0.758219in}}%
\pgfpathlineto{\pgfqpoint{1.964516in}{0.749426in}}%
\pgfpathlineto{\pgfqpoint{1.967421in}{0.748743in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.751720in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{0.747212in}}%
\pgfpathlineto{\pgfqpoint{1.979042in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{1.984852in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{0.744342in}}%
\pgfpathlineto{\pgfqpoint{1.990662in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{1.993568in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{1.999378in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{2.005188in}{0.734737in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.726714in}}%
\pgfpathlineto{\pgfqpoint{2.013904in}{0.733893in}}%
\pgfpathlineto{\pgfqpoint{2.016809in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{2.019714in}{0.726239in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.723622in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{2.034240in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{0.713651in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{0.709804in}}%
\pgfpathlineto{\pgfqpoint{2.042956in}{0.709543in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{2.048766in}{0.714165in}}%
\pgfpathlineto{\pgfqpoint{2.051672in}{0.711059in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.703642in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{2.060387in}{0.707702in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{2.066198in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{2.069103in}{0.692243in}}%
\pgfpathlineto{\pgfqpoint{2.072008in}{0.690512in}}%
\pgfpathlineto{\pgfqpoint{2.074913in}{0.692358in}}%
\pgfpathlineto{\pgfqpoint{2.077818in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{2.080724in}{0.692503in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.698004in}}%
\pgfpathlineto{\pgfqpoint{2.086534in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{2.089439in}{0.693638in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{0.694752in}}%
\pgfpathlineto{\pgfqpoint{2.101060in}{0.681456in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{2.106871in}{0.683529in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{2.121397in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{0.672171in}}%
\pgfpathlineto{\pgfqpoint{2.133017in}{0.672990in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{0.669065in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{2.147543in}{0.669498in}}%
\pgfpathlineto{\pgfqpoint{2.150449in}{0.659741in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{2.159164in}{0.656908in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{0.651350in}}%
\pgfpathlineto{\pgfqpoint{2.167880in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{2.170785in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{2.173690in}{0.656022in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{2.179501in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{0.643054in}}%
\pgfpathlineto{\pgfqpoint{2.185311in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{0.637120in}}%
\pgfpathlineto{\pgfqpoint{2.211458in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{2.214363in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{2.223079in}{0.631534in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{0.629991in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{2.231794in}{0.631122in}}%
\pgfpathlineto{\pgfqpoint{2.237605in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{2.240510in}{0.625491in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{0.622669in}}%
\pgfpathlineto{\pgfqpoint{2.249226in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{2.255036in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{2.257941in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{2.260846in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{2.269562in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{2.272467in}{0.608562in}}%
\pgfpathlineto{\pgfqpoint{2.275372in}{0.604310in}}%
\pgfpathlineto{\pgfqpoint{2.278278in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{2.281183in}{0.610718in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{0.610660in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{2.295709in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{2.304424in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{2.310235in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{2.313140in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.316045in}{0.593869in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{2.321856in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{2.324761in}{0.590555in}}%
\pgfpathlineto{\pgfqpoint{2.330571in}{0.585946in}}%
\pgfpathlineto{\pgfqpoint{2.333476in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.342192in}{0.580073in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{0.579749in}}%
\pgfpathlineto{\pgfqpoint{2.348002in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{2.350908in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{0.578731in}}%
\pgfpathlineto{\pgfqpoint{2.356718in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{2.359623in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{2.362528in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{2.365434in}{0.579043in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.575733in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{0.569682in}}%
\pgfpathlineto{\pgfqpoint{2.374149in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{0.568087in}}%
\pgfpathlineto{\pgfqpoint{2.379960in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{2.388675in}{0.569204in}}%
\pgfpathlineto{\pgfqpoint{2.391580in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{2.397391in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{2.400296in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{2.403201in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{2.406106in}{0.556637in}}%
\pgfpathlineto{\pgfqpoint{2.409012in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{2.411917in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{0.560861in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{2.420633in}{0.552599in}}%
\pgfpathlineto{\pgfqpoint{2.423538in}{0.560215in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{0.554600in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{0.548747in}}%
\pgfpathlineto{\pgfqpoint{2.435159in}{0.550704in}}%
\pgfpathlineto{\pgfqpoint{2.438064in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{0.553760in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.556931in}}%
\pgfpathlineto{\pgfqpoint{2.452590in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{2.458400in}{0.541960in}}%
\pgfpathlineto{\pgfqpoint{2.461305in}{0.540780in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{0.549478in}}%
\pgfpathlineto{\pgfqpoint{2.467116in}{0.551957in}}%
\pgfpathlineto{\pgfqpoint{2.470021in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{2.475831in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.478737in}{0.541985in}}%
\pgfpathlineto{\pgfqpoint{2.484547in}{0.533955in}}%
\pgfpathlineto{\pgfqpoint{2.487452in}{0.534867in}}%
\pgfpathlineto{\pgfqpoint{2.490357in}{0.534178in}}%
\pgfpathlineto{\pgfqpoint{2.493263in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{2.496168in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{2.499073in}{0.532473in}}%
\pgfpathlineto{\pgfqpoint{2.504883in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{0.526344in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{0.527575in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{0.522961in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{0.527295in}}%
\pgfpathlineto{\pgfqpoint{2.528125in}{0.528387in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{0.526531in}}%
\pgfpathlineto{\pgfqpoint{2.533935in}{0.532227in}}%
\pgfpathlineto{\pgfqpoint{2.536841in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{2.539746in}{0.527119in}}%
\pgfpathlineto{\pgfqpoint{2.542651in}{0.526821in}}%
\pgfpathlineto{\pgfqpoint{2.548461in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{2.551367in}{0.519513in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{0.518161in}}%
\pgfpathlineto{\pgfqpoint{2.557177in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{2.560082in}{0.518495in}}%
\pgfpathlineto{\pgfqpoint{2.562987in}{0.515212in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{0.514811in}}%
\pgfpathlineto{\pgfqpoint{2.568798in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{2.571703in}{0.512975in}}%
\pgfpathlineto{\pgfqpoint{2.574608in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{0.516731in}}%
\pgfpathlineto{\pgfqpoint{2.583324in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{2.586229in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{2.594945in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{2.597850in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.606566in}{0.509293in}}%
\pgfpathlineto{\pgfqpoint{2.609471in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{2.615281in}{0.510728in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{0.509038in}}%
\pgfpathlineto{\pgfqpoint{2.621092in}{0.509207in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{0.507217in}}%
\pgfpathlineto{\pgfqpoint{2.626902in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{0.513307in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{0.515885in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{0.508581in}}%
\pgfpathlineto{\pgfqpoint{2.647238in}{0.506893in}}%
\pgfpathlineto{\pgfqpoint{2.650144in}{0.501942in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{2.658859in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{0.502098in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.495140in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.494756in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{0.507680in}}%
\pgfpathlineto{\pgfqpoint{2.682101in}{0.502938in}}%
\pgfpathlineto{\pgfqpoint{2.685006in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.492498in}}%
\pgfpathlineto{\pgfqpoint{2.696627in}{0.496663in}}%
\pgfpathlineto{\pgfqpoint{2.702437in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{2.705342in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.497238in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.497238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.487602in}}%
\pgfpathlineto{\pgfqpoint{0.497388in}{1.479818in}}%
\pgfpathlineto{\pgfqpoint{0.500293in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{0.503198in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{0.506103in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{0.509009in}{1.474019in}}%
\pgfpathlineto{\pgfqpoint{0.511914in}{1.469982in}}%
\pgfpathlineto{\pgfqpoint{0.517724in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{0.520629in}{1.458345in}}%
\pgfpathlineto{\pgfqpoint{0.526440in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{0.543871in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{0.546776in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{0.549681in}{1.448545in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{0.555492in}{1.438530in}}%
\pgfpathlineto{\pgfqpoint{0.558397in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{0.561302in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{0.564207in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{0.567113in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{0.570018in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{0.572923in}{1.432050in}}%
\pgfpathlineto{\pgfqpoint{0.575828in}{1.424563in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{0.581639in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{0.584544in}{1.424274in}}%
\pgfpathlineto{\pgfqpoint{0.587449in}{1.417399in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{1.417191in}}%
\pgfpathlineto{\pgfqpoint{0.596165in}{1.413295in}}%
\pgfpathlineto{\pgfqpoint{0.599070in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{0.604880in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.402845in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{0.616501in}{1.404971in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{0.625217in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{0.628122in}{1.392456in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{1.395217in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{0.639743in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{0.645553in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{0.648458in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{0.651364in}{1.378685in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.383789in}}%
\pgfpathlineto{\pgfqpoint{0.657174in}{1.386435in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{0.668795in}{1.380518in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.374929in}}%
\pgfpathlineto{\pgfqpoint{0.674605in}{1.373352in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{0.686226in}{1.360060in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{1.360659in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{0.700752in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{0.703657in}{1.361008in}}%
\pgfpathlineto{\pgfqpoint{0.706562in}{1.355705in}}%
\pgfpathlineto{\pgfqpoint{0.709468in}{1.355431in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.353800in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{0.721088in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{1.343365in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{1.333947in}}%
\pgfpathlineto{\pgfqpoint{0.732709in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{0.735614in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{0.738520in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.323620in}}%
\pgfpathlineto{\pgfqpoint{0.747235in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.329988in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{0.755951in}{1.321284in}}%
\pgfpathlineto{\pgfqpoint{0.758856in}{1.320526in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{0.770477in}{1.319786in}}%
\pgfpathlineto{\pgfqpoint{0.773382in}{1.321993in}}%
\pgfpathlineto{\pgfqpoint{0.779193in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{0.782098in}{1.311539in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.311416in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{0.790813in}{1.303192in}}%
\pgfpathlineto{\pgfqpoint{0.793719in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{0.805339in}{1.300062in}}%
\pgfpathlineto{\pgfqpoint{0.811150in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.291827in}}%
\pgfpathlineto{\pgfqpoint{0.819865in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{0.822771in}{1.282623in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{0.834391in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.280554in}}%
\pgfpathlineto{\pgfqpoint{0.840202in}{1.281152in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{0.848917in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{0.854728in}{1.274182in}}%
\pgfpathlineto{\pgfqpoint{0.860538in}{1.268259in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{1.268478in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{0.875064in}{1.266955in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{1.260258in}}%
\pgfpathlineto{\pgfqpoint{0.883780in}{1.257291in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{0.898306in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{1.254079in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{1.251252in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.253629in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{1.250749in}}%
\pgfpathlineto{\pgfqpoint{0.915737in}{1.243549in}}%
\pgfpathlineto{\pgfqpoint{0.918642in}{1.242782in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{0.924453in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{0.930263in}{1.242791in}}%
\pgfpathlineto{\pgfqpoint{0.933168in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{0.938979in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.232197in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{1.221654in}}%
\pgfpathlineto{\pgfqpoint{0.953505in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{0.956410in}{1.227702in}}%
\pgfpathlineto{\pgfqpoint{0.962220in}{1.219203in}}%
\pgfpathlineto{\pgfqpoint{0.965126in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{0.968031in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{0.970936in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{0.973841in}{1.219373in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.217137in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.217528in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{1.212441in}}%
\pgfpathlineto{\pgfqpoint{0.991272in}{1.212505in}}%
\pgfpathlineto{\pgfqpoint{0.994178in}{1.210414in}}%
\pgfpathlineto{\pgfqpoint{0.997083in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{1.207997in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.008704in}{1.205978in}}%
\pgfpathlineto{\pgfqpoint{1.014514in}{1.200793in}}%
\pgfpathlineto{\pgfqpoint{1.017419in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{1.023230in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{1.194486in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.191417in}}%
\pgfpathlineto{\pgfqpoint{1.034850in}{1.191229in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{1.188642in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.187993in}}%
\pgfpathlineto{\pgfqpoint{1.046471in}{1.183007in}}%
\pgfpathlineto{\pgfqpoint{1.055187in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.174844in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{1.170120in}}%
\pgfpathlineto{\pgfqpoint{1.072618in}{1.173162in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{1.084239in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.087144in}{1.165457in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{1.159066in}}%
\pgfpathlineto{\pgfqpoint{1.095860in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.098765in}{1.164952in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{1.161827in}}%
\pgfpathlineto{\pgfqpoint{1.104575in}{1.154788in}}%
\pgfpathlineto{\pgfqpoint{1.107481in}{1.152464in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.113291in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{1.119101in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{1.122007in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.150432in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{1.149419in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{1.144605in}}%
\pgfpathlineto{\pgfqpoint{1.133627in}{1.142218in}}%
\pgfpathlineto{\pgfqpoint{1.136533in}{1.149940in}}%
\pgfpathlineto{\pgfqpoint{1.139438in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.142343in}{1.144742in}}%
\pgfpathlineto{\pgfqpoint{1.145248in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{1.153964in}{1.135102in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.132662in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{1.134220in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{1.165585in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{1.168490in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{1.126949in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{1.127090in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.134253in}}%
\pgfpathlineto{\pgfqpoint{1.180111in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{1.117684in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{1.188826in}{1.110917in}}%
\pgfpathlineto{\pgfqpoint{1.191731in}{1.119251in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.116576in}}%
\pgfpathlineto{\pgfqpoint{1.197542in}{1.111956in}}%
\pgfpathlineto{\pgfqpoint{1.200447in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{1.212068in}{1.107860in}}%
\pgfpathlineto{\pgfqpoint{1.214973in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{1.220783in}{1.105163in}}%
\pgfpathlineto{\pgfqpoint{1.223689in}{1.104148in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.229499in}{1.091749in}}%
\pgfpathlineto{\pgfqpoint{1.232404in}{1.096681in}}%
\pgfpathlineto{\pgfqpoint{1.235309in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{1.238215in}{1.104336in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{1.087135in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{1.087695in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{1.255646in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{1.258551in}{1.095313in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{1.267267in}{1.084369in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.080426in}}%
\pgfpathlineto{\pgfqpoint{1.273077in}{1.083562in}}%
\pgfpathlineto{\pgfqpoint{1.275982in}{1.083595in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{1.079160in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.078666in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{1.287603in}{1.078003in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{1.070208in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{1.299224in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{1.072817in}}%
\pgfpathlineto{\pgfqpoint{1.305034in}{1.067128in}}%
\pgfpathlineto{\pgfqpoint{1.307940in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{1.313750in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{1.316655in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{1.322466in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{1.051192in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{1.334086in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{1.357328in}{1.041438in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{1.028134in}}%
\pgfpathlineto{\pgfqpoint{1.368949in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{1.033395in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{1.036349in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.026260in}}%
\pgfpathlineto{\pgfqpoint{1.383475in}{1.026071in}}%
\pgfpathlineto{\pgfqpoint{1.389285in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{1.392190in}{1.028916in}}%
\pgfpathlineto{\pgfqpoint{1.395096in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{1.398001in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.403811in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{1.015109in}}%
\pgfpathlineto{\pgfqpoint{1.412527in}{1.015119in}}%
\pgfpathlineto{\pgfqpoint{1.415432in}{1.018408in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{1.006986in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{1.009085in}}%
\pgfpathlineto{\pgfqpoint{1.427053in}{1.006658in}}%
\pgfpathlineto{\pgfqpoint{1.429958in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{1.000100in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{1.002176in}}%
\pgfpathlineto{\pgfqpoint{1.441579in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{1.009731in}}%
\pgfpathlineto{\pgfqpoint{1.447389in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.453200in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{1.459010in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{1.464821in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{1.470631in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{1.476441in}{0.975468in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{0.987586in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{1.505493in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{1.514209in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{1.517114in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{1.520019in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.522925in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{1.525830in}{0.962314in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.949860in}}%
\pgfpathlineto{\pgfqpoint{1.540356in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{0.948817in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{1.554882in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{1.557787in}{0.951442in}}%
\pgfpathlineto{\pgfqpoint{1.560692in}{0.949901in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{0.950868in}}%
\pgfpathlineto{\pgfqpoint{1.566503in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{0.943772in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{1.581029in}{0.932924in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{1.586839in}{0.928593in}}%
\pgfpathlineto{\pgfqpoint{1.589744in}{0.932225in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{1.595555in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.920470in}}%
\pgfpathlineto{\pgfqpoint{1.601365in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{1.607176in}{0.919229in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{1.615891in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{0.921010in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{1.630417in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{1.633322in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{1.636228in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{1.639133in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{1.644943in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.647848in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{1.653659in}{0.909607in}}%
\pgfpathlineto{\pgfqpoint{1.659469in}{0.895967in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{0.896763in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{0.886122in}}%
\pgfpathlineto{\pgfqpoint{1.676900in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{0.887268in}}%
\pgfpathlineto{\pgfqpoint{1.682711in}{0.883735in}}%
\pgfpathlineto{\pgfqpoint{1.685616in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{1.691426in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{1.694332in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.884574in}}%
\pgfpathlineto{\pgfqpoint{1.700142in}{0.881801in}}%
\pgfpathlineto{\pgfqpoint{1.703047in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{0.871311in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{1.720478in}{0.864455in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{1.726289in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{1.732099in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{1.735004in}{0.866299in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{1.743720in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{1.749530in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{1.755341in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{1.761151in}{0.856636in}}%
\pgfpathlineto{\pgfqpoint{1.766962in}{0.843911in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{1.775677in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{1.778583in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{1.781488in}{0.841092in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{1.790203in}{0.828196in}}%
\pgfpathlineto{\pgfqpoint{1.793109in}{0.838903in}}%
\pgfpathlineto{\pgfqpoint{1.798919in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{1.801824in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{0.825853in}}%
\pgfpathlineto{\pgfqpoint{1.810540in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{0.816834in}}%
\pgfpathlineto{\pgfqpoint{1.822161in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.808023in}}%
\pgfpathlineto{\pgfqpoint{1.827971in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{1.836687in}{0.805550in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{1.842497in}{0.798380in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{0.801434in}}%
\pgfpathlineto{\pgfqpoint{1.851213in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{1.854118in}{0.802964in}}%
\pgfpathlineto{\pgfqpoint{1.857023in}{0.800203in}}%
\pgfpathlineto{\pgfqpoint{1.859928in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{1.862833in}{0.794564in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{1.874454in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.792690in}}%
\pgfpathlineto{\pgfqpoint{1.880265in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{1.883170in}{0.785414in}}%
\pgfpathlineto{\pgfqpoint{1.886075in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{0.775450in}}%
\pgfpathlineto{\pgfqpoint{1.897696in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{1.900601in}{0.776364in}}%
\pgfpathlineto{\pgfqpoint{1.903506in}{0.772875in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.773602in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{0.780503in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{1.926748in}{0.764334in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{0.753175in}}%
\pgfpathlineto{\pgfqpoint{1.935464in}{0.759900in}}%
\pgfpathlineto{\pgfqpoint{1.938369in}{0.762874in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.753113in}}%
\pgfpathlineto{\pgfqpoint{1.944179in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.947084in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{1.955800in}{0.758154in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{1.961610in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{1.964516in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{1.967421in}{0.745260in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{0.743890in}}%
\pgfpathlineto{\pgfqpoint{1.979042in}{0.738407in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{1.984852in}{0.745383in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{1.990662in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{1.993568in}{0.729902in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{1.999378in}{0.731105in}}%
\pgfpathlineto{\pgfqpoint{2.005188in}{0.731531in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{2.013904in}{0.730411in}}%
\pgfpathlineto{\pgfqpoint{2.016809in}{0.724878in}}%
\pgfpathlineto{\pgfqpoint{2.019714in}{0.722738in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.720043in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{0.710723in}}%
\pgfpathlineto{\pgfqpoint{2.034240in}{0.705707in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{0.706460in}}%
\pgfpathlineto{\pgfqpoint{2.042956in}{0.706083in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{0.707348in}}%
\pgfpathlineto{\pgfqpoint{2.048766in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{2.051672in}{0.707353in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.699931in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{0.705469in}}%
\pgfpathlineto{\pgfqpoint{2.060387in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{2.066198in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{2.069103in}{0.688747in}}%
\pgfpathlineto{\pgfqpoint{2.072008in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{2.074913in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{2.077818in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{2.080724in}{0.688803in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.694182in}}%
\pgfpathlineto{\pgfqpoint{2.086534in}{0.690273in}}%
\pgfpathlineto{\pgfqpoint{2.089439in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{0.691401in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{0.690841in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{2.101060in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.677976in}}%
\pgfpathlineto{\pgfqpoint{2.106871in}{0.680137in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{0.679669in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{0.672787in}}%
\pgfpathlineto{\pgfqpoint{2.121397in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{2.133017in}{0.669024in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.664851in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{0.665479in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{2.147543in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{2.150449in}{0.655916in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.653068in}}%
\pgfpathlineto{\pgfqpoint{2.159164in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{0.653075in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{0.647625in}}%
\pgfpathlineto{\pgfqpoint{2.167880in}{0.645121in}}%
\pgfpathlineto{\pgfqpoint{2.170785in}{0.646673in}}%
\pgfpathlineto{\pgfqpoint{2.173690in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{2.179501in}{0.644192in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{2.185311in}{0.642253in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{0.646444in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{2.211458in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.214363in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{0.630829in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{2.223079in}{0.627235in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{0.628049in}}%
\pgfpathlineto{\pgfqpoint{2.231794in}{0.627423in}}%
\pgfpathlineto{\pgfqpoint{2.237605in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{2.240510in}{0.621672in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{0.622010in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{0.618711in}}%
\pgfpathlineto{\pgfqpoint{2.249226in}{0.618427in}}%
\pgfpathlineto{\pgfqpoint{2.255036in}{0.610829in}}%
\pgfpathlineto{\pgfqpoint{2.257941in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{2.260846in}{0.613437in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{0.606589in}}%
\pgfpathlineto{\pgfqpoint{2.269562in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{2.272467in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{2.275372in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{2.278278in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{2.281183in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{0.606263in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{2.295709in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{0.592948in}}%
\pgfpathlineto{\pgfqpoint{2.304424in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{2.310235in}{0.587878in}}%
\pgfpathlineto{\pgfqpoint{2.313140in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{2.316045in}{0.589755in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{2.321856in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{2.324761in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.330571in}{0.581796in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{2.342192in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{2.348002in}{0.577078in}}%
\pgfpathlineto{\pgfqpoint{2.350908in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{0.574582in}}%
\pgfpathlineto{\pgfqpoint{2.356718in}{0.574584in}}%
\pgfpathlineto{\pgfqpoint{2.359623in}{0.572169in}}%
\pgfpathlineto{\pgfqpoint{2.362528in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{2.365434in}{0.574625in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.571406in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{0.565582in}}%
\pgfpathlineto{\pgfqpoint{2.374149in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{2.379960in}{0.567945in}}%
\pgfpathlineto{\pgfqpoint{2.388675in}{0.564640in}}%
\pgfpathlineto{\pgfqpoint{2.394486in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{2.400296in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{2.403201in}{0.553991in}}%
\pgfpathlineto{\pgfqpoint{2.406106in}{0.552520in}}%
\pgfpathlineto{\pgfqpoint{2.409012in}{0.554461in}}%
\pgfpathlineto{\pgfqpoint{2.411917in}{0.554144in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{0.556656in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{2.420633in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{2.423538in}{0.555924in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{0.544175in}}%
\pgfpathlineto{\pgfqpoint{2.435159in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.438064in}{0.552504in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{0.545438in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{0.548998in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{2.452590in}{0.553332in}}%
\pgfpathlineto{\pgfqpoint{2.458400in}{0.537564in}}%
\pgfpathlineto{\pgfqpoint{2.461305in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{2.467116in}{0.547376in}}%
\pgfpathlineto{\pgfqpoint{2.470021in}{0.545001in}}%
\pgfpathlineto{\pgfqpoint{2.475831in}{0.536746in}}%
\pgfpathlineto{\pgfqpoint{2.478737in}{0.537365in}}%
\pgfpathlineto{\pgfqpoint{2.484547in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{2.487452in}{0.530017in}}%
\pgfpathlineto{\pgfqpoint{2.490357in}{0.529702in}}%
\pgfpathlineto{\pgfqpoint{2.493263in}{0.525781in}}%
\pgfpathlineto{\pgfqpoint{2.496168in}{0.526533in}}%
\pgfpathlineto{\pgfqpoint{2.499073in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{2.504883in}{0.536295in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{0.521785in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{0.523520in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{0.522924in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{0.522533in}}%
\pgfpathlineto{\pgfqpoint{2.528125in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{0.521972in}}%
\pgfpathlineto{\pgfqpoint{2.533935in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{2.536841in}{0.526744in}}%
\pgfpathlineto{\pgfqpoint{2.539746in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{2.545556in}{0.520344in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{0.513632in}}%
\pgfpathlineto{\pgfqpoint{2.557177in}{0.515076in}}%
\pgfpathlineto{\pgfqpoint{2.560082in}{0.513837in}}%
\pgfpathlineto{\pgfqpoint{2.562987in}{0.510655in}}%
\pgfpathlineto{\pgfqpoint{2.571703in}{0.508114in}}%
\pgfpathlineto{\pgfqpoint{2.574608in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{0.511998in}}%
\pgfpathlineto{\pgfqpoint{2.583324in}{0.513485in}}%
\pgfpathlineto{\pgfqpoint{2.586229in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{2.594945in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{2.597850in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{2.606566in}{0.504483in}}%
\pgfpathlineto{\pgfqpoint{2.609471in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.615281in}{0.505858in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{2.621092in}{0.504540in}}%
\pgfpathlineto{\pgfqpoint{2.626902in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{2.635618in}{0.507245in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{0.505231in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{0.501752in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{0.503530in}}%
\pgfpathlineto{\pgfqpoint{2.647238in}{0.501937in}}%
\pgfpathlineto{\pgfqpoint{2.650144in}{0.497105in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{0.493212in}}%
\pgfpathlineto{\pgfqpoint{2.658859in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.490049in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.490010in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{2.682101in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{2.685006in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{0.495536in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.494231in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.487976in}}%
\pgfpathlineto{\pgfqpoint{2.696627in}{0.491746in}}%
\pgfpathlineto{\pgfqpoint{2.705342in}{0.493871in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.492308in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.492308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{0.502428in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502428in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{0.395988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492428in}{1.437287in}}%
\pgfpathlineto{\pgfqpoint{0.497388in}{1.429696in}}%
\pgfpathlineto{\pgfqpoint{0.503198in}{1.425586in}}%
\pgfpathlineto{\pgfqpoint{0.506103in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{0.511914in}{1.420192in}}%
\pgfpathlineto{\pgfqpoint{0.517724in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{0.520629in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{0.526440in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{0.543871in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{0.546776in}{1.396874in}}%
\pgfpathlineto{\pgfqpoint{0.549681in}{1.399577in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{0.555492in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{0.558397in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{0.561302in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{0.564207in}{1.392857in}}%
\pgfpathlineto{\pgfqpoint{0.567113in}{1.389327in}}%
\pgfpathlineto{\pgfqpoint{0.570018in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{0.572923in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{0.575828in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{0.578733in}{1.375550in}}%
\pgfpathlineto{\pgfqpoint{0.581639in}{1.378343in}}%
\pgfpathlineto{\pgfqpoint{0.584544in}{1.376392in}}%
\pgfpathlineto{\pgfqpoint{0.587449in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{1.369135in}}%
\pgfpathlineto{\pgfqpoint{0.596165in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{0.599070in}{1.367400in}}%
\pgfpathlineto{\pgfqpoint{0.604880in}{1.362554in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.354813in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{0.616501in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{0.625217in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{0.631027in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{1.344224in}}%
\pgfpathlineto{\pgfqpoint{0.639743in}{1.334440in}}%
\pgfpathlineto{\pgfqpoint{0.645553in}{1.339485in}}%
\pgfpathlineto{\pgfqpoint{0.648458in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{0.651364in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.337046in}}%
\pgfpathlineto{\pgfqpoint{0.657174in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{1.327486in}}%
\pgfpathlineto{\pgfqpoint{0.668795in}{1.333514in}}%
\pgfpathlineto{\pgfqpoint{0.671700in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{0.674605in}{1.327081in}}%
\pgfpathlineto{\pgfqpoint{0.680416in}{1.317015in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{0.686226in}{1.312819in}}%
\pgfpathlineto{\pgfqpoint{0.689131in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{0.700752in}{1.315389in}}%
\pgfpathlineto{\pgfqpoint{0.703657in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{0.706562in}{1.308838in}}%
\pgfpathlineto{\pgfqpoint{0.709468in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.307513in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.300730in}}%
\pgfpathlineto{\pgfqpoint{0.721088in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{1.298241in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{0.732709in}{1.286342in}}%
\pgfpathlineto{\pgfqpoint{0.735614in}{1.290765in}}%
\pgfpathlineto{\pgfqpoint{0.738520in}{1.291198in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{0.747235in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{0.750140in}{1.283796in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{1.282469in}}%
\pgfpathlineto{\pgfqpoint{0.755951in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{0.758856in}{1.274931in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{0.770477in}{1.273875in}}%
\pgfpathlineto{\pgfqpoint{0.773382in}{1.275945in}}%
\pgfpathlineto{\pgfqpoint{0.779193in}{1.264959in}}%
\pgfpathlineto{\pgfqpoint{0.785003in}{1.266209in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{0.790813in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{0.796624in}{1.258182in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.260154in}}%
\pgfpathlineto{\pgfqpoint{0.805339in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{0.811150in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{0.819865in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{0.822771in}{1.238359in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{1.231971in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{1.243460in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{0.834391in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.236002in}}%
\pgfpathlineto{\pgfqpoint{0.840202in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{0.843107in}{1.235030in}}%
\pgfpathlineto{\pgfqpoint{0.848917in}{1.230560in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{0.854728in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{0.860538in}{1.224004in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{1.224634in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{1.217709in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{1.217502in}}%
\pgfpathlineto{\pgfqpoint{0.875064in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{0.877969in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{1.215657in}}%
\pgfpathlineto{\pgfqpoint{0.883780in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{0.898306in}{1.209664in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{1.210265in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.209498in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{1.207328in}}%
\pgfpathlineto{\pgfqpoint{0.915737in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{0.918642in}{1.198964in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.199359in}}%
\pgfpathlineto{\pgfqpoint{0.924453in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{1.195017in}}%
\pgfpathlineto{\pgfqpoint{0.930263in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{0.933168in}{1.197189in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{1.189535in}}%
\pgfpathlineto{\pgfqpoint{0.938979in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.190102in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.188615in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{1.180195in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{1.178110in}}%
\pgfpathlineto{\pgfqpoint{0.953505in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{0.956410in}{1.184541in}}%
\pgfpathlineto{\pgfqpoint{0.962220in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{0.965126in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{0.968031in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{0.970936in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{0.973841in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{0.976746in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.173948in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{1.169175in}}%
\pgfpathlineto{\pgfqpoint{0.991272in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{0.994178in}{1.167273in}}%
\pgfpathlineto{\pgfqpoint{0.997083in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{1.008704in}{1.162388in}}%
\pgfpathlineto{\pgfqpoint{1.023230in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{1.046471in}{1.140229in}}%
\pgfpathlineto{\pgfqpoint{1.052282in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{1.055187in}{1.137492in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.060997in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{1.141480in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.132544in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{1.072618in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.125603in}}%
\pgfpathlineto{\pgfqpoint{1.084239in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{1.087144in}{1.123759in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{1.095860in}{1.123335in}}%
\pgfpathlineto{\pgfqpoint{1.098765in}{1.122850in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{1.119644in}}%
\pgfpathlineto{\pgfqpoint{1.104575in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{1.107481in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{1.113291in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{1.119101in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.122007in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{1.133627in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.136533in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{1.139438in}{1.106637in}}%
\pgfpathlineto{\pgfqpoint{1.142343in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{1.145248in}{1.104212in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.099086in}}%
\pgfpathlineto{\pgfqpoint{1.151059in}{1.097854in}}%
\pgfpathlineto{\pgfqpoint{1.153964in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.159774in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{1.162679in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{1.168490in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.092428in}}%
\pgfpathlineto{\pgfqpoint{1.180111in}{1.088918in}}%
\pgfpathlineto{\pgfqpoint{1.183016in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{1.069584in}}%
\pgfpathlineto{\pgfqpoint{1.188826in}{1.069088in}}%
\pgfpathlineto{\pgfqpoint{1.191731in}{1.077785in}}%
\pgfpathlineto{\pgfqpoint{1.194637in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{1.197542in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{1.203352in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.075664in}}%
\pgfpathlineto{\pgfqpoint{1.209163in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{1.212068in}{1.066205in}}%
\pgfpathlineto{\pgfqpoint{1.214973in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{1.220783in}{1.063346in}}%
\pgfpathlineto{\pgfqpoint{1.223689in}{1.061951in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{1.229499in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{1.232404in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{1.235309in}{1.064733in}}%
\pgfpathlineto{\pgfqpoint{1.238215in}{1.063042in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.255646in}{1.056490in}}%
\pgfpathlineto{\pgfqpoint{1.258551in}{1.053771in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{1.267267in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{1.273077in}{1.041724in}}%
\pgfpathlineto{\pgfqpoint{1.275982in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{1.039028in}}%
\pgfpathlineto{\pgfqpoint{1.287603in}{1.036829in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{1.299224in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{1.305034in}{1.025699in}}%
\pgfpathlineto{\pgfqpoint{1.307940in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.313750in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{1.316655in}{1.023661in}}%
\pgfpathlineto{\pgfqpoint{1.322466in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{1.010275in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{1.010036in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.334086in}{1.016448in}}%
\pgfpathlineto{\pgfqpoint{1.345707in}{1.004847in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.004197in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{1.004027in}}%
\pgfpathlineto{\pgfqpoint{1.357328in}{1.000353in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{0.986892in}}%
\pgfpathlineto{\pgfqpoint{1.368949in}{0.994586in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{0.995513in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{1.383475in}{0.985129in}}%
\pgfpathlineto{\pgfqpoint{1.389285in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{1.392190in}{0.987546in}}%
\pgfpathlineto{\pgfqpoint{1.395096in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{1.398001in}{0.988654in}}%
\pgfpathlineto{\pgfqpoint{1.403811in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{0.976377in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{1.412527in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{1.415432in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{0.969310in}}%
\pgfpathlineto{\pgfqpoint{1.427053in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{1.429958in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{1.432863in}{0.966296in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.959794in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{0.961510in}}%
\pgfpathlineto{\pgfqpoint{1.441579in}{0.967430in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{1.447389in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{1.453200in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{1.459010in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{1.464821in}{0.955017in}}%
\pgfpathlineto{\pgfqpoint{1.467726in}{0.952329in}}%
\pgfpathlineto{\pgfqpoint{1.470631in}{0.952055in}}%
\pgfpathlineto{\pgfqpoint{1.476441in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{0.946442in}}%
\pgfpathlineto{\pgfqpoint{1.493873in}{0.941707in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.931113in}}%
\pgfpathlineto{\pgfqpoint{1.505493in}{0.930959in}}%
\pgfpathlineto{\pgfqpoint{1.514209in}{0.921969in}}%
\pgfpathlineto{\pgfqpoint{1.517114in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{1.520019in}{0.925263in}}%
\pgfpathlineto{\pgfqpoint{1.528735in}{0.918263in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.909458in}}%
\pgfpathlineto{\pgfqpoint{1.540356in}{0.920346in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{0.912182in}}%
\pgfpathlineto{\pgfqpoint{1.546166in}{0.912178in}}%
\pgfpathlineto{\pgfqpoint{1.549071in}{0.908035in}}%
\pgfpathlineto{\pgfqpoint{1.551977in}{0.907985in}}%
\pgfpathlineto{\pgfqpoint{1.554882in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{1.557787in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{1.560692in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{0.909971in}}%
\pgfpathlineto{\pgfqpoint{1.566503in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{0.903350in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{1.581029in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{1.583934in}{0.895036in}}%
\pgfpathlineto{\pgfqpoint{1.586839in}{0.888240in}}%
\pgfpathlineto{\pgfqpoint{1.589744in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{1.595555in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.880003in}}%
\pgfpathlineto{\pgfqpoint{1.601365in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.607176in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{1.615891in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.621702in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{0.876313in}}%
\pgfpathlineto{\pgfqpoint{1.630417in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{1.633322in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{1.636228in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{1.639133in}{0.870554in}}%
\pgfpathlineto{\pgfqpoint{1.644943in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{1.647848in}{0.857633in}}%
\pgfpathlineto{\pgfqpoint{1.653659in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{1.659469in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{1.676900in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{0.846774in}}%
\pgfpathlineto{\pgfqpoint{1.682711in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.685616in}{0.836890in}}%
\pgfpathlineto{\pgfqpoint{1.691426in}{0.842564in}}%
\pgfpathlineto{\pgfqpoint{1.694332in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{1.697237in}{0.843852in}}%
\pgfpathlineto{\pgfqpoint{1.700142in}{0.841511in}}%
\pgfpathlineto{\pgfqpoint{1.703047in}{0.836937in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{1.708858in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{0.832727in}}%
\pgfpathlineto{\pgfqpoint{1.720478in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.726289in}{0.825972in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.819094in}}%
\pgfpathlineto{\pgfqpoint{1.732099in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{1.735004in}{0.825595in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{1.743720in}{0.822755in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{1.749530in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{1.755341in}{0.807808in}}%
\pgfpathlineto{\pgfqpoint{1.761151in}{0.815835in}}%
\pgfpathlineto{\pgfqpoint{1.766962in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.775677in}{0.799550in}}%
\pgfpathlineto{\pgfqpoint{1.778583in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{1.790203in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{1.793109in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{1.798919in}{0.786740in}}%
\pgfpathlineto{\pgfqpoint{1.801824in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{1.804729in}{0.785336in}}%
\pgfpathlineto{\pgfqpoint{1.810540in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{0.776129in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{1.822161in}{0.774320in}}%
\pgfpathlineto{\pgfqpoint{1.825066in}{0.767915in}}%
\pgfpathlineto{\pgfqpoint{1.827971in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.836687in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.762353in}}%
\pgfpathlineto{\pgfqpoint{1.842497in}{0.757950in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{1.851213in}{0.764103in}}%
\pgfpathlineto{\pgfqpoint{1.854118in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{1.857023in}{0.760302in}}%
\pgfpathlineto{\pgfqpoint{1.859928in}{0.759157in}}%
\pgfpathlineto{\pgfqpoint{1.862833in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{0.761892in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{1.874454in}{0.753657in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{1.880265in}{0.744986in}}%
\pgfpathlineto{\pgfqpoint{1.883170in}{0.745244in}}%
\pgfpathlineto{\pgfqpoint{1.886075in}{0.750393in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{1.897696in}{0.742151in}}%
\pgfpathlineto{\pgfqpoint{1.900601in}{0.736099in}}%
\pgfpathlineto{\pgfqpoint{1.903506in}{0.732859in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{0.740135in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{0.730365in}}%
\pgfpathlineto{\pgfqpoint{1.920938in}{0.731881in}}%
\pgfpathlineto{\pgfqpoint{1.926748in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{0.713269in}}%
\pgfpathlineto{\pgfqpoint{1.935464in}{0.719869in}}%
\pgfpathlineto{\pgfqpoint{1.938369in}{0.722829in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{1.944179in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{1.947084in}{0.710798in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{1.952895in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.955800in}{0.717954in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{0.719979in}}%
\pgfpathlineto{\pgfqpoint{1.961610in}{0.714436in}}%
\pgfpathlineto{\pgfqpoint{1.964516in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{1.967421in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{0.703498in}}%
\pgfpathlineto{\pgfqpoint{1.979042in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{0.700576in}}%
\pgfpathlineto{\pgfqpoint{1.984852in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{1.990662in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{1.993568in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{1.999378in}{0.690890in}}%
\pgfpathlineto{\pgfqpoint{2.005188in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{2.010999in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{2.013904in}{0.690143in}}%
\pgfpathlineto{\pgfqpoint{2.016809in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{2.019714in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{0.673906in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.679594in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{0.670423in}}%
\pgfpathlineto{\pgfqpoint{2.034240in}{0.665639in}}%
\pgfpathlineto{\pgfqpoint{2.037146in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{2.042956in}{0.665573in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{2.048766in}{0.670166in}}%
\pgfpathlineto{\pgfqpoint{2.051672in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.659786in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{2.060387in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.063292in}{0.657082in}}%
\pgfpathlineto{\pgfqpoint{2.066198in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{2.069103in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{2.072008in}{0.646866in}}%
\pgfpathlineto{\pgfqpoint{2.074913in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{2.077818in}{0.645635in}}%
\pgfpathlineto{\pgfqpoint{2.080724in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.654207in}}%
\pgfpathlineto{\pgfqpoint{2.086534in}{0.649878in}}%
\pgfpathlineto{\pgfqpoint{2.089439in}{0.649704in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{0.651220in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{2.101060in}{0.637660in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{2.106871in}{0.639860in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{0.632347in}}%
\pgfpathlineto{\pgfqpoint{2.121397in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.623650in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{2.133017in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{0.623200in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{0.625207in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{2.147543in}{0.625419in}}%
\pgfpathlineto{\pgfqpoint{2.150449in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{2.153354in}{0.612905in}}%
\pgfpathlineto{\pgfqpoint{2.159164in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{0.612740in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{0.607441in}}%
\pgfpathlineto{\pgfqpoint{2.167880in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{2.170785in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{2.173690in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.614037in}}%
\pgfpathlineto{\pgfqpoint{2.179501in}{0.603903in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{2.185311in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{2.191121in}{0.602886in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{0.606297in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{0.587842in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{0.593193in}}%
\pgfpathlineto{\pgfqpoint{2.211458in}{0.592825in}}%
\pgfpathlineto{\pgfqpoint{2.214363in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{0.590386in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{2.223079in}{0.587501in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{0.587902in}}%
\pgfpathlineto{\pgfqpoint{2.231794in}{0.587359in}}%
\pgfpathlineto{\pgfqpoint{2.237605in}{0.582448in}}%
\pgfpathlineto{\pgfqpoint{2.240510in}{0.581438in}}%
\pgfpathlineto{\pgfqpoint{2.243415in}{0.581661in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{2.249226in}{0.578136in}}%
\pgfpathlineto{\pgfqpoint{2.255036in}{0.570186in}}%
\pgfpathlineto{\pgfqpoint{2.257941in}{0.574384in}}%
\pgfpathlineto{\pgfqpoint{2.260846in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{0.566074in}}%
\pgfpathlineto{\pgfqpoint{2.269562in}{0.572430in}}%
\pgfpathlineto{\pgfqpoint{2.272467in}{0.564377in}}%
\pgfpathlineto{\pgfqpoint{2.275372in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{2.278278in}{0.565102in}}%
\pgfpathlineto{\pgfqpoint{2.281183in}{0.566138in}}%
\pgfpathlineto{\pgfqpoint{2.284088in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{2.295709in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{2.304424in}{0.559663in}}%
\pgfpathlineto{\pgfqpoint{2.310235in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{2.313140in}{0.547000in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.550073in}}%
\pgfpathlineto{\pgfqpoint{2.321856in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{2.324761in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{2.330571in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{0.538714in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{0.535034in}}%
\pgfpathlineto{\pgfqpoint{2.348002in}{0.536712in}}%
\pgfpathlineto{\pgfqpoint{2.350908in}{0.536464in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{0.534095in}}%
\pgfpathlineto{\pgfqpoint{2.356718in}{0.534298in}}%
\pgfpathlineto{\pgfqpoint{2.359623in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{2.362528in}{0.532057in}}%
\pgfpathlineto{\pgfqpoint{2.365434in}{0.534392in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.531116in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{0.525243in}}%
\pgfpathlineto{\pgfqpoint{2.374149in}{0.522880in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.379960in}{0.527427in}}%
\pgfpathlineto{\pgfqpoint{2.400296in}{0.520477in}}%
\pgfpathlineto{\pgfqpoint{2.403201in}{0.513642in}}%
\pgfpathlineto{\pgfqpoint{2.406106in}{0.512064in}}%
\pgfpathlineto{\pgfqpoint{2.409012in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{2.411917in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{0.516081in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{0.509702in}}%
\pgfpathlineto{\pgfqpoint{2.420633in}{0.507843in}}%
\pgfpathlineto{\pgfqpoint{2.423538in}{0.515558in}}%
\pgfpathlineto{\pgfqpoint{2.429348in}{0.509579in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{0.503888in}}%
\pgfpathlineto{\pgfqpoint{2.435159in}{0.505849in}}%
\pgfpathlineto{\pgfqpoint{2.438064in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{2.446779in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{2.452590in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{2.458400in}{0.497225in}}%
\pgfpathlineto{\pgfqpoint{2.461305in}{0.496178in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{2.467116in}{0.507190in}}%
\pgfpathlineto{\pgfqpoint{2.470021in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{2.475831in}{0.496601in}}%
\pgfpathlineto{\pgfqpoint{2.478737in}{0.497197in}}%
\pgfpathlineto{\pgfqpoint{2.484547in}{0.489030in}}%
\pgfpathlineto{\pgfqpoint{2.487452in}{0.490068in}}%
\pgfpathlineto{\pgfqpoint{2.490357in}{0.489660in}}%
\pgfpathlineto{\pgfqpoint{2.493263in}{0.485696in}}%
\pgfpathlineto{\pgfqpoint{2.499073in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{2.504883in}{0.495545in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{0.481258in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{0.483022in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{0.482482in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{0.477964in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{2.528125in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.533935in}{0.487296in}}%
\pgfpathlineto{\pgfqpoint{2.536841in}{0.486121in}}%
\pgfpathlineto{\pgfqpoint{2.539746in}{0.482181in}}%
\pgfpathlineto{\pgfqpoint{2.545556in}{0.479997in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{2.557177in}{0.474792in}}%
\pgfpathlineto{\pgfqpoint{2.560082in}{0.473452in}}%
\pgfpathlineto{\pgfqpoint{2.562987in}{0.470341in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{2.568798in}{0.467957in}}%
\pgfpathlineto{\pgfqpoint{2.571703in}{0.467814in}}%
\pgfpathlineto{\pgfqpoint{2.574608in}{0.472404in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{2.583324in}{0.473027in}}%
\pgfpathlineto{\pgfqpoint{2.586229in}{0.468818in}}%
\pgfpathlineto{\pgfqpoint{2.594945in}{0.467356in}}%
\pgfpathlineto{\pgfqpoint{2.597850in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{2.606566in}{0.464123in}}%
\pgfpathlineto{\pgfqpoint{2.609471in}{0.465962in}}%
\pgfpathlineto{\pgfqpoint{2.621092in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{2.623997in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{2.626902in}{0.457890in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{0.468117in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{0.470971in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{0.463297in}}%
\pgfpathlineto{\pgfqpoint{2.647238in}{0.461764in}}%
\pgfpathlineto{\pgfqpoint{2.650144in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{2.658859in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{0.456729in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.449753in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.449417in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{0.461859in}}%
\pgfpathlineto{\pgfqpoint{2.682101in}{0.457249in}}%
\pgfpathlineto{\pgfqpoint{2.685006in}{0.451512in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{0.454838in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{0.453440in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{0.446891in}}%
\pgfpathlineto{\pgfqpoint{2.696627in}{0.450978in}}%
\pgfpathlineto{\pgfqpoint{2.702437in}{0.452826in}}%
\pgfpathlineto{\pgfqpoint{2.705342in}{0.453274in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.452022in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{0.452022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502428in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{1.050000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026268in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{0.395988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.594734in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.594734in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169756in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613055in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{3.613055in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613055in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613055in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056353in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{4.056353in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056353in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056353in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499652in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{4.499652in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499652in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.499652in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942951in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{4.942951in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942951in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942951in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386250in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386250in}{0.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386250in,y=0.312655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278003in,y=0.144789in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{0.604466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{0.604466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=0.561841in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.021421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{1.021421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=0.978797in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.438376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169756in}{1.438376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867672in, y=1.395752in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{3.167378in}{1.533804in}}%
\pgfpathlineto{\pgfqpoint{3.176675in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.522577in}}%
\pgfpathlineto{\pgfqpoint{3.195268in}{1.508448in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{3.223158in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{3.232455in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{3.241751in}{1.522475in}}%
\pgfpathlineto{\pgfqpoint{3.251048in}{1.513727in}}%
\pgfpathlineto{\pgfqpoint{3.260345in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{3.269641in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{3.278938in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{3.288235in}{1.487294in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.482793in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.462317in}}%
\pgfpathlineto{\pgfqpoint{3.316125in}{1.457972in}}%
\pgfpathlineto{\pgfqpoint{3.325421in}{1.462411in}}%
\pgfpathlineto{\pgfqpoint{3.334718in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{3.344014in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{3.353311in}{1.476917in}}%
\pgfpathlineto{\pgfqpoint{3.362608in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{3.371904in}{1.464457in}}%
\pgfpathlineto{\pgfqpoint{3.381201in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{3.390498in}{1.468095in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{3.418388in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{3.436981in}{1.437367in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{1.405937in}}%
\pgfpathlineto{\pgfqpoint{3.464871in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{3.474168in}{1.412568in}}%
\pgfpathlineto{\pgfqpoint{3.483464in}{1.398610in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{3.502058in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{3.511354in}{1.408044in}}%
\pgfpathlineto{\pgfqpoint{3.520651in}{1.397406in}}%
\pgfpathlineto{\pgfqpoint{3.529948in}{1.393847in}}%
\pgfpathlineto{\pgfqpoint{3.539244in}{1.398422in}}%
\pgfpathlineto{\pgfqpoint{3.548541in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{3.557837in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{3.567134in}{1.373651in}}%
\pgfpathlineto{\pgfqpoint{3.576431in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.367238in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{1.366122in}}%
\pgfpathlineto{\pgfqpoint{3.604321in}{1.363550in}}%
\pgfpathlineto{\pgfqpoint{3.613617in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{3.622914in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{3.632211in}{1.346479in}}%
\pgfpathlineto{\pgfqpoint{3.641507in}{1.361434in}}%
\pgfpathlineto{\pgfqpoint{3.650804in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{3.660101in}{1.339856in}}%
\pgfpathlineto{\pgfqpoint{3.669397in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{3.678694in}{1.335136in}}%
\pgfpathlineto{\pgfqpoint{3.687991in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{3.697287in}{1.335848in}}%
\pgfpathlineto{\pgfqpoint{3.706584in}{1.345765in}}%
\pgfpathlineto{\pgfqpoint{3.743771in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{3.753067in}{1.309131in}}%
\pgfpathlineto{\pgfqpoint{3.762364in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{3.771660in}{1.311644in}}%
\pgfpathlineto{\pgfqpoint{3.780957in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{3.790254in}{1.288814in}}%
\pgfpathlineto{\pgfqpoint{3.799550in}{1.294076in}}%
\pgfpathlineto{\pgfqpoint{3.808847in}{1.289624in}}%
\pgfpathlineto{\pgfqpoint{3.818144in}{1.294987in}}%
\pgfpathlineto{\pgfqpoint{3.827440in}{1.293044in}}%
\pgfpathlineto{\pgfqpoint{3.846034in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{3.855330in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{3.864627in}{1.278691in}}%
\pgfpathlineto{\pgfqpoint{3.873924in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{3.883220in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{3.892517in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{3.901814in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{3.911110in}{1.259049in}}%
\pgfpathlineto{\pgfqpoint{3.920407in}{1.255669in}}%
\pgfpathlineto{\pgfqpoint{3.929704in}{1.236528in}}%
\pgfpathlineto{\pgfqpoint{3.939000in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{3.948297in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{3.957593in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{3.966890in}{1.219215in}}%
\pgfpathlineto{\pgfqpoint{3.976187in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{3.994780in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{1.239757in}}%
\pgfpathlineto{\pgfqpoint{4.013373in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{4.031967in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{4.041263in}{1.199166in}}%
\pgfpathlineto{\pgfqpoint{4.050560in}{1.205771in}}%
\pgfpathlineto{\pgfqpoint{4.059857in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{4.069153in}{1.199623in}}%
\pgfpathlineto{\pgfqpoint{4.078450in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{4.087747in}{1.184051in}}%
\pgfpathlineto{\pgfqpoint{4.097043in}{1.189563in}}%
\pgfpathlineto{\pgfqpoint{4.106340in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{4.124933in}{1.180831in}}%
\pgfpathlineto{\pgfqpoint{4.143527in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{4.152823in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{4.171416in}{1.156444in}}%
\pgfpathlineto{\pgfqpoint{4.180713in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{4.190010in}{1.151453in}}%
\pgfpathlineto{\pgfqpoint{4.199306in}{1.155561in}}%
\pgfpathlineto{\pgfqpoint{4.208603in}{1.155351in}}%
\pgfpathlineto{\pgfqpoint{4.217900in}{1.149176in}}%
\pgfpathlineto{\pgfqpoint{4.227196in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{4.236493in}{1.142608in}}%
\pgfpathlineto{\pgfqpoint{4.245790in}{1.142788in}}%
\pgfpathlineto{\pgfqpoint{4.255086in}{1.149539in}}%
\pgfpathlineto{\pgfqpoint{4.264383in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{4.273680in}{1.124486in}}%
\pgfpathlineto{\pgfqpoint{4.282976in}{1.117541in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{1.119133in}}%
\pgfpathlineto{\pgfqpoint{4.301570in}{1.129512in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{4.338756in}{1.119995in}}%
\pgfpathlineto{\pgfqpoint{4.348053in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{4.357349in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{1.111577in}}%
\pgfpathlineto{\pgfqpoint{4.375943in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{4.385239in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{4.394536in}{1.092742in}}%
\pgfpathlineto{\pgfqpoint{4.403833in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{4.422426in}{1.081945in}}%
\pgfpathlineto{\pgfqpoint{4.431723in}{1.076641in}}%
\pgfpathlineto{\pgfqpoint{4.441019in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{4.450316in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{4.459613in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{4.478206in}{1.071069in}}%
\pgfpathlineto{\pgfqpoint{4.487503in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{4.496799in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{4.515393in}{1.078516in}}%
\pgfpathlineto{\pgfqpoint{4.524689in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{1.089712in}}%
\pgfpathlineto{\pgfqpoint{4.543283in}{1.070999in}}%
\pgfpathlineto{\pgfqpoint{4.552579in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{4.561876in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{4.571172in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{4.580469in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{4.589766in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{4.599062in}{1.055014in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{4.626952in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{4.636249in}{1.024857in}}%
\pgfpathlineto{\pgfqpoint{4.645546in}{1.027206in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{1.026007in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{1.015337in}}%
\pgfpathlineto{\pgfqpoint{4.673436in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{4.682732in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{4.692029in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{4.701326in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.019496in}}%
\pgfpathlineto{\pgfqpoint{4.729216in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{4.738512in}{1.008465in}}%
\pgfpathlineto{\pgfqpoint{4.747809in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{4.757105in}{0.994806in}}%
\pgfpathlineto{\pgfqpoint{4.766402in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{4.775699in}{1.009343in}}%
\pgfpathlineto{\pgfqpoint{4.784995in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{4.794292in}{1.020245in}}%
\pgfpathlineto{\pgfqpoint{4.803589in}{1.016559in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{1.005740in}}%
\pgfpathlineto{\pgfqpoint{4.822182in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{4.831479in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{4.840775in}{0.994659in}}%
\pgfpathlineto{\pgfqpoint{4.850072in}{0.984928in}}%
\pgfpathlineto{\pgfqpoint{4.859369in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{4.868665in}{0.985567in}}%
\pgfpathlineto{\pgfqpoint{4.877962in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{4.896555in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{4.905852in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{4.915149in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{4.924445in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{4.933742in}{0.976336in}}%
\pgfpathlineto{\pgfqpoint{4.943039in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{4.952335in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{4.961632in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{4.970928in}{0.967293in}}%
\pgfpathlineto{\pgfqpoint{4.980225in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{4.989522in}{0.965340in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{0.960065in}}%
\pgfpathlineto{\pgfqpoint{5.026708in}{0.956745in}}%
\pgfpathlineto{\pgfqpoint{5.036005in}{0.962545in}}%
\pgfpathlineto{\pgfqpoint{5.054598in}{0.959732in}}%
\pgfpathlineto{\pgfqpoint{5.063895in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{5.073192in}{0.956479in}}%
\pgfpathlineto{\pgfqpoint{5.082488in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{5.091785in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{5.128972in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{5.138268in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{5.147565in}{0.954071in}}%
\pgfpathlineto{\pgfqpoint{5.156861in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{5.166158in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{5.184751in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{5.194048in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{5.203345in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{0.917362in}}%
\pgfpathlineto{\pgfqpoint{5.231235in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{5.240531in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{5.249828in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{5.259125in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{5.268421in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{5.277718in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{5.287015in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.927915in}}%
\pgfpathlineto{\pgfqpoint{5.305608in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{5.314905in}{0.921828in}}%
\pgfpathlineto{\pgfqpoint{5.324201in}{0.924782in}}%
\pgfpathlineto{\pgfqpoint{5.342795in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.922367in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.922367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{3.167378in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{3.176675in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{3.195268in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{3.223158in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.232455in}{1.245529in}}%
\pgfpathlineto{\pgfqpoint{3.241751in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{3.251048in}{1.245311in}}%
\pgfpathlineto{\pgfqpoint{3.260345in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{3.269641in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{3.278938in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{3.288235in}{1.218889in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.215185in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{3.316125in}{1.189923in}}%
\pgfpathlineto{\pgfqpoint{3.325421in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{3.334718in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{3.344014in}{1.195290in}}%
\pgfpathlineto{\pgfqpoint{3.353311in}{1.210119in}}%
\pgfpathlineto{\pgfqpoint{3.362608in}{1.197914in}}%
\pgfpathlineto{\pgfqpoint{3.371904in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{3.381201in}{1.203038in}}%
\pgfpathlineto{\pgfqpoint{3.390498in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.186204in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{3.418388in}{1.166025in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.171100in}}%
\pgfpathlineto{\pgfqpoint{3.436981in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{3.464871in}{1.151725in}}%
\pgfpathlineto{\pgfqpoint{3.474168in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{3.483464in}{1.132001in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{1.128473in}}%
\pgfpathlineto{\pgfqpoint{3.502058in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{3.511354in}{1.142689in}}%
\pgfpathlineto{\pgfqpoint{3.520651in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{3.529948in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{3.539244in}{1.132108in}}%
\pgfpathlineto{\pgfqpoint{3.548541in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{3.557837in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{3.567134in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{3.576431in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{3.604321in}{1.098950in}}%
\pgfpathlineto{\pgfqpoint{3.613617in}{1.084355in}}%
\pgfpathlineto{\pgfqpoint{3.622914in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{3.632211in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{3.641507in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{3.650804in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{3.660101in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{3.669397in}{1.061992in}}%
\pgfpathlineto{\pgfqpoint{3.678694in}{1.070437in}}%
\pgfpathlineto{\pgfqpoint{3.687991in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{3.697287in}{1.072081in}}%
\pgfpathlineto{\pgfqpoint{3.706584in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{3.715881in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{3.725177in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{3.743771in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{3.753067in}{1.045997in}}%
\pgfpathlineto{\pgfqpoint{3.762364in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{3.771660in}{1.047906in}}%
\pgfpathlineto{\pgfqpoint{3.780957in}{1.039273in}}%
\pgfpathlineto{\pgfqpoint{3.790254in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{3.799550in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{3.808847in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{3.818144in}{1.032072in}}%
\pgfpathlineto{\pgfqpoint{3.827440in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{3.836737in}{1.022908in}}%
\pgfpathlineto{\pgfqpoint{3.846034in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{3.855330in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{3.864627in}{1.015280in}}%
\pgfpathlineto{\pgfqpoint{3.873924in}{1.007041in}}%
\pgfpathlineto{\pgfqpoint{3.883220in}{1.006032in}}%
\pgfpathlineto{\pgfqpoint{3.892517in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{3.901814in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{3.911110in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{3.920407in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{3.929704in}{0.974119in}}%
\pgfpathlineto{\pgfqpoint{3.939000in}{0.983755in}}%
\pgfpathlineto{\pgfqpoint{3.948297in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{3.957593in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{3.966890in}{0.957553in}}%
\pgfpathlineto{\pgfqpoint{3.976187in}{0.970795in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{0.974825in}}%
\pgfpathlineto{\pgfqpoint{3.994780in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{4.013373in}{0.962531in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{4.031967in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{4.041263in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{4.050560in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{4.059857in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{4.069153in}{0.936560in}}%
\pgfpathlineto{\pgfqpoint{4.078450in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{4.087747in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{4.097043in}{0.929407in}}%
\pgfpathlineto{\pgfqpoint{4.106340in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{0.915610in}}%
\pgfpathlineto{\pgfqpoint{4.124933in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{4.143527in}{0.908049in}}%
\pgfpathlineto{\pgfqpoint{4.152823in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{4.171416in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{4.180713in}{0.892218in}}%
\pgfpathlineto{\pgfqpoint{4.190010in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{4.199306in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{4.208603in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{4.217900in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{4.227196in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{4.236493in}{0.882323in}}%
\pgfpathlineto{\pgfqpoint{4.245790in}{0.882124in}}%
\pgfpathlineto{\pgfqpoint{4.255086in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{4.264383in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{4.273680in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{4.282976in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{4.301570in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{4.338756in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{4.357349in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{4.375943in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{4.385239in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{4.394536in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{4.403833in}{0.834484in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{4.422426in}{0.823464in}}%
\pgfpathlineto{\pgfqpoint{4.431723in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{4.441019in}{0.838685in}}%
\pgfpathlineto{\pgfqpoint{4.459613in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{4.478206in}{0.813048in}}%
\pgfpathlineto{\pgfqpoint{4.487503in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{4.496799in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{4.506096in}{0.814897in}}%
\pgfpathlineto{\pgfqpoint{4.515393in}{0.821287in}}%
\pgfpathlineto{\pgfqpoint{4.524689in}{0.829834in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{4.543283in}{0.813590in}}%
\pgfpathlineto{\pgfqpoint{4.552579in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{4.561876in}{0.786297in}}%
\pgfpathlineto{\pgfqpoint{4.571172in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{4.580469in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{4.589766in}{0.810141in}}%
\pgfpathlineto{\pgfqpoint{4.599062in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{0.787536in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{4.636249in}{0.767899in}}%
\pgfpathlineto{\pgfqpoint{4.645546in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.757767in}}%
\pgfpathlineto{\pgfqpoint{4.673436in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{4.682732in}{0.763903in}}%
\pgfpathlineto{\pgfqpoint{4.692029in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{4.701326in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{4.729216in}{0.747383in}}%
\pgfpathlineto{\pgfqpoint{4.738512in}{0.752319in}}%
\pgfpathlineto{\pgfqpoint{4.747809in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{4.757105in}{0.738263in}}%
\pgfpathlineto{\pgfqpoint{4.766402in}{0.749947in}}%
\pgfpathlineto{\pgfqpoint{4.775699in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{4.784995in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{4.794292in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{4.803589in}{0.759923in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{0.749472in}}%
\pgfpathlineto{\pgfqpoint{4.822182in}{0.748668in}}%
\pgfpathlineto{\pgfqpoint{4.831479in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{4.840775in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{4.850072in}{0.728967in}}%
\pgfpathlineto{\pgfqpoint{4.859369in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{4.868665in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{4.877962in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{4.896555in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{4.905852in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{4.915149in}{0.711345in}}%
\pgfpathlineto{\pgfqpoint{4.924445in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{4.933742in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{4.943039in}{0.724732in}}%
\pgfpathlineto{\pgfqpoint{4.952335in}{0.725351in}}%
\pgfpathlineto{\pgfqpoint{4.961632in}{0.713392in}}%
\pgfpathlineto{\pgfqpoint{4.970928in}{0.713042in}}%
\pgfpathlineto{\pgfqpoint{4.980225in}{0.709783in}}%
\pgfpathlineto{\pgfqpoint{4.989522in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{0.706195in}}%
\pgfpathlineto{\pgfqpoint{5.026708in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{5.036005in}{0.707503in}}%
\pgfpathlineto{\pgfqpoint{5.045302in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.054598in}{0.705287in}}%
\pgfpathlineto{\pgfqpoint{5.063895in}{0.700732in}}%
\pgfpathlineto{\pgfqpoint{5.073192in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{5.082488in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{5.091785in}{0.685673in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{0.712239in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{0.719188in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{0.709643in}}%
\pgfpathlineto{\pgfqpoint{5.128972in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{5.138268in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{5.147565in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{5.156861in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{5.166158in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{5.184751in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{5.194048in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{5.203345in}{0.682023in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{5.231235in}{0.662231in}}%
\pgfpathlineto{\pgfqpoint{5.240531in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{5.249828in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{5.259125in}{0.691661in}}%
\pgfpathlineto{\pgfqpoint{5.268421in}{0.684289in}}%
\pgfpathlineto{\pgfqpoint{5.277718in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{5.287015in}{0.677842in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.673860in}}%
\pgfpathlineto{\pgfqpoint{5.305608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{5.314905in}{0.667373in}}%
\pgfpathlineto{\pgfqpoint{5.324201in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{5.342795in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.668922in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.668922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.263595in}}%
\pgfpathlineto{\pgfqpoint{3.167378in}{1.254268in}}%
\pgfpathlineto{\pgfqpoint{3.176675in}{1.269528in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{3.195268in}{1.230881in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{3.223158in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{3.232455in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{3.241751in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{3.251048in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{3.260345in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{3.269641in}{1.230240in}}%
\pgfpathlineto{\pgfqpoint{3.278938in}{1.226227in}}%
\pgfpathlineto{\pgfqpoint{3.288235in}{1.208401in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.204977in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.185164in}}%
\pgfpathlineto{\pgfqpoint{3.316125in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{3.325421in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{3.334718in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{3.344014in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{3.353311in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{3.362608in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{3.371904in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{3.381201in}{1.192318in}}%
\pgfpathlineto{\pgfqpoint{3.390498in}{1.190808in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.176588in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{3.418388in}{1.156131in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.161953in}}%
\pgfpathlineto{\pgfqpoint{3.436981in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.141470in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{1.129538in}}%
\pgfpathlineto{\pgfqpoint{3.464871in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{3.474168in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{3.483464in}{1.122217in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{1.118621in}}%
\pgfpathlineto{\pgfqpoint{3.502058in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{3.511354in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{3.520651in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{3.529948in}{1.116997in}}%
\pgfpathlineto{\pgfqpoint{3.539244in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{3.548541in}{1.136337in}}%
\pgfpathlineto{\pgfqpoint{3.557837in}{1.123254in}}%
\pgfpathlineto{\pgfqpoint{3.567134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.576431in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.090421in}}%
\pgfpathlineto{\pgfqpoint{3.604321in}{1.089004in}}%
\pgfpathlineto{\pgfqpoint{3.613617in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{3.622914in}{1.067563in}}%
\pgfpathlineto{\pgfqpoint{3.632211in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{3.641507in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{3.650804in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{3.660101in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{3.669397in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{3.678694in}{1.059833in}}%
\pgfpathlineto{\pgfqpoint{3.687991in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{3.697287in}{1.061943in}}%
\pgfpathlineto{\pgfqpoint{3.706584in}{1.071130in}}%
\pgfpathlineto{\pgfqpoint{3.715881in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{3.725177in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{3.743771in}{1.019686in}}%
\pgfpathlineto{\pgfqpoint{3.753067in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{3.762364in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{3.771660in}{1.037468in}}%
\pgfpathlineto{\pgfqpoint{3.780957in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{3.790254in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{3.799550in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{3.808847in}{1.014995in}}%
\pgfpathlineto{\pgfqpoint{3.818144in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{3.827440in}{1.019857in}}%
\pgfpathlineto{\pgfqpoint{3.846034in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{3.855330in}{1.004355in}}%
\pgfpathlineto{\pgfqpoint{3.864627in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.873924in}{0.996372in}}%
\pgfpathlineto{\pgfqpoint{3.883220in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{3.901814in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{3.911110in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{3.920407in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{3.929704in}{0.963694in}}%
\pgfpathlineto{\pgfqpoint{3.939000in}{0.972784in}}%
\pgfpathlineto{\pgfqpoint{3.948297in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{3.957593in}{0.958183in}}%
\pgfpathlineto{\pgfqpoint{3.966890in}{0.946766in}}%
\pgfpathlineto{\pgfqpoint{3.976187in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{3.994780in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{0.966940in}}%
\pgfpathlineto{\pgfqpoint{4.013373in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{0.930743in}}%
\pgfpathlineto{\pgfqpoint{4.031967in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{4.041263in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{4.050560in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{4.059857in}{0.945333in}}%
\pgfpathlineto{\pgfqpoint{4.069153in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{4.078450in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{4.087747in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{4.097043in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{4.106340in}{0.919600in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{0.904618in}}%
\pgfpathlineto{\pgfqpoint{4.124933in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{4.143527in}{0.896862in}}%
\pgfpathlineto{\pgfqpoint{4.152823in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{4.171416in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{4.180713in}{0.880421in}}%
\pgfpathlineto{\pgfqpoint{4.190010in}{0.879937in}}%
\pgfpathlineto{\pgfqpoint{4.199306in}{0.884143in}}%
\pgfpathlineto{\pgfqpoint{4.208603in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{4.217900in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{4.227196in}{0.877421in}}%
\pgfpathlineto{\pgfqpoint{4.236493in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{4.245790in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{4.255086in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{4.264383in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{4.273680in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{4.282976in}{0.846591in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{0.848546in}}%
\pgfpathlineto{\pgfqpoint{4.301570in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{4.338756in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{4.348053in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.357349in}{0.840625in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{0.840377in}}%
\pgfpathlineto{\pgfqpoint{4.375943in}{0.821910in}}%
\pgfpathlineto{\pgfqpoint{4.385239in}{0.817943in}}%
\pgfpathlineto{\pgfqpoint{4.394536in}{0.823176in}}%
\pgfpathlineto{\pgfqpoint{4.403833in}{0.822321in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{4.422426in}{0.812253in}}%
\pgfpathlineto{\pgfqpoint{4.431723in}{0.806568in}}%
\pgfpathlineto{\pgfqpoint{4.441019in}{0.827118in}}%
\pgfpathlineto{\pgfqpoint{4.459613in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{4.478206in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{4.487503in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{4.496799in}{0.798854in}}%
\pgfpathlineto{\pgfqpoint{4.515393in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{4.524689in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{4.543283in}{0.801352in}}%
\pgfpathlineto{\pgfqpoint{4.552579in}{0.777629in}}%
\pgfpathlineto{\pgfqpoint{4.561876in}{0.775026in}}%
\pgfpathlineto{\pgfqpoint{4.571172in}{0.797916in}}%
\pgfpathlineto{\pgfqpoint{4.580469in}{0.804077in}}%
\pgfpathlineto{\pgfqpoint{4.589766in}{0.797675in}}%
\pgfpathlineto{\pgfqpoint{4.599062in}{0.784729in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{4.626952in}{0.767417in}}%
\pgfpathlineto{\pgfqpoint{4.636249in}{0.754922in}}%
\pgfpathlineto{\pgfqpoint{4.645546in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{0.756434in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{4.673436in}{0.747892in}}%
\pgfpathlineto{\pgfqpoint{4.682732in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{4.692029in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{4.701326in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{0.750861in}}%
\pgfpathlineto{\pgfqpoint{4.729216in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{4.738512in}{0.739770in}}%
\pgfpathlineto{\pgfqpoint{4.747809in}{0.738164in}}%
\pgfpathlineto{\pgfqpoint{4.757105in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{4.766402in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{4.775699in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{4.784995in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{4.794292in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{4.803589in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{4.822182in}{0.735510in}}%
\pgfpathlineto{\pgfqpoint{4.831479in}{0.731208in}}%
\pgfpathlineto{\pgfqpoint{4.840775in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{4.850072in}{0.716560in}}%
\pgfpathlineto{\pgfqpoint{4.859369in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{4.868665in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{4.877962in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{0.705090in}}%
\pgfpathlineto{\pgfqpoint{4.896555in}{0.703147in}}%
\pgfpathlineto{\pgfqpoint{4.905852in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{4.915149in}{0.698239in}}%
\pgfpathlineto{\pgfqpoint{4.924445in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{4.933742in}{0.708711in}}%
\pgfpathlineto{\pgfqpoint{4.943039in}{0.711672in}}%
\pgfpathlineto{\pgfqpoint{4.952335in}{0.712720in}}%
\pgfpathlineto{\pgfqpoint{4.961632in}{0.700806in}}%
\pgfpathlineto{\pgfqpoint{4.970928in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{4.980225in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.989522in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{0.692824in}}%
\pgfpathlineto{\pgfqpoint{5.026708in}{0.688453in}}%
\pgfpathlineto{\pgfqpoint{5.036005in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{5.054598in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{5.063895in}{0.688422in}}%
\pgfpathlineto{\pgfqpoint{5.073192in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{5.082488in}{0.681852in}}%
\pgfpathlineto{\pgfqpoint{5.091785in}{0.671689in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{0.699731in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{0.695898in}}%
\pgfpathlineto{\pgfqpoint{5.128972in}{0.690470in}}%
\pgfpathlineto{\pgfqpoint{5.138268in}{0.681091in}}%
\pgfpathlineto{\pgfqpoint{5.147565in}{0.685885in}}%
\pgfpathlineto{\pgfqpoint{5.156861in}{0.681589in}}%
\pgfpathlineto{\pgfqpoint{5.166158in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{5.184751in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{5.194048in}{0.665733in}}%
\pgfpathlineto{\pgfqpoint{5.203345in}{0.668930in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{5.231235in}{0.649438in}}%
\pgfpathlineto{\pgfqpoint{5.240531in}{0.670557in}}%
\pgfpathlineto{\pgfqpoint{5.249828in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{5.259125in}{0.678129in}}%
\pgfpathlineto{\pgfqpoint{5.268421in}{0.671541in}}%
\pgfpathlineto{\pgfqpoint{5.277718in}{0.655804in}}%
\pgfpathlineto{\pgfqpoint{5.287015in}{0.664336in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{5.305608in}{0.643956in}}%
\pgfpathlineto{\pgfqpoint{5.314905in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{5.333498in}{0.659483in}}%
\pgfpathlineto{\pgfqpoint{5.342795in}{0.659845in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.655633in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.655633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169756in}{0.395988in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{0.395988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.169756in}{0.395988in}}{\pgfqpoint{2.216494in}{1.198746in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159756in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{3.167378in}{1.145157in}}%
\pgfpathlineto{\pgfqpoint{3.176675in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{3.195268in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.134301in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.123630in}}%
\pgfpathlineto{\pgfqpoint{3.223158in}{1.122695in}}%
\pgfpathlineto{\pgfqpoint{3.232455in}{1.126579in}}%
\pgfpathlineto{\pgfqpoint{3.241751in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{3.251048in}{1.127552in}}%
\pgfpathlineto{\pgfqpoint{3.260345in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{3.269641in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{3.278938in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{3.288235in}{1.099807in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.096688in}}%
\pgfpathlineto{\pgfqpoint{3.306828in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{3.316125in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{3.325421in}{1.076487in}}%
\pgfpathlineto{\pgfqpoint{3.334718in}{1.068948in}}%
\pgfpathlineto{\pgfqpoint{3.344014in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{3.353311in}{1.092057in}}%
\pgfpathlineto{\pgfqpoint{3.362608in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{3.371904in}{1.079918in}}%
\pgfpathlineto{\pgfqpoint{3.381201in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{3.390498in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.068354in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{3.418388in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{3.427684in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{3.436981in}{1.051913in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.032747in}}%
\pgfpathlineto{\pgfqpoint{3.455574in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{3.464871in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{3.474168in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{3.483464in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{1.009684in}}%
\pgfpathlineto{\pgfqpoint{3.502058in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{3.511354in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{3.520651in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{3.529948in}{1.008474in}}%
\pgfpathlineto{\pgfqpoint{3.539244in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{3.548541in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{3.557837in}{1.014453in}}%
\pgfpathlineto{\pgfqpoint{3.567134in}{0.988586in}}%
\pgfpathlineto{\pgfqpoint{3.576431in}{0.980720in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{3.604321in}{0.980277in}}%
\pgfpathlineto{\pgfqpoint{3.613617in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{3.622914in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{3.632211in}{0.963714in}}%
\pgfpathlineto{\pgfqpoint{3.641507in}{0.979011in}}%
\pgfpathlineto{\pgfqpoint{3.650804in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{3.660101in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{3.669397in}{0.943162in}}%
\pgfpathlineto{\pgfqpoint{3.678694in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{3.687991in}{0.950372in}}%
\pgfpathlineto{\pgfqpoint{3.697287in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{3.706584in}{0.962908in}}%
\pgfpathlineto{\pgfqpoint{3.715881in}{0.949163in}}%
\pgfpathlineto{\pgfqpoint{3.725177in}{0.938494in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{0.923337in}}%
\pgfpathlineto{\pgfqpoint{3.743771in}{0.913161in}}%
\pgfpathlineto{\pgfqpoint{3.753067in}{0.927583in}}%
\pgfpathlineto{\pgfqpoint{3.762364in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{3.771660in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{3.780957in}{0.920018in}}%
\pgfpathlineto{\pgfqpoint{3.790254in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{3.799550in}{0.912239in}}%
\pgfpathlineto{\pgfqpoint{3.808847in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{3.818144in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{3.827440in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{3.846034in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.855330in}{0.895897in}}%
\pgfpathlineto{\pgfqpoint{3.864627in}{0.896499in}}%
\pgfpathlineto{\pgfqpoint{3.873924in}{0.887812in}}%
\pgfpathlineto{\pgfqpoint{3.883220in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{3.892517in}{0.875357in}}%
\pgfpathlineto{\pgfqpoint{3.901814in}{0.865565in}}%
\pgfpathlineto{\pgfqpoint{3.911110in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{3.920407in}{0.874189in}}%
\pgfpathlineto{\pgfqpoint{3.929704in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{3.948297in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{3.957593in}{0.849905in}}%
\pgfpathlineto{\pgfqpoint{3.966890in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{3.976187in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{3.994780in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{0.858345in}}%
\pgfpathlineto{\pgfqpoint{4.013373in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{0.822419in}}%
\pgfpathlineto{\pgfqpoint{4.031967in}{0.817049in}}%
\pgfpathlineto{\pgfqpoint{4.041263in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{4.050560in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{4.059857in}{0.837199in}}%
\pgfpathlineto{\pgfqpoint{4.069153in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{4.078450in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{4.087747in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{4.097043in}{0.809084in}}%
\pgfpathlineto{\pgfqpoint{4.106340in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{4.115637in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{4.124933in}{0.801194in}}%
\pgfpathlineto{\pgfqpoint{4.134230in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{4.143527in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{4.152823in}{0.785431in}}%
\pgfpathlineto{\pgfqpoint{4.180713in}{0.772488in}}%
\pgfpathlineto{\pgfqpoint{4.190010in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{4.199306in}{0.775332in}}%
\pgfpathlineto{\pgfqpoint{4.208603in}{0.774663in}}%
\pgfpathlineto{\pgfqpoint{4.217900in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{4.227196in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{4.236493in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{4.245790in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{4.255086in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{4.264383in}{0.760246in}}%
\pgfpathlineto{\pgfqpoint{4.273680in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{4.282976in}{0.738045in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{0.739543in}}%
\pgfpathlineto{\pgfqpoint{4.301570in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{4.329460in}{0.742232in}}%
\pgfpathlineto{\pgfqpoint{4.338756in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{4.357349in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{0.731567in}}%
\pgfpathlineto{\pgfqpoint{4.375943in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{4.385239in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{4.394536in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{4.403833in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{4.422426in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{4.431723in}{0.697509in}}%
\pgfpathlineto{\pgfqpoint{4.441019in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{4.459613in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{0.686850in}}%
\pgfpathlineto{\pgfqpoint{4.478206in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{4.487503in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{4.496799in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{4.506096in}{0.693396in}}%
\pgfpathlineto{\pgfqpoint{4.515393in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{4.524689in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{4.543283in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{4.552579in}{0.668889in}}%
\pgfpathlineto{\pgfqpoint{4.561876in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{4.571172in}{0.689495in}}%
\pgfpathlineto{\pgfqpoint{4.580469in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{4.589766in}{0.689346in}}%
\pgfpathlineto{\pgfqpoint{4.599062in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.668813in}}%
\pgfpathlineto{\pgfqpoint{4.626952in}{0.659025in}}%
\pgfpathlineto{\pgfqpoint{4.636249in}{0.646795in}}%
\pgfpathlineto{\pgfqpoint{4.645546in}{0.649594in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{0.648496in}}%
\pgfpathlineto{\pgfqpoint{4.664139in}{0.637809in}}%
\pgfpathlineto{\pgfqpoint{4.673436in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{4.682732in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{4.692029in}{0.657088in}}%
\pgfpathlineto{\pgfqpoint{4.701326in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{4.729216in}{0.625847in}}%
\pgfpathlineto{\pgfqpoint{4.738512in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{4.747809in}{0.629145in}}%
\pgfpathlineto{\pgfqpoint{4.757105in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{4.766402in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{4.775699in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{4.784995in}{0.626458in}}%
\pgfpathlineto{\pgfqpoint{4.794292in}{0.642122in}}%
\pgfpathlineto{\pgfqpoint{4.803589in}{0.638954in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{4.822182in}{0.626699in}}%
\pgfpathlineto{\pgfqpoint{4.831479in}{0.622448in}}%
\pgfpathlineto{\pgfqpoint{4.840775in}{0.616499in}}%
\pgfpathlineto{\pgfqpoint{4.850072in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{4.859369in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{4.868665in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{4.877962in}{0.604803in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{4.896555in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{4.905852in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{4.915149in}{0.589606in}}%
\pgfpathlineto{\pgfqpoint{4.924445in}{0.601978in}}%
\pgfpathlineto{\pgfqpoint{4.933742in}{0.599485in}}%
\pgfpathlineto{\pgfqpoint{4.943039in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{4.952335in}{0.603658in}}%
\pgfpathlineto{\pgfqpoint{4.961632in}{0.592313in}}%
\pgfpathlineto{\pgfqpoint{4.970928in}{0.590958in}}%
\pgfpathlineto{\pgfqpoint{4.980225in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{4.989522in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{5.026708in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{5.036005in}{0.584613in}}%
\pgfpathlineto{\pgfqpoint{5.054598in}{0.582816in}}%
\pgfpathlineto{\pgfqpoint{5.063895in}{0.579349in}}%
\pgfpathlineto{\pgfqpoint{5.073192in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{5.082488in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{5.091785in}{0.562855in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{0.598116in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{0.587648in}}%
\pgfpathlineto{\pgfqpoint{5.128972in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{5.138268in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{5.147565in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{5.156861in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{5.166158in}{0.559505in}}%
\pgfpathlineto{\pgfqpoint{5.184751in}{0.549270in}}%
\pgfpathlineto{\pgfqpoint{5.194048in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{5.203345in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{5.231235in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{5.240531in}{0.560990in}}%
\pgfpathlineto{\pgfqpoint{5.249828in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{5.268421in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{5.277718in}{0.545661in}}%
\pgfpathlineto{\pgfqpoint{5.287015in}{0.554627in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{5.305608in}{0.533205in}}%
\pgfpathlineto{\pgfqpoint{5.314905in}{0.544221in}}%
\pgfpathlineto{\pgfqpoint{5.324201in}{0.547794in}}%
\pgfpathlineto{\pgfqpoint{5.342795in}{0.550412in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.547036in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{0.547036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349488in}{0.924411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540586in}{0.924411in}}{\pgfqpoint{3.745660in}{0.924411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784549in}{0.904966in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{3.784549in}{0.943855in}}%
\pgfpathlineto{\pgfqpoint{3.784549in}{0.904966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705087in,y=0.908775in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{\times}$1.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349488in}{0.657969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.985199in}{0.657969in}}{\pgfqpoint{4.634885in}{0.657969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673774in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{4.634885in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{4.673774in}{0.677413in}}%
\pgfpathlineto{\pgfqpoint{4.673774in}{0.638524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594312in,y=0.642333in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\boldsymbol{\times}$1.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295682in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.437349in}{1.752431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531793in,y=1.711111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964582in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{2.106249in}{1.752431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200693in,y=1.711111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095899in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{3.166732in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{3.237565in}{1.752431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332010in,y=1.711111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705889in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{3.776722in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{3.847556in}{1.752431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942000in,y=1.711111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-memory-decode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{3.067049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.116413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.085629in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.326492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.326492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.295708in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}110}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.536571in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.536571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.536571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.505787in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.746650in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.746650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.746650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.715866in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}130}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.956729in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.956729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.956729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.925945in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.166808in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{4.166808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{4.166808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=4.136024in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=3.407811in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=3.386860in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.144595in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.162510in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.183354in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.213415in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.247544in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.279309in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.304534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.144595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.162510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.183354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.213415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.247544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.279309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.304534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.117640in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.133925in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.146871in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.166000in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.188167in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.208483in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.224521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.117640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.133925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.146871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.188167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.208483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.224521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.171783in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.235418in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.324598in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.456335in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.609006in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.748930in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.859388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.171783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.235418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.324598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.456335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.609006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.748930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.859388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.143727in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.153948in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.160659in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.195855in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.182941in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.193740in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.202486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.143727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.153948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.160659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.195855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.182941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.193740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.202486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{3.143727in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{3.153948in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{3.160659in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{3.195855in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{3.182941in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.193740in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{3.202486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{3.143727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{3.153948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{3.160659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{3.195855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{3.182941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{3.193740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{3.202486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{3.067049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054660in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{3.067049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.116413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.326492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.326492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.536571in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.536571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.536571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.746650in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.746650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.746650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.956729in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.956729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{3.956729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{4.166808in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{4.166808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{4.166808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.137195in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.145545in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.158829in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.181034in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.211563in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.245572in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.276998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.137195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.145545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.158829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.181034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.211563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.245572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.276998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.122389in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.128932in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.139459in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.156499in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.180180in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.206682in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.231190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.122389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.128932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.139459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.156499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.180180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.206682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.231190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.160800in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.204241in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.278260in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.400165in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.568475in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.756908in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.931024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.160800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.204241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.278260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.400165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.568475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.756908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.931024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.137329in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.141431in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.146478in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.154672in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.166043in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.178696in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.190531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.137329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.141431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.146478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.154672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.166043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.178696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.190531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{3.137329in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.141431in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{3.146478in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{3.154672in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{3.166043in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{3.178696in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{3.190531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.137329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{3.141431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{3.146478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{3.154672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{3.166043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{3.178696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{3.190531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{3.067049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329718in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{3.067049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.116413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.326492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.326492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.536571in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.536571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.536571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.746650in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.746650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.746650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.956729in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.956729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{3.956729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{4.166808in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{4.166808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{4.166808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.135102in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.141769in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.150955in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.176159in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.211669in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.260165in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.315948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.135102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.141769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.150955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.176159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.211669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.260165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.315948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.121780in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.126778in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.136098in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.152856in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.179735in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.216630in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.258665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.121780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.126778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.136098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.152856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.179735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.216630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.258665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.153623in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.189128in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.255339in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.374381in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.565320in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.827421in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{4.126019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.189128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.255339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.374381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.565320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.827421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{4.126019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.136603in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.139251in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.152983in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.167237in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.186535in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.209082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.136603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.139251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.141088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.152983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.167237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.186535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.209082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{3.136603in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{3.139251in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{3.152983in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{3.167237in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{3.186535in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{3.209082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{3.136603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{3.139251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{3.141088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{3.152983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{3.167237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{3.186535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{3.209082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{3.067049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604775in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{3.067049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=3.011494in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.116413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.326492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.326492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.536571in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.536571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.536571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.746650in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.746650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.746650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.956729in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.956729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{3.956729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{4.166808in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.166808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{4.166808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.130324in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.135082in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.161194in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.190462in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.235121in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.293564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.130324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.135082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.144455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.161194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.190462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.235121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.293564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.120556in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.124475in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.131983in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.145933in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.206880in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.120556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.124475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.131983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.145933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.170000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.206880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.145514in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.173615in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.227557in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.327777in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.500676in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.765633in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{4.111343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.145514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.173615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.227557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.327777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.500676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.765633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{4.111343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.130223in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.135958in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.155238in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.173898in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.198293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.130223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.132232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.135958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.143097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.155238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.173898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.198293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{3.130223in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{3.135958in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{3.155238in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{3.173898in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{3.198293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{3.130223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{3.132232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{3.135958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{3.143097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{3.155238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{3.173898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{3.198293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{3.067049in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.067049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879832in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.759960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.809324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.778539in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.019403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.019403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.988618in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}110}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.229481in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.229481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.229481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.198697in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.439560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.439560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.408776in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}130}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.649639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.649639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.618855in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.859718in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{2.859718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.859718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.828934in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=2.100722in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=2.079771in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.863799in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.897544in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.909949in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.918474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.834351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.849909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.863799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.881595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.897544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.909949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.918474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.824826in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.834366in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.846337in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.857646in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.872066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.810539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.824826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.834366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.846337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.857646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.866227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.872066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.860819in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.980495in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{2.063052in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{2.141056in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.200249in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{2.240521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.860819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.914675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.980495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{2.063052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{2.141056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{2.200249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{2.240521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.834462in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.857975in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.878226in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.871317in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.859276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.834462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.842350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.857975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.868499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.878226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.871317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.859276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{1.834462in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.857975in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.854106in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.857103in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.859276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{1.834462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{1.842350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{1.857975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{1.868499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{1.854106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{1.857103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{1.859276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.759960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.759960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.809324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.019403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.019403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.229481in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.229481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.229481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.439560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.439560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.649639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.649639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{2.859718in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{2.859718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{2.859718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.829875in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.836393in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.862036in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.907744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.829875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.836393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.846621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.862036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.879501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.895509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.907744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.817234in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.879669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.817234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.820957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.829550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.842022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.856398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.869565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.879669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.890935in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.952073in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{2.040786in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{2.143050in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{2.236713in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{2.308586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.856810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.890935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.952073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{2.040786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{2.143050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{2.236713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{2.308586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.835501in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.840491in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.854754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.829190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.832513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.835501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.840491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.845867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.850872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.854754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.835501in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.840491in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.854754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.829190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{1.832513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{1.835501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{1.840491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{1.845867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{1.850872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{1.854754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.759960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.759960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.809324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.019403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.019403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.229481in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.229481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.229481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.439560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.439560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.649639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.649639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{2.859718in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{2.859718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{2.859718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.826424in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.832589in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.843706in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.861374in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.915808in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.942964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.826424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.832589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.843706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.861374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.886695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.915808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.942964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.814579in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.827732in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.883827in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.904872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.814579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.819307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.827732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.841650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.861263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.883827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.904872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.845762in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.879359in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.939242in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{2.038152in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{2.177535in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{2.337898in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{2.487461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.845762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.879359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.939242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{2.038152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{2.177535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{2.337898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{2.487461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.831507in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.837528in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.843665in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.872242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.831507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.833678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.837528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.843665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.852540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.862714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.872242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{1.831507in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.837528in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{1.843665in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.872242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{1.831507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{1.833678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{1.837528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{1.843665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{1.852540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{1.862714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{1.872242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.759960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.759960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.759960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=1.704404in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.809324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.019403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.019403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.229481in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.229481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.229481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.439560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.439560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.649639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.649639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{2.859718in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.859718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{2.859718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.823133in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.827483in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.835915in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.850582in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.873644in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.904118in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.937207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.823133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.827483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.835915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.850582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.873644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.904118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.937207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.813410in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.817191in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.824208in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.836556in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.881563in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.909374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.813410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.817191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.824208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.836556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.855902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.881563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.909374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.865143in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.915574in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.143328in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{2.527592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.837972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.865143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.915574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{2.004305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{2.143328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{2.327736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{2.527592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.822807in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.824608in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.868402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.822807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.824608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.827865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.833806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.842995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.855167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.868402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{1.822807in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{1.824608in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.868402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{1.822807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{1.824608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{1.827865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{1.833806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{1.842995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{1.855167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{1.868402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{1.759960in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.809324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{2.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.759960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.509053in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509053in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872791in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872791in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236529in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236529in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600267in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600267in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054660in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.502234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=0.471450in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.712313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.712313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=0.681529in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}110}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.922392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.922392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=0.891608in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.132471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.132471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.101687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}130}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.342550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.342550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.311766in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{1.552629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.552629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.521845in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=0.793633in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8K context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=0.772682in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.524837in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.550480in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.561657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.524837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.535508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.542949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.550480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.555776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{0.559358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.561657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.503298in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.514872in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.520747in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.531467in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.536348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.503298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.514872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.520747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.526796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.531467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{0.534497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.536348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.547302in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.587957in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.628769in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.702919in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.723877in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.736679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.547302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.587957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.628769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.670605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.702919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{0.723877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.736679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.524231in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.529252in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.529420in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.545493in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.546469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.524231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.529096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.529421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.529420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{0.545493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.546469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509053in}{0.524231in}}%
\pgfpathlineto{\pgfqpoint{0.690922in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{0.872791in}{0.529252in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{0.529420in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.545493in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.537944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509053in}{0.524231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690922in}{0.529096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872791in}{0.529252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054660in}{0.529421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236529in}{0.529420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418398in}{0.545493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600267in}{0.537944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784111in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147849in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147849in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511587in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511587in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875325in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875325in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329718in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.502234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.712313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.712313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.922392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{0.922392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.132471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.132471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.342550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.342550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{1.552629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729550in}{1.552629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.520331in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.525947in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.540751in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.548342in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{0.557713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.520331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.525947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.532453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.540751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.548342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{0.553981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.557713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.512425in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.518613in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.526127in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.533134in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{0.538408in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{0.541882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.512425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.518613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.526127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.533134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{0.538408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.541882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.541586in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.573726in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.617869in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.671363in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.721295in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{0.783630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.541586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.573726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.617869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.671363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.721295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{0.758873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.783630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.522577in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.523468in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{0.527178in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{0.527837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.520631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.522577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.523468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.525025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.526276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{0.527178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.527837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{0.522577in}}%
\pgfpathlineto{\pgfqpoint{2.147849in}{0.523468in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{0.527178in}}%
\pgfpathlineto{\pgfqpoint{2.875325in}{0.527837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{0.520631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965980in}{0.522577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147849in}{0.523468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329718in}{0.525025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511587in}{0.526276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693456in}{0.527178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875325in}{0.527837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.729550in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729550in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.929885in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.059168in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059168in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422906in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422906in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786644in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786644in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150382in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150382in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604775in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.502234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.712313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.712313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.922392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{0.922392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.132471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.132471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.342550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.342550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{1.552629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004608in}{1.552629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.518617in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.523858in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{0.544630in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.559084in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{0.582894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.518617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.523858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.532440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{0.544630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.559084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.572555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.582894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.507269in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.518473in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{0.528583in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.551434in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{0.559889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.507269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.511513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.518473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{0.528583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.540397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.551434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.559889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.772784in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{0.911429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.537161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.567328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.616837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{0.688637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.851288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.911429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.526990in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{0.530206in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{0.540221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.523408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.524756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.526990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{0.530206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.533988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.537493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059168in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.241037in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{3.422906in}{0.526990in}}%
\pgfpathlineto{\pgfqpoint{3.604775in}{0.530206in}}%
\pgfpathlineto{\pgfqpoint{3.786644in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{4.150382in}{0.540221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059168in}{0.523408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241037in}{0.524756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422906in}{0.526990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604775in}{0.530206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786644in}{0.533988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968513in}{0.537493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150382in}{0.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.004608in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.004608in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004608in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.204943in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334226in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697963in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697963in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061701in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061701in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425439in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425439in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.879832in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.502234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.712313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.712313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.922392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{0.922392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.132471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.132471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.342550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.342550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.552629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279665in}{1.552629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.515673in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{0.526642in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{0.537955in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{0.584414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.515673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{0.519556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.526642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{0.537955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.553218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{0.569792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.584414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.506186in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{0.515924in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{0.525812in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{0.553724in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{0.566528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.506186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{0.509739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.515924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{0.525812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.539154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{0.553724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.566528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.530141in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{0.599955in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{0.871742in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{0.963804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.530141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{0.555480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.599955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{0.671047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.766985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{0.871742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.963804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.515381in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{0.519289in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{0.528924in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{0.534904in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{0.540194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.515381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{0.516813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.519289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{0.523431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.528924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{0.534904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.540194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334226in}{0.515381in}}%
\pgfpathlineto{\pgfqpoint{4.516095in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{4.697963in}{0.519289in}}%
\pgfpathlineto{\pgfqpoint{4.879832in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{0.528924in}}%
\pgfpathlineto{\pgfqpoint{5.243570in}{0.534904in}}%
\pgfpathlineto{\pgfqpoint{5.425439in}{0.540194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334226in}{0.515381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516095in}{0.516813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697963in}{0.519289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879832in}{0.523431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061701in}{0.528924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243570in}{0.534904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425439in}{0.540194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.279665in}{0.452870in}}{\pgfqpoint{1.200335in}{1.109397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.502234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571387in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.661664in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661664in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824164in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.295593in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.385871in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295593in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458093in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232940in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323218in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485718in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190418in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.280696in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280696in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443196in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819382in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909659in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072159in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-memory-prefill.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508900in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780934in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780934in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052968in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052968in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325002in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325002in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597036in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.102670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.071886in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.304325in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.304325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.304325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.273541in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.505980in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.505980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.475195in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.707635in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.707635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.707635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.676850in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.909289in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.909289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{3.909289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=3.878505in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{4.110944in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{4.110944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{4.110944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=4.080160in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=3.402748in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=3.379852in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.110896in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.117068in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.149012in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.182169in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.228285in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.280560in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.327706in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.362184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.110896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.117068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.128518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.149012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.182169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.228285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.280560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.327706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.362184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.105976in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.115041in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.125584in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.142641in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.166365in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.193257in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.217503in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.235247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.105976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.109122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.115041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.125584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.142641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.166365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.193257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.217503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.235247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.128003in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.152273in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.197945in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.279290in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.410890in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.593928in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.801413in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.988480in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{4.125382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.128003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.152273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.197945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.279290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.410890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.593928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.801413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.988480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{4.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.110774in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.115764in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.124651in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.139029in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.159062in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.181695in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.202132in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.217099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.108122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.110774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.115764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.124651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.139029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.159062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.181695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.202132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.217099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{0.644917in}{3.110774in}}%
\pgfpathlineto{\pgfqpoint{0.780934in}{3.115764in}}%
\pgfpathlineto{\pgfqpoint{0.916951in}{3.124651in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{3.139029in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{3.159062in}}%
\pgfpathlineto{\pgfqpoint{1.325002in}{3.181695in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{3.202132in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.217099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{3.108122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644917in}{3.110774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780934in}{3.115764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916951in}{3.124651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{3.139029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188985in}{3.159062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325002in}{3.181695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461019in}{3.202132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{3.217099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052968in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.794113in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794113in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105009in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105009in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415905in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415905in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726801in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726801in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.102670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.304325in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.304325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.304325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.505980in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.505980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.707635in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.707635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.707635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.909289in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.909289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{3.909289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{4.110944in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{4.110944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{4.110944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.107407in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.110804in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.117268in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.129288in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.150075in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.182261in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.224219in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.268230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.107407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.110804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.117268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.129288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.150075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.182261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.224219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.268230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.104974in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.107201in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.111482in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.119416in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.133166in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.154431in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.182153in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.211229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.104974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.107201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.111482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.119416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.133166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.154431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.182153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.211229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.120474in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.137791in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.171091in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.232808in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.505170in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.720805in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.946973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.120474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.137791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.171091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.232808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.339760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.505170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.720805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.946973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.105990in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.107455in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.110271in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.115491in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.124536in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.138526in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.156763in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.175891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.105990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.107455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.110271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.115491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.124536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.138526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.156763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.175891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{3.105990in}}%
\pgfpathlineto{\pgfqpoint{1.949561in}{3.107455in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{3.110271in}}%
\pgfpathlineto{\pgfqpoint{2.260457in}{3.115491in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{3.124536in}}%
\pgfpathlineto{\pgfqpoint{2.571353in}{3.138526in}}%
\pgfpathlineto{\pgfqpoint{2.726801in}{3.156763in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{3.175891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{3.105990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949561in}{3.107455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105009in}{3.110271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260457in}{3.115491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415905in}{3.124536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571353in}{3.138526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726801in}{3.156763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{3.175891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338181in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.065785in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065785in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376681in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376681in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687577in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687577in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998473in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998473in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.102670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.304325in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.304325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.304325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.505980in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.505980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.707635in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.707635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.707635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.909289in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.909289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{3.909289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{4.110944in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{4.110944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{4.110944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.106457in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.114482in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.124543in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.142738in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.172942in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.216611in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.268604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.106457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.109180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.114482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.124543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.142738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.172942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.216611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.268604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.104514in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.106310in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.109808in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.116445in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.128447in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.148372in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.177179in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.211477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.104514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.106310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.109808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.116445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.128447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.148372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.177179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.211477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.130886in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.158092in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.209718in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.303075in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.458057in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.682125in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.948901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.116913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.130886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.158092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.209718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.303075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.458057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.682125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.948901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.105782in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.106965in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.109268in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.113637in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.134656in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.176200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.106965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.109268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.113637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.121539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.134656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.153621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.176200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{3.105782in}}%
\pgfpathlineto{\pgfqpoint{3.221233in}{3.106965in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{3.109268in}}%
\pgfpathlineto{\pgfqpoint{3.532129in}{3.113637in}}%
\pgfpathlineto{\pgfqpoint{3.687577in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{3.134656in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{3.176200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{3.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221233in}{3.106965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376681in}{3.109268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532129in}{3.113637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687577in}{3.121539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843025in}{3.134656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998473in}{3.153621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{3.176200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609853in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{4.176446in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.337457in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337457in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700169in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700169in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062881in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062881in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425593in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.053033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425593in,y=2.997477in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.102670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.304325in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.304325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.304325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.505980in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.505980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.707635in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.707635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.707635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.909289in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.909289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{3.909289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{4.110944in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{4.110944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{4.110944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.105446in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.107355in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.111094in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.118264in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.131542in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.154484in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.189792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.105446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.107355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.111094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.118264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.131542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.154484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.189792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.104097in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.105494in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.108231in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.113490in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.123219in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.140030in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.165902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.104097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.105494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.108231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.113490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.123219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.140030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.165902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.113728in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.124624in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.145974in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.262889in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.394014in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.595827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.113728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.124624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.145974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.186993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.262889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.394014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.595827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.104630in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.105462in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.107091in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.110222in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.116015in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.126024in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.141428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.104630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.105462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.107091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.110222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.116015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.126024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.141428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{3.104630in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.105462in}}%
\pgfpathlineto{\pgfqpoint{4.700169in}{3.107091in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{3.110222in}}%
\pgfpathlineto{\pgfqpoint{5.062881in}{3.116015in}}%
\pgfpathlineto{\pgfqpoint{5.244237in}{3.126024in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{3.141428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{3.104630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518813in}{3.105462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700169in}{3.107091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{3.110222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062881in}{3.116015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244237in}{3.126024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{3.141428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{3.053033in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.102670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{4.176446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{3.053033in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{3.053033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881525in,y=4.204224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508900in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819796in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819796in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130692in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130692in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441588in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441588in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.802589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.771804in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.004243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.004243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.973459in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.205898in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.205898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.205898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.175114in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.407553in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.407553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.407553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.376769in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.609208in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.609208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.609208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.578424in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{2.810863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{2.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=2.780079in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=2.102667in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=2.079771in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.816757in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{1.828097in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{1.848330in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{1.927009in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.979263in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.026629in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.061446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.816757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{1.828097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.848330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{1.881156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.927009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{1.979263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.026629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.061446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{1.825183in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{1.842071in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{1.865661in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.934826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.808939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{1.814774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.825183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{1.842071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.865661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{1.892545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{1.916913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.934826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.851413in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{1.896428in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{1.976737in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.107039in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{2.289046in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{2.496462in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{2.684475in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.822681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.851413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{1.896428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.976737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{2.107039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{2.289046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{2.496462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{2.684475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{2.822681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{1.815539in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{1.824313in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{1.838547in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.881088in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.916724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.810622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{1.815539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.824313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{1.838547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.858429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{1.881088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{1.901627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.916724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{0.664348in}{1.815539in}}%
\pgfpathlineto{\pgfqpoint{0.819796in}{1.824313in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{1.838547in}}%
\pgfpathlineto{\pgfqpoint{1.130692in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.881088in}}%
\pgfpathlineto{\pgfqpoint{1.441588in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.916724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{1.810622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664348in}{1.815539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819796in}{1.824313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975244in}{1.838547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.858429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286140in}{1.881088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441588in}{1.901627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.916724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.794113in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794113in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156825in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156825in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519537in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519537in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882249in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882249in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.802589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.004243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.004243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.205898in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.205898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.205898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.407553in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.407553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.407553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.609208in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.609208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.609208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{2.810863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{2.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.810638in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.817075in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{1.829002in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.849638in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{1.881672in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{1.923542in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.967590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.810638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{1.817075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.829002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{1.849638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.881672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{1.923542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.967590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.807079in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{1.819197in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.832856in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{1.854020in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.910784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.807079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{1.811324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.819197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{1.832856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.854020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{1.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.910784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.870418in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{1.931656in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{2.037901in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{2.202523in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{2.417693in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{2.644061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.837398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{1.870418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.931656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{2.037901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{2.202523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{2.417693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{2.644061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.807350in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.810142in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{1.856427in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.875571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.807350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{1.810142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.815321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{1.824307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.838229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{1.856427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.875571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{1.807350in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.810142in}}%
\pgfpathlineto{\pgfqpoint{2.156825in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{2.519537in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{1.856427in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.875571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{1.807350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975469in}{1.810142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156825in}{1.815321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338181in}{1.824307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519537in}{1.838229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700893in}{1.856427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.875571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.065785in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065785in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428497in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428497in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791209in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791209in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153921in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153921in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.802589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.004243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.004243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.205898in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.205898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.205898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.407553in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.407553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.407553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.609208in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.609208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.609208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{2.810863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{2.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{1.814349in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{1.824369in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{1.842497in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{1.872613in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{1.916202in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.968173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.809069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{1.814349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.824369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{1.842497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{1.872613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{1.916202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.968173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{1.809695in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{1.828263in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{1.848130in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.911167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.806212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{1.809695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.816305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{1.828263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{1.848130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{1.876883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.911167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.830679in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{1.909182in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{2.002197in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{2.156722in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{2.380376in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.647040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.830679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{1.857767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.909182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{2.002197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{2.156722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{2.380376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{2.647040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{1.813509in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{1.821382in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{1.834462in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{1.853393in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.875964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.806864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{1.809157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.813509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{1.821382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{1.834462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{1.853393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.875964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{3.247141in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{3.428497in}{1.813509in}}%
\pgfpathlineto{\pgfqpoint{3.609853in}{1.821382in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{1.834462in}}%
\pgfpathlineto{\pgfqpoint{3.972565in}{1.853393in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.875964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{1.806864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247141in}{1.809157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428497in}{1.813509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609853in}{1.821382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791209in}{1.834462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972565in}{1.853393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.875964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.337457in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337457in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772711in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772711in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207966in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{1.752952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207966in,y=1.697396in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.802589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.004243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.004243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.205898in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.205898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.205898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.407553in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.407553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.407553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.609208in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.609208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.609208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{2.810863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{2.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{1.811005in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{1.818156in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{1.854296in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.889551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.807273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{1.811005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.818156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{1.831402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{1.854296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.889551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{1.808135in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{1.813380in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{1.823086in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{1.839862in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.865697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.805405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{1.808135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.813380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{1.823086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{1.839862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.865697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{1.845774in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{2.093260in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{2.294781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.824481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{1.845774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.886687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{1.962401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{2.093260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{2.294781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.805373in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{1.806998in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{1.810121in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{1.815900in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.841271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.805373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{1.806998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.810121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{1.815900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{1.825888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.841271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{1.805373in}}%
\pgfpathlineto{\pgfqpoint{4.555084in}{1.806998in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{1.810121in}}%
\pgfpathlineto{\pgfqpoint{4.990339in}{1.815900in}}%
\pgfpathlineto{\pgfqpoint{5.207966in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.841271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{1.805373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555084in}{1.806998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772711in}{1.810121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990339in}{1.815900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207966in}{1.825888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{1.841271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{1.752952in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{2.876365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.752952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.508900in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508900in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871612in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871612in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234324in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234324in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597036in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052968in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.502507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=0.471723in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.704162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.704162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=0.673378in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.905817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{0.905817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=0.875033in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.107472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.107472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.076688in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.309127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.309127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.278343in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.510782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454493in}{1.510782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263521in, y=1.479998in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086304in, y=0.802585in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8K prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186917in, y=0.779690in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.527269in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{0.676753in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{0.724580in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{0.760046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.527269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{0.547003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.579199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.624543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.676753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{0.724580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.760046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.541047in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.564371in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{0.634071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.514336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{0.524486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.541047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.564371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.591227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{0.615828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.634071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.671915in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{1.186842in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.376651in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.517400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.593600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{0.671915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.799688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.979640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{1.186842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{1.376651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{1.517400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.515079in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.523640in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.537607in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.557278in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{0.579927in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{0.616061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.515079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{0.523640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.537607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.557278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.579927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{0.600676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.616061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508900in}{0.515079in}}%
\pgfpathlineto{\pgfqpoint{0.690256in}{0.523640in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.537607in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{0.557278in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{0.579927in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{0.616061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508900in}{0.515079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690256in}{0.523640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871612in}{0.537607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.557278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234324in}{0.579927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415680in}{0.600676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.616061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454493in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{0.454493in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454493in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.794113in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794113in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229367in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229367in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664622in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664622in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338181in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{0.502507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.704162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{0.704162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.905817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{0.905817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.107472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.107472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.309127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.309127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.510782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739706in}{1.510782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.516721in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.580595in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{0.666410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.516721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{0.528479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.548862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{0.580595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.622286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{0.666410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.511095in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{0.518847in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.553291in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{0.580833in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{0.609982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.511095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{0.518847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.532327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{0.553291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.580833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{0.609982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.569183in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.897407in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.111640in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.338374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.569183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{0.629485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.734341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{0.897407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{1.111640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.338374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.509933in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{0.515034in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{0.523905in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.537699in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{0.575004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.509933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{0.515034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.523905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{0.537699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.555823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{0.575004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794113in}{0.509933in}}%
\pgfpathlineto{\pgfqpoint{2.011740in}{0.515034in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{0.523905in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{0.537699in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{0.575004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794113in}{0.509933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011740in}{0.515034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229367in}{0.523905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446995in}{0.537699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664622in}{0.555823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{0.575004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.739706in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739706in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.065785in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065785in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501039in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501039in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936294in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936294in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609853in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{0.502507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.704162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{0.704162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.905817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{0.905817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.107472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.107472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.309127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.309127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.510782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011378in}{1.510782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.514165in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.524105in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{0.542101in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.667399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.514165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{0.524105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.542101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{0.572041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.615471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{0.667399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.516108in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{0.527980in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{0.576377in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.610631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.509552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{0.516108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.527980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{0.547729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.576377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{0.610631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.608203in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{0.700541in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{1.076988in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{1.343422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.557205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{0.608203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.700541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{0.854159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{1.076988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{1.343422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.509019in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{0.521153in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{0.534157in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{0.553021in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.575575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.509019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{0.513336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.521153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{0.534157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.553021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{0.575575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065785in}{0.509019in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{3.501039in}{0.521153in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{0.534157in}}%
\pgfpathlineto{\pgfqpoint{3.936294in}{0.553021in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.575575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065785in}{0.509019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283412in}{0.513336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501039in}{0.521153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718667in}{0.534157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936294in}{0.553021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153921in}{0.575575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.011378in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011378in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.337457in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337457in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881525in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881525in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425593in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425593in,y=0.397315in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881525in,y=0.302313in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{0.502507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.704162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{0.704162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.905817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{0.905817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.107472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.107472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.309127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.309127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.510782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283050in}{1.510782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.510873in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{0.553978in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{0.589133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.510873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{0.517994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.531177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{0.553978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.589133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.508023in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.513241in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{0.539609in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{0.565370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.508023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{0.513241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.522901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{0.539609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.565370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.545457in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{0.661512in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{0.992782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.545457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{0.586158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.661512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{0.791842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.992782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.506893in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.509999in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{0.515752in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{0.525700in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{0.541039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.506893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{0.509999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.515752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{0.525700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.541039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337457in}{0.506893in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.509999in}}%
\pgfpathlineto{\pgfqpoint{4.881525in}{0.515752in}}%
\pgfpathlineto{\pgfqpoint{5.153559in}{0.525700in}}%
\pgfpathlineto{\pgfqpoint{5.425593in}{0.541039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337457in}{0.506893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609491in}{0.509999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881525in}{0.515752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153559in}{0.525700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425593in}{0.541039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.283050in}{0.452870in}}{\pgfqpoint{1.196950in}{1.123413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.502507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{4.283050in}{1.576283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283050in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.452870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571387in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.661664in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661664in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824164in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.295593in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.385871in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295593in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458093in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232940in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.413496in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323218in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485718in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190418in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.280696in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.370974in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280696in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443196in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819382in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909659in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072159in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-memory-training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{0.468343in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468343in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397401in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397401in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150000in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150000in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757615in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757615in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612979in,y=0.430191in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.685896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{0.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=0.655112in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.900332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{0.900332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=0.869548in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}110}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.114768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.114768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=1.083984in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.329203in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.329203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.329203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=1.298419in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}130}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{1.543639in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{1.543639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353880in}{1.543639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162908in, y=1.512855in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107352in,y=1.128597in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}% of PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{1.055622in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.998624in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{0.909093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{1.055622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.949987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.998624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{0.689461in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{0.688448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.691127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.689461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.689544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.688448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.962931in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{0.979484in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.068164in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{0.987681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.962931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.979484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.068164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.987681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.690799in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.658482in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{0.641386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.690799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.644701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.658482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.641386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{0.690799in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{0.631930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{0.690799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{0.644701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{0.630553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{0.631930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468343in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.562403in}}%
\pgfpathlineto{\pgfqpoint{2.757615in}{1.334204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468343in}{1.626641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397401in}{1.403067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150000in}{1.562403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757615in}{1.334204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353880in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.685896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{0.353880in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353880in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.872079in}{0.580748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612979in,y=1.704224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training, 2K sequences}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{2.961801in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{3.076265in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076265in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005322in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005322in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757922in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757922in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365536in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.580748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365536in,y=0.525193in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220901in,y=0.430191in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.685896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{0.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.900332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{0.900332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.114768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{1.114768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.329203in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.329203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{1.329203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{1.543639in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.543639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961801in}{1.543639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{0.949662in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{0.998369in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{0.908811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{1.055970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.949662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.998369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.908811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{0.689399in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{0.688436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.691123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.689399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.689541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.688436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.962706in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{0.979052in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.067897in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{0.987409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.962706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.979052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.067897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.987409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.690900in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{0.644783in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{0.641395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.690900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.644783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.658448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.641395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{0.690900in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{0.644783in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{0.631962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{0.690900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{0.644783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{0.630555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{0.631962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076265in}{1.625811in}}%
\pgfpathlineto{\pgfqpoint{4.005322in}{1.402399in}}%
\pgfpathlineto{\pgfqpoint{4.757922in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{1.333667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076265in}{1.625811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005322in}{1.402399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757922in}{1.561869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365536in}{1.333667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961801in}{0.580748in}}{\pgfqpoint{2.518199in}{1.095698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.685896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{2.961801in}{1.676446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961801in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.580748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220901in,y=1.704224in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training, 4K sequences}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202833in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{1.293110in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{0.260269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293110in}{0.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455610in,y=0.228672in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202833in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.293110in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293110in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455610in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230457in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{2.320735in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{2.411013in}{0.260269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320735in}{0.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483235in,y=0.228672in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230457in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.320735in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{2.411013in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320735in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483235in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187935in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{3.278213in}{0.260269in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.260269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278213in}{0.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440713in,y=0.228672in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC (released kernels)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187935in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.278213in}{0.132392in}}%
\pgfpathlineto{\pgfqpoint{3.368491in}{0.132392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278213in}{0.132392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440713in,y=0.100794in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC, no recompute}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-sweep-1p5b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439928in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199597in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.199597in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199597in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199597in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959266in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959266in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959266in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.999775in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.345071in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.345071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.345071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.302446in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.647742in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.647742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.647742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.605118in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.950413in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.950413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.950413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.907789in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{3.253085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=3.210460in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=2.647742in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484150in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.489315in}{3.190455in}}%
\pgfpathlineto{\pgfqpoint{0.500467in}{3.069422in}}%
\pgfpathlineto{\pgfqpoint{0.506840in}{3.020882in}}%
\pgfpathlineto{\pgfqpoint{0.511619in}{2.990724in}}%
\pgfpathlineto{\pgfqpoint{0.517992in}{2.951910in}}%
\pgfpathlineto{\pgfqpoint{0.538703in}{2.857006in}}%
\pgfpathlineto{\pgfqpoint{0.546668in}{2.828040in}}%
\pgfpathlineto{\pgfqpoint{0.559414in}{2.794380in}}%
\pgfpathlineto{\pgfqpoint{0.565786in}{2.776456in}}%
\pgfpathlineto{\pgfqpoint{0.568972in}{2.770988in}}%
\pgfpathlineto{\pgfqpoint{0.573752in}{2.757649in}}%
\pgfpathlineto{\pgfqpoint{0.575345in}{2.755636in}}%
\pgfpathlineto{\pgfqpoint{0.578531in}{2.747964in}}%
\pgfpathlineto{\pgfqpoint{0.580124in}{2.747797in}}%
\pgfpathlineto{\pgfqpoint{0.584904in}{2.733727in}}%
\pgfpathlineto{\pgfqpoint{0.586497in}{2.732990in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.722858in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{2.704889in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{2.706290in}}%
\pgfpathlineto{\pgfqpoint{0.604022in}{2.703164in}}%
\pgfpathlineto{\pgfqpoint{0.605615in}{2.696990in}}%
\pgfpathlineto{\pgfqpoint{0.608801in}{2.694534in}}%
\pgfpathlineto{\pgfqpoint{0.611987in}{2.688771in}}%
\pgfpathlineto{\pgfqpoint{0.613580in}{2.688273in}}%
\pgfpathlineto{\pgfqpoint{0.616767in}{2.683308in}}%
\pgfpathlineto{\pgfqpoint{0.618360in}{2.682128in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{2.671641in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{2.667588in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{0.631105in}{2.661830in}}%
\pgfpathlineto{\pgfqpoint{0.632698in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{0.635884in}{2.655506in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.652371in}}%
\pgfpathlineto{\pgfqpoint{0.640664in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{2.635469in}}%
\pgfpathlineto{\pgfqpoint{0.653409in}{2.637273in}}%
\pgfpathlineto{\pgfqpoint{0.655002in}{2.635720in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.630540in}}%
\pgfpathlineto{\pgfqpoint{0.659781in}{2.630301in}}%
\pgfpathlineto{\pgfqpoint{0.664561in}{2.624292in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{2.622837in}}%
\pgfpathlineto{\pgfqpoint{0.669340in}{2.619716in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{2.616829in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{2.609750in}}%
\pgfpathlineto{\pgfqpoint{0.682085in}{2.609477in}}%
\pgfpathlineto{\pgfqpoint{0.685272in}{2.603498in}}%
\pgfpathlineto{\pgfqpoint{0.686865in}{2.604371in}}%
\pgfpathlineto{\pgfqpoint{0.690051in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{2.598945in}}%
\pgfpathlineto{\pgfqpoint{0.699610in}{2.592506in}}%
\pgfpathlineto{\pgfqpoint{0.701203in}{2.593602in}}%
\pgfpathlineto{\pgfqpoint{0.705983in}{2.588008in}}%
\pgfpathlineto{\pgfqpoint{0.707576in}{2.588231in}}%
\pgfpathlineto{\pgfqpoint{0.709169in}{2.586604in}}%
\pgfpathlineto{\pgfqpoint{0.710762in}{2.582631in}}%
\pgfpathlineto{\pgfqpoint{0.713948in}{2.581051in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{2.576734in}}%
\pgfpathlineto{\pgfqpoint{0.721914in}{2.577106in}}%
\pgfpathlineto{\pgfqpoint{0.725100in}{2.574486in}}%
\pgfpathlineto{\pgfqpoint{0.728287in}{2.567975in}}%
\pgfpathlineto{\pgfqpoint{0.731473in}{2.565238in}}%
\pgfpathlineto{\pgfqpoint{0.733066in}{2.566419in}}%
\pgfpathlineto{\pgfqpoint{0.734659in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{0.741032in}{2.559706in}}%
\pgfpathlineto{\pgfqpoint{0.748997in}{2.555029in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{2.550509in}}%
\pgfpathlineto{\pgfqpoint{0.753777in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{0.756963in}{2.553185in}}%
\pgfpathlineto{\pgfqpoint{0.760149in}{2.548363in}}%
\pgfpathlineto{\pgfqpoint{0.764929in}{2.544592in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{2.543009in}}%
\pgfpathlineto{\pgfqpoint{0.769708in}{2.543876in}}%
\pgfpathlineto{\pgfqpoint{0.771301in}{2.542537in}}%
\pgfpathlineto{\pgfqpoint{0.772895in}{2.539512in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{2.539137in}}%
\pgfpathlineto{\pgfqpoint{0.776081in}{2.540916in}}%
\pgfpathlineto{\pgfqpoint{0.779267in}{2.538487in}}%
\pgfpathlineto{\pgfqpoint{0.782453in}{2.536045in}}%
\pgfpathlineto{\pgfqpoint{0.784047in}{2.532879in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{2.532503in}}%
\pgfpathlineto{\pgfqpoint{0.787233in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{2.532605in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{2.529883in}}%
\pgfpathlineto{\pgfqpoint{0.793605in}{2.528771in}}%
\pgfpathlineto{\pgfqpoint{0.795199in}{2.527497in}}%
\pgfpathlineto{\pgfqpoint{0.796792in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{0.799978in}{2.526005in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{2.521184in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{2.523118in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{2.522412in}}%
\pgfpathlineto{\pgfqpoint{0.811130in}{2.517812in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{2.517954in}}%
\pgfpathlineto{\pgfqpoint{0.815909in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{2.517121in}}%
\pgfpathlineto{\pgfqpoint{0.819096in}{2.513047in}}%
\pgfpathlineto{\pgfqpoint{0.822282in}{2.514764in}}%
\pgfpathlineto{\pgfqpoint{0.825468in}{2.511141in}}%
\pgfpathlineto{\pgfqpoint{0.828655in}{2.514061in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{2.509237in}}%
\pgfpathlineto{\pgfqpoint{0.835027in}{2.511109in}}%
\pgfpathlineto{\pgfqpoint{0.841400in}{2.503834in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{2.503964in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{2.502408in}}%
\pgfpathlineto{\pgfqpoint{0.846179in}{2.502520in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{2.499010in}}%
\pgfpathlineto{\pgfqpoint{0.852552in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{0.854145in}{2.502192in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{0.858924in}{2.498891in}}%
\pgfpathlineto{\pgfqpoint{0.860517in}{2.496198in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.496041in}}%
\pgfpathlineto{\pgfqpoint{0.866890in}{2.494165in}}%
\pgfpathlineto{\pgfqpoint{0.868483in}{2.490368in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{2.489792in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{2.491409in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{2.485753in}}%
\pgfpathlineto{\pgfqpoint{0.879635in}{2.488260in}}%
\pgfpathlineto{\pgfqpoint{0.881228in}{2.487571in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{2.484662in}}%
\pgfpathlineto{\pgfqpoint{0.884415in}{2.484436in}}%
\pgfpathlineto{\pgfqpoint{0.887601in}{2.485623in}}%
\pgfpathlineto{\pgfqpoint{0.890787in}{2.483842in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{2.484852in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{2.479868in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{2.480086in}}%
\pgfpathlineto{\pgfqpoint{0.900346in}{2.479435in}}%
\pgfpathlineto{\pgfqpoint{0.901939in}{2.476748in}}%
\pgfpathlineto{\pgfqpoint{0.905125in}{2.476654in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{0.913091in}{2.474042in}}%
\pgfpathlineto{\pgfqpoint{0.916277in}{2.471310in}}%
\pgfpathlineto{\pgfqpoint{0.917870in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{0.921057in}{2.465349in}}%
\pgfpathlineto{\pgfqpoint{0.924243in}{2.471826in}}%
\pgfpathlineto{\pgfqpoint{0.927429in}{2.466526in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{2.466024in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{2.464135in}}%
\pgfpathlineto{\pgfqpoint{0.936988in}{2.463575in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{2.461361in}}%
\pgfpathlineto{\pgfqpoint{0.941768in}{2.461556in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{2.458434in}}%
\pgfpathlineto{\pgfqpoint{0.946547in}{2.458295in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{2.460335in}}%
\pgfpathlineto{\pgfqpoint{0.949733in}{2.459677in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{2.456397in}}%
\pgfpathlineto{\pgfqpoint{0.956106in}{2.457438in}}%
\pgfpathlineto{\pgfqpoint{0.962478in}{2.454732in}}%
\pgfpathlineto{\pgfqpoint{0.964072in}{2.454894in}}%
\pgfpathlineto{\pgfqpoint{0.965665in}{2.453493in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{2.454492in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{0.970444in}{2.450497in}}%
\pgfpathlineto{\pgfqpoint{0.976817in}{2.448175in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{2.449813in}}%
\pgfpathlineto{\pgfqpoint{0.980003in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{0.983189in}{2.444454in}}%
\pgfpathlineto{\pgfqpoint{0.984782in}{2.445709in}}%
\pgfpathlineto{\pgfqpoint{0.986376in}{2.445261in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{2.441173in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{2.443525in}}%
\pgfpathlineto{\pgfqpoint{0.992748in}{2.443563in}}%
\pgfpathlineto{\pgfqpoint{0.995934in}{2.439878in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{2.442435in}}%
\pgfpathlineto{\pgfqpoint{1.000714in}{2.442183in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{2.439103in}}%
\pgfpathlineto{\pgfqpoint{1.008680in}{2.438136in}}%
\pgfpathlineto{\pgfqpoint{1.011866in}{2.437077in}}%
\pgfpathlineto{\pgfqpoint{1.015052in}{2.436155in}}%
\pgfpathlineto{\pgfqpoint{1.016645in}{2.436951in}}%
\pgfpathlineto{\pgfqpoint{1.019832in}{2.434304in}}%
\pgfpathlineto{\pgfqpoint{1.021425in}{2.434330in}}%
\pgfpathlineto{\pgfqpoint{1.027797in}{2.429173in}}%
\pgfpathlineto{\pgfqpoint{1.035763in}{2.428263in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{2.427102in}}%
\pgfpathlineto{\pgfqpoint{1.040542in}{2.426963in}}%
\pgfpathlineto{\pgfqpoint{1.043729in}{2.424404in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{2.425318in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{2.419619in}}%
\pgfpathlineto{\pgfqpoint{1.056474in}{2.420917in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{2.418870in}}%
\pgfpathlineto{\pgfqpoint{1.064440in}{2.417810in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{2.415250in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{2.417792in}}%
\pgfpathlineto{\pgfqpoint{1.070812in}{2.417595in}}%
\pgfpathlineto{\pgfqpoint{1.072405in}{2.416238in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{2.412605in}}%
\pgfpathlineto{\pgfqpoint{1.078778in}{2.413537in}}%
\pgfpathlineto{\pgfqpoint{1.083557in}{2.410329in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{2.411848in}}%
\pgfpathlineto{\pgfqpoint{1.086744in}{2.411377in}}%
\pgfpathlineto{\pgfqpoint{1.089930in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{1.091523in}{2.411332in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{2.410072in}}%
\pgfpathlineto{\pgfqpoint{1.101082in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{1.102675in}{2.404701in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{2.405155in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{2.402562in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{2.404056in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{2.402085in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{2.402076in}}%
\pgfpathlineto{\pgfqpoint{1.113827in}{2.405130in}}%
\pgfpathlineto{\pgfqpoint{1.115420in}{2.403874in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{1.121793in}{2.399428in}}%
\pgfpathlineto{\pgfqpoint{1.124979in}{2.396227in}}%
\pgfpathlineto{\pgfqpoint{1.129758in}{2.398517in}}%
\pgfpathlineto{\pgfqpoint{1.132945in}{2.394823in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{2.395709in}}%
\pgfpathlineto{\pgfqpoint{1.137724in}{2.393514in}}%
\pgfpathlineto{\pgfqpoint{1.139317in}{2.393086in}}%
\pgfpathlineto{\pgfqpoint{1.142503in}{2.388416in}}%
\pgfpathlineto{\pgfqpoint{1.144097in}{2.390408in}}%
\pgfpathlineto{\pgfqpoint{1.145690in}{2.394205in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{1.150469in}{2.386488in}}%
\pgfpathlineto{\pgfqpoint{1.152062in}{2.386781in}}%
\pgfpathlineto{\pgfqpoint{1.155249in}{2.391402in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{2.389980in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.386905in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{2.383957in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{2.385443in}}%
\pgfpathlineto{\pgfqpoint{1.171180in}{2.383596in}}%
\pgfpathlineto{\pgfqpoint{1.172773in}{2.384299in}}%
\pgfpathlineto{\pgfqpoint{1.180739in}{2.379895in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{2.375663in}}%
\pgfpathlineto{\pgfqpoint{1.190298in}{2.378272in}}%
\pgfpathlineto{\pgfqpoint{1.196670in}{2.372948in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{2.375457in}}%
\pgfpathlineto{\pgfqpoint{1.201450in}{2.374526in}}%
\pgfpathlineto{\pgfqpoint{1.207822in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{1.211009in}{2.370673in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{2.366539in}}%
\pgfpathlineto{\pgfqpoint{1.215788in}{2.363900in}}%
\pgfpathlineto{\pgfqpoint{1.218974in}{2.366915in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{2.365960in}}%
\pgfpathlineto{\pgfqpoint{1.222161in}{2.367337in}}%
\pgfpathlineto{\pgfqpoint{1.223754in}{2.367230in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{2.363469in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{2.362763in}}%
\pgfpathlineto{\pgfqpoint{1.230126in}{2.361903in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{2.365546in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{2.365036in}}%
\pgfpathlineto{\pgfqpoint{1.238092in}{2.359151in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{2.360440in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.359461in}}%
\pgfpathlineto{\pgfqpoint{1.244465in}{2.360997in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{2.356373in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{2.357369in}}%
\pgfpathlineto{\pgfqpoint{1.250837in}{2.356476in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{2.357314in}}%
\pgfpathlineto{\pgfqpoint{1.254023in}{2.356398in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{2.353845in}}%
\pgfpathlineto{\pgfqpoint{1.257210in}{2.354694in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{2.357626in}}%
\pgfpathlineto{\pgfqpoint{1.261989in}{2.356620in}}%
\pgfpathlineto{\pgfqpoint{1.265175in}{2.351953in}}%
\pgfpathlineto{\pgfqpoint{1.268362in}{2.350476in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{2.352336in}}%
\pgfpathlineto{\pgfqpoint{1.276327in}{2.348069in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{2.344643in}}%
\pgfpathlineto{\pgfqpoint{1.281107in}{2.351259in}}%
\pgfpathlineto{\pgfqpoint{1.284293in}{2.348547in}}%
\pgfpathlineto{\pgfqpoint{1.287479in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{2.339695in}}%
\pgfpathlineto{\pgfqpoint{1.300225in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{1.301818in}{2.341173in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{2.339581in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.336401in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{2.336475in}}%
\pgfpathlineto{\pgfqpoint{1.317749in}{2.334875in}}%
\pgfpathlineto{\pgfqpoint{1.319342in}{2.335007in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{2.337814in}}%
\pgfpathlineto{\pgfqpoint{1.324122in}{2.335588in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{2.336018in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{2.333410in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{2.333455in}}%
\pgfpathlineto{\pgfqpoint{1.335274in}{2.329316in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{2.330435in}}%
\pgfpathlineto{\pgfqpoint{1.338460in}{2.327660in}}%
\pgfpathlineto{\pgfqpoint{1.341646in}{2.329193in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{2.324548in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{2.324651in}}%
\pgfpathlineto{\pgfqpoint{1.346426in}{2.327211in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{2.324440in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{2.327390in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{2.323174in}}%
\pgfpathlineto{\pgfqpoint{1.360764in}{2.323765in}}%
\pgfpathlineto{\pgfqpoint{1.362357in}{2.321880in}}%
\pgfpathlineto{\pgfqpoint{1.365543in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{1.368730in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{1.370323in}{2.315921in}}%
\pgfpathlineto{\pgfqpoint{1.371916in}{2.316714in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{2.321775in}}%
\pgfpathlineto{\pgfqpoint{1.378288in}{2.316278in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{2.317292in}}%
\pgfpathlineto{\pgfqpoint{1.386254in}{2.312542in}}%
\pgfpathlineto{\pgfqpoint{1.391034in}{2.311791in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{2.309323in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{2.311843in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{2.310828in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{2.312620in}}%
\pgfpathlineto{\pgfqpoint{1.402186in}{2.309897in}}%
\pgfpathlineto{\pgfqpoint{1.403779in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{1.405372in}{2.311157in}}%
\pgfpathlineto{\pgfqpoint{1.406965in}{2.307646in}}%
\pgfpathlineto{\pgfqpoint{1.410151in}{2.308405in}}%
\pgfpathlineto{\pgfqpoint{1.411744in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{1.413338in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{1.414931in}{2.306120in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{2.303439in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{2.306420in}}%
\pgfpathlineto{\pgfqpoint{1.422896in}{2.303729in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{2.305298in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{2.305066in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{2.300087in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{2.299732in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{2.303059in}}%
\pgfpathlineto{\pgfqpoint{1.438828in}{2.297306in}}%
\pgfpathlineto{\pgfqpoint{1.440421in}{2.297688in}}%
\pgfpathlineto{\pgfqpoint{1.443607in}{2.296582in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{2.297924in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.292754in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.297102in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{2.293468in}}%
\pgfpathlineto{\pgfqpoint{1.459539in}{2.291632in}}%
\pgfpathlineto{\pgfqpoint{1.467504in}{2.288033in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.285577in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{2.286011in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{2.289250in}}%
\pgfpathlineto{\pgfqpoint{1.473877in}{2.287926in}}%
\pgfpathlineto{\pgfqpoint{1.477063in}{2.284155in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{2.282416in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{2.284539in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{2.281488in}}%
\pgfpathlineto{\pgfqpoint{1.492995in}{2.284685in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{2.283828in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{2.281366in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{2.281113in}}%
\pgfpathlineto{\pgfqpoint{1.499367in}{2.278431in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.502554in}{2.280575in}}%
\pgfpathlineto{\pgfqpoint{1.507333in}{2.274856in}}%
\pgfpathlineto{\pgfqpoint{1.508926in}{2.277688in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.274264in}}%
\pgfpathlineto{\pgfqpoint{1.515299in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{1.516892in}{2.277327in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.273730in}}%
\pgfpathlineto{\pgfqpoint{1.521671in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{1.526451in}{2.269073in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{2.271313in}}%
\pgfpathlineto{\pgfqpoint{1.534416in}{2.266234in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{2.266965in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{2.266288in}}%
\pgfpathlineto{\pgfqpoint{1.539196in}{2.267218in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{2.271235in}}%
\pgfpathlineto{\pgfqpoint{1.547162in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{1.548755in}{2.266655in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{2.265138in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{2.263153in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{2.264414in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{2.259890in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{2.260933in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{1.572652in}{2.261089in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{2.258178in}}%
\pgfpathlineto{\pgfqpoint{1.579024in}{2.255074in}}%
\pgfpathlineto{\pgfqpoint{1.580618in}{2.257268in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{2.251997in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{1.588583in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{1.593363in}{2.253324in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{2.250534in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{2.252439in}}%
\pgfpathlineto{\pgfqpoint{1.599735in}{2.249956in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{2.249689in}}%
\pgfpathlineto{\pgfqpoint{1.604515in}{2.246049in}}%
\pgfpathlineto{\pgfqpoint{1.606108in}{2.246745in}}%
\pgfpathlineto{\pgfqpoint{1.607701in}{2.245846in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{2.249383in}}%
\pgfpathlineto{\pgfqpoint{1.612480in}{2.247672in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{2.248472in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{2.243707in}}%
\pgfpathlineto{\pgfqpoint{1.625225in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{2.240047in}}%
\pgfpathlineto{\pgfqpoint{1.630005in}{2.242112in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{2.241568in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{2.239006in}}%
\pgfpathlineto{\pgfqpoint{1.637971in}{2.241311in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{2.239315in}}%
\pgfpathlineto{\pgfqpoint{1.642750in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{1.644343in}{2.242231in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{2.240514in}}%
\pgfpathlineto{\pgfqpoint{1.649123in}{2.235761in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{2.235898in}}%
\pgfpathlineto{\pgfqpoint{1.657088in}{2.233048in}}%
\pgfpathlineto{\pgfqpoint{1.658681in}{2.233625in}}%
\pgfpathlineto{\pgfqpoint{1.661868in}{2.236986in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{2.231308in}}%
\pgfpathlineto{\pgfqpoint{1.668240in}{2.232573in}}%
\pgfpathlineto{\pgfqpoint{1.671427in}{2.234637in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{2.227609in}}%
\pgfpathlineto{\pgfqpoint{1.679392in}{2.229768in}}%
\pgfpathlineto{\pgfqpoint{1.684172in}{2.229221in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{2.227278in}}%
\pgfpathlineto{\pgfqpoint{1.687358in}{2.228232in}}%
\pgfpathlineto{\pgfqpoint{1.688951in}{2.227713in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.228559in}}%
\pgfpathlineto{\pgfqpoint{1.696917in}{2.226537in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{2.226854in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{2.222633in}}%
\pgfpathlineto{\pgfqpoint{1.706476in}{2.224430in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{2.224189in}}%
\pgfpathlineto{\pgfqpoint{1.709662in}{2.221567in}}%
\pgfpathlineto{\pgfqpoint{1.712848in}{2.223977in}}%
\pgfpathlineto{\pgfqpoint{1.716035in}{2.219450in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{2.222083in}}%
\pgfpathlineto{\pgfqpoint{1.722407in}{2.222813in}}%
\pgfpathlineto{\pgfqpoint{1.727187in}{2.216902in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{2.218452in}}%
\pgfpathlineto{\pgfqpoint{1.731966in}{2.220215in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{2.215830in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.217084in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{2.215004in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{2.215746in}}%
\pgfpathlineto{\pgfqpoint{1.747897in}{2.213943in}}%
\pgfpathlineto{\pgfqpoint{1.754270in}{2.212186in}}%
\pgfpathlineto{\pgfqpoint{1.757456in}{2.212802in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{2.211345in}}%
\pgfpathlineto{\pgfqpoint{1.767015in}{2.211329in}}%
\pgfpathlineto{\pgfqpoint{1.770201in}{2.208208in}}%
\pgfpathlineto{\pgfqpoint{1.771795in}{2.208548in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{2.210243in}}%
\pgfpathlineto{\pgfqpoint{1.784540in}{2.208158in}}%
\pgfpathlineto{\pgfqpoint{1.787726in}{2.205009in}}%
\pgfpathlineto{\pgfqpoint{1.792505in}{2.206947in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{2.203758in}}%
\pgfpathlineto{\pgfqpoint{1.797285in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{1.803657in}{2.203400in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{2.206037in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{2.203269in}}%
\pgfpathlineto{\pgfqpoint{1.813216in}{2.206784in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{2.200222in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{2.204940in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{2.196954in}}%
\pgfpathlineto{\pgfqpoint{1.838706in}{2.198187in}}%
\pgfpathlineto{\pgfqpoint{1.841893in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{1.846672in}{2.195780in}}%
\pgfpathlineto{\pgfqpoint{1.849858in}{2.196392in}}%
\pgfpathlineto{\pgfqpoint{1.851452in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{1.856231in}{2.196362in}}%
\pgfpathlineto{\pgfqpoint{1.857824in}{2.198634in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{2.195236in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{2.193463in}}%
\pgfpathlineto{\pgfqpoint{1.870569in}{2.194234in}}%
\pgfpathlineto{\pgfqpoint{1.878535in}{2.191805in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{2.193506in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{2.193813in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{2.194000in}}%
\pgfpathlineto{\pgfqpoint{1.886501in}{2.192282in}}%
\pgfpathlineto{\pgfqpoint{1.891280in}{2.191743in}}%
\pgfpathlineto{\pgfqpoint{1.892873in}{2.193201in}}%
\pgfpathlineto{\pgfqpoint{1.897653in}{2.190834in}}%
\pgfpathlineto{\pgfqpoint{1.900839in}{2.191596in}}%
\pgfpathlineto{\pgfqpoint{1.907212in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{1.911991in}{2.193819in}}%
\pgfpathlineto{\pgfqpoint{1.916770in}{2.190032in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{2.190254in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{2.187621in}}%
\pgfpathlineto{\pgfqpoint{1.924736in}{2.186866in}}%
\pgfpathlineto{\pgfqpoint{1.927922in}{2.188445in}}%
\pgfpathlineto{\pgfqpoint{1.932702in}{2.185563in}}%
\pgfpathlineto{\pgfqpoint{1.935888in}{2.190631in}}%
\pgfpathlineto{\pgfqpoint{1.939074in}{2.188986in}}%
\pgfpathlineto{\pgfqpoint{1.940668in}{2.186696in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{2.187877in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{2.187293in}}%
\pgfpathlineto{\pgfqpoint{1.945447in}{2.184910in}}%
\pgfpathlineto{\pgfqpoint{1.948633in}{2.186885in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.186430in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.186430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479576in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.484536in}{3.181473in}}%
\pgfpathlineto{\pgfqpoint{0.492502in}{3.084928in}}%
\pgfpathlineto{\pgfqpoint{0.502060in}{2.997173in}}%
\pgfpathlineto{\pgfqpoint{0.516399in}{2.904361in}}%
\pgfpathlineto{\pgfqpoint{0.530737in}{2.838779in}}%
\pgfpathlineto{\pgfqpoint{0.540296in}{2.799687in}}%
\pgfpathlineto{\pgfqpoint{0.543482in}{2.790575in}}%
\pgfpathlineto{\pgfqpoint{0.546668in}{2.778103in}}%
\pgfpathlineto{\pgfqpoint{0.556227in}{2.754808in}}%
\pgfpathlineto{\pgfqpoint{0.565786in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{0.568972in}{2.722749in}}%
\pgfpathlineto{\pgfqpoint{0.573752in}{2.709569in}}%
\pgfpathlineto{\pgfqpoint{0.575345in}{2.707580in}}%
\pgfpathlineto{\pgfqpoint{0.578531in}{2.699814in}}%
\pgfpathlineto{\pgfqpoint{0.580124in}{2.699872in}}%
\pgfpathlineto{\pgfqpoint{0.586497in}{2.685027in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.675484in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{2.657752in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{2.659185in}}%
\pgfpathlineto{\pgfqpoint{0.604022in}{2.656114in}}%
\pgfpathlineto{\pgfqpoint{0.605615in}{2.649799in}}%
\pgfpathlineto{\pgfqpoint{0.608801in}{2.647469in}}%
\pgfpathlineto{\pgfqpoint{0.611987in}{2.641741in}}%
\pgfpathlineto{\pgfqpoint{0.613580in}{2.641287in}}%
\pgfpathlineto{\pgfqpoint{0.616767in}{2.636479in}}%
\pgfpathlineto{\pgfqpoint{0.618360in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{0.624732in}{2.622480in}}%
\pgfpathlineto{\pgfqpoint{0.629512in}{2.617576in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{2.607537in}}%
\pgfpathlineto{\pgfqpoint{0.645443in}{2.598907in}}%
\pgfpathlineto{\pgfqpoint{0.647036in}{2.595402in}}%
\pgfpathlineto{\pgfqpoint{0.648630in}{2.595579in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{2.589410in}}%
\pgfpathlineto{\pgfqpoint{0.653409in}{2.591255in}}%
\pgfpathlineto{\pgfqpoint{0.655002in}{2.589761in}}%
\pgfpathlineto{\pgfqpoint{0.656595in}{2.585743in}}%
\pgfpathlineto{\pgfqpoint{0.659781in}{2.584672in}}%
\pgfpathlineto{\pgfqpoint{0.664561in}{2.578398in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{2.578472in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{2.577285in}}%
\pgfpathlineto{\pgfqpoint{0.669340in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{2.571254in}}%
\pgfpathlineto{\pgfqpoint{0.688458in}{2.556960in}}%
\pgfpathlineto{\pgfqpoint{0.691644in}{2.556228in}}%
\pgfpathlineto{\pgfqpoint{0.696424in}{2.550995in}}%
\pgfpathlineto{\pgfqpoint{0.698017in}{2.547005in}}%
\pgfpathlineto{\pgfqpoint{0.701203in}{2.548784in}}%
\pgfpathlineto{\pgfqpoint{0.705983in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{0.707576in}{2.543595in}}%
\pgfpathlineto{\pgfqpoint{0.709169in}{2.542173in}}%
\pgfpathlineto{\pgfqpoint{0.710762in}{2.538239in}}%
\pgfpathlineto{\pgfqpoint{0.717135in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{2.532342in}}%
\pgfpathlineto{\pgfqpoint{0.721914in}{2.532970in}}%
\pgfpathlineto{\pgfqpoint{0.725100in}{2.530255in}}%
\pgfpathlineto{\pgfqpoint{0.729880in}{2.522832in}}%
\pgfpathlineto{\pgfqpoint{0.731473in}{2.521215in}}%
\pgfpathlineto{\pgfqpoint{0.733066in}{2.522466in}}%
\pgfpathlineto{\pgfqpoint{0.734659in}{2.522047in}}%
\pgfpathlineto{\pgfqpoint{0.741032in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{0.748997in}{2.511406in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{2.507109in}}%
\pgfpathlineto{\pgfqpoint{0.753777in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{0.756963in}{2.509449in}}%
\pgfpathlineto{\pgfqpoint{0.760149in}{2.504939in}}%
\pgfpathlineto{\pgfqpoint{0.763336in}{2.502941in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{2.499702in}}%
\pgfpathlineto{\pgfqpoint{0.769708in}{2.500761in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{2.495879in}}%
\pgfpathlineto{\pgfqpoint{0.776081in}{2.497665in}}%
\pgfpathlineto{\pgfqpoint{0.777674in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{2.489583in}}%
\pgfpathlineto{\pgfqpoint{0.787233in}{2.490633in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{2.489814in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{2.486957in}}%
\pgfpathlineto{\pgfqpoint{0.798385in}{2.484293in}}%
\pgfpathlineto{\pgfqpoint{0.799978in}{2.483241in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{2.478345in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{2.479753in}}%
\pgfpathlineto{\pgfqpoint{0.811130in}{2.475196in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{2.474689in}}%
\pgfpathlineto{\pgfqpoint{0.819096in}{2.470632in}}%
\pgfpathlineto{\pgfqpoint{0.822282in}{2.472244in}}%
\pgfpathlineto{\pgfqpoint{0.825468in}{2.468748in}}%
\pgfpathlineto{\pgfqpoint{0.828655in}{2.471900in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{2.466814in}}%
\pgfpathlineto{\pgfqpoint{0.835027in}{2.469081in}}%
\pgfpathlineto{\pgfqpoint{0.841400in}{2.461875in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{2.462230in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{2.458400in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{2.457236in}}%
\pgfpathlineto{\pgfqpoint{0.852552in}{2.460759in}}%
\pgfpathlineto{\pgfqpoint{0.854145in}{2.460530in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{2.458282in}}%
\pgfpathlineto{\pgfqpoint{0.858924in}{2.457287in}}%
\pgfpathlineto{\pgfqpoint{0.860517in}{2.454536in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{2.448287in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{2.444412in}}%
\pgfpathlineto{\pgfqpoint{0.879635in}{2.446928in}}%
\pgfpathlineto{\pgfqpoint{0.881228in}{2.446187in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{0.886008in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{0.887601in}{2.444468in}}%
\pgfpathlineto{\pgfqpoint{0.890787in}{2.442400in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{2.443255in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{2.438647in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{2.438990in}}%
\pgfpathlineto{\pgfqpoint{0.900346in}{2.438226in}}%
\pgfpathlineto{\pgfqpoint{0.901939in}{2.435549in}}%
\pgfpathlineto{\pgfqpoint{0.905125in}{2.435485in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{2.436272in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{0.913091in}{2.433011in}}%
\pgfpathlineto{\pgfqpoint{0.916277in}{2.430498in}}%
\pgfpathlineto{\pgfqpoint{0.917870in}{2.431179in}}%
\pgfpathlineto{\pgfqpoint{0.921057in}{2.424387in}}%
\pgfpathlineto{\pgfqpoint{0.924243in}{2.430953in}}%
\pgfpathlineto{\pgfqpoint{0.927429in}{2.425723in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{2.425234in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{2.423369in}}%
\pgfpathlineto{\pgfqpoint{0.936988in}{2.423051in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{2.420711in}}%
\pgfpathlineto{\pgfqpoint{0.941768in}{2.420842in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{2.417963in}}%
\pgfpathlineto{\pgfqpoint{0.946547in}{2.417860in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{2.419927in}}%
\pgfpathlineto{\pgfqpoint{0.949733in}{2.419148in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{0.957699in}{2.416338in}}%
\pgfpathlineto{\pgfqpoint{0.965665in}{2.413120in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{2.414207in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{2.413231in}}%
\pgfpathlineto{\pgfqpoint{0.970444in}{2.410414in}}%
\pgfpathlineto{\pgfqpoint{0.976817in}{2.407928in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{2.409692in}}%
\pgfpathlineto{\pgfqpoint{0.980003in}{2.408996in}}%
\pgfpathlineto{\pgfqpoint{0.983189in}{2.404459in}}%
\pgfpathlineto{\pgfqpoint{0.984782in}{2.405775in}}%
\pgfpathlineto{\pgfqpoint{0.986376in}{2.405316in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{2.401236in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{2.403722in}}%
\pgfpathlineto{\pgfqpoint{0.992748in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{0.995934in}{2.400134in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{2.400580in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{2.402791in}}%
\pgfpathlineto{\pgfqpoint{1.000714in}{2.402338in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{2.399332in}}%
\pgfpathlineto{\pgfqpoint{1.007086in}{2.399608in}}%
\pgfpathlineto{\pgfqpoint{1.010273in}{2.397334in}}%
\pgfpathlineto{\pgfqpoint{1.013459in}{2.396615in}}%
\pgfpathlineto{\pgfqpoint{1.018238in}{2.395793in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{1.030984in}{2.390161in}}%
\pgfpathlineto{\pgfqpoint{1.034170in}{2.388860in}}%
\pgfpathlineto{\pgfqpoint{1.035763in}{2.388924in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{2.387744in}}%
\pgfpathlineto{\pgfqpoint{1.040542in}{2.387849in}}%
\pgfpathlineto{\pgfqpoint{1.043729in}{2.385080in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{2.384759in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{2.386103in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{2.380675in}}%
\pgfpathlineto{\pgfqpoint{1.056474in}{2.381838in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{2.379691in}}%
\pgfpathlineto{\pgfqpoint{1.064440in}{2.378787in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{2.376366in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{2.378735in}}%
\pgfpathlineto{\pgfqpoint{1.072405in}{2.377260in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{2.373615in}}%
\pgfpathlineto{\pgfqpoint{1.078778in}{2.374643in}}%
\pgfpathlineto{\pgfqpoint{1.083557in}{2.371548in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{2.373000in}}%
\pgfpathlineto{\pgfqpoint{1.086744in}{2.372478in}}%
\pgfpathlineto{\pgfqpoint{1.089930in}{2.369613in}}%
\pgfpathlineto{\pgfqpoint{1.091523in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{1.093116in}{2.372225in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{2.370680in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{2.371144in}}%
\pgfpathlineto{\pgfqpoint{1.101082in}{2.366867in}}%
\pgfpathlineto{\pgfqpoint{1.102675in}{2.366160in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{2.366827in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{2.364292in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{2.365732in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{1.113827in}{2.366776in}}%
\pgfpathlineto{\pgfqpoint{1.115420in}{2.365423in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{2.357802in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.357592in}}%
\pgfpathlineto{\pgfqpoint{1.121793in}{2.360883in}}%
\pgfpathlineto{\pgfqpoint{1.124979in}{2.357960in}}%
\pgfpathlineto{\pgfqpoint{1.129758in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{1.132945in}{2.356697in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{2.357643in}}%
\pgfpathlineto{\pgfqpoint{1.137724in}{2.355408in}}%
\pgfpathlineto{\pgfqpoint{1.139317in}{2.354984in}}%
\pgfpathlineto{\pgfqpoint{1.142503in}{2.350249in}}%
\pgfpathlineto{\pgfqpoint{1.144097in}{2.352102in}}%
\pgfpathlineto{\pgfqpoint{1.145690in}{2.355948in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{2.355264in}}%
\pgfpathlineto{\pgfqpoint{1.150469in}{2.348459in}}%
\pgfpathlineto{\pgfqpoint{1.152062in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{1.155249in}{2.353275in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{2.351874in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.348791in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{2.346233in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{2.347430in}}%
\pgfpathlineto{\pgfqpoint{1.171180in}{2.345524in}}%
\pgfpathlineto{\pgfqpoint{1.172773in}{2.346259in}}%
\pgfpathlineto{\pgfqpoint{1.180739in}{2.342140in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{2.343503in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{2.337745in}}%
\pgfpathlineto{\pgfqpoint{1.190298in}{2.340369in}}%
\pgfpathlineto{\pgfqpoint{1.196670in}{2.335151in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{2.337675in}}%
\pgfpathlineto{\pgfqpoint{1.201450in}{2.336870in}}%
\pgfpathlineto{\pgfqpoint{1.207822in}{2.331771in}}%
\pgfpathlineto{\pgfqpoint{1.211009in}{2.333059in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{2.328814in}}%
\pgfpathlineto{\pgfqpoint{1.215788in}{2.326400in}}%
\pgfpathlineto{\pgfqpoint{1.218974in}{2.329448in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{2.328517in}}%
\pgfpathlineto{\pgfqpoint{1.223754in}{2.329763in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{2.325946in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{2.325344in}}%
\pgfpathlineto{\pgfqpoint{1.230126in}{2.324407in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{2.328091in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{2.327601in}}%
\pgfpathlineto{\pgfqpoint{1.238092in}{2.321688in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{2.322867in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.322036in}}%
\pgfpathlineto{\pgfqpoint{1.244465in}{2.323482in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{2.319172in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{1.250837in}{2.319143in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{2.319854in}}%
\pgfpathlineto{\pgfqpoint{1.254023in}{2.318903in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{2.316504in}}%
\pgfpathlineto{\pgfqpoint{1.257210in}{2.317481in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{2.320291in}}%
\pgfpathlineto{\pgfqpoint{1.261989in}{2.319197in}}%
\pgfpathlineto{\pgfqpoint{1.265175in}{2.314676in}}%
\pgfpathlineto{\pgfqpoint{1.268362in}{2.313285in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{2.315080in}}%
\pgfpathlineto{\pgfqpoint{1.276327in}{2.310955in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{2.307415in}}%
\pgfpathlineto{\pgfqpoint{1.281107in}{2.314006in}}%
\pgfpathlineto{\pgfqpoint{1.284293in}{2.311620in}}%
\pgfpathlineto{\pgfqpoint{1.287479in}{2.310326in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{2.302851in}}%
\pgfpathlineto{\pgfqpoint{1.305004in}{2.303015in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{2.298235in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{2.302817in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.299656in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{2.299680in}}%
\pgfpathlineto{\pgfqpoint{1.317749in}{2.298121in}}%
\pgfpathlineto{\pgfqpoint{1.319342in}{2.298238in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{2.300914in}}%
\pgfpathlineto{\pgfqpoint{1.324122in}{2.298779in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{2.299198in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{2.296638in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{2.296643in}}%
\pgfpathlineto{\pgfqpoint{1.335274in}{2.292599in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{1.338460in}{2.291022in}}%
\pgfpathlineto{\pgfqpoint{1.341646in}{2.292488in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{2.287892in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{2.288064in}}%
\pgfpathlineto{\pgfqpoint{1.346426in}{2.290649in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{2.287837in}}%
\pgfpathlineto{\pgfqpoint{1.352798in}{2.289918in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{2.287420in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{2.286720in}}%
\pgfpathlineto{\pgfqpoint{1.360764in}{2.287398in}}%
\pgfpathlineto{\pgfqpoint{1.362357in}{2.285433in}}%
\pgfpathlineto{\pgfqpoint{1.367136in}{2.285245in}}%
\pgfpathlineto{\pgfqpoint{1.370323in}{2.279451in}}%
\pgfpathlineto{\pgfqpoint{1.371916in}{2.280279in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{2.285293in}}%
\pgfpathlineto{\pgfqpoint{1.378288in}{2.279881in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{2.281005in}}%
\pgfpathlineto{\pgfqpoint{1.386254in}{2.276249in}}%
\pgfpathlineto{\pgfqpoint{1.391034in}{2.275461in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{2.272960in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{2.274356in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{2.276119in}}%
\pgfpathlineto{\pgfqpoint{1.402186in}{2.273628in}}%
\pgfpathlineto{\pgfqpoint{1.405372in}{2.275085in}}%
\pgfpathlineto{\pgfqpoint{1.406965in}{2.271583in}}%
\pgfpathlineto{\pgfqpoint{1.410151in}{2.272304in}}%
\pgfpathlineto{\pgfqpoint{1.411744in}{2.268917in}}%
\pgfpathlineto{\pgfqpoint{1.413338in}{2.270407in}}%
\pgfpathlineto{\pgfqpoint{1.414931in}{2.269942in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{2.267410in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{2.270194in}}%
\pgfpathlineto{\pgfqpoint{1.422896in}{2.267764in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{2.269266in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{2.269020in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{2.264042in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{2.263666in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{2.267073in}}%
\pgfpathlineto{\pgfqpoint{1.438828in}{2.261476in}}%
\pgfpathlineto{\pgfqpoint{1.440421in}{2.261791in}}%
\pgfpathlineto{\pgfqpoint{1.443607in}{2.260629in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{2.261985in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.256782in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{2.256604in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{2.257593in}}%
\pgfpathlineto{\pgfqpoint{1.459539in}{2.255815in}}%
\pgfpathlineto{\pgfqpoint{1.467504in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.249889in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{2.250207in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{2.253438in}}%
\pgfpathlineto{\pgfqpoint{1.473877in}{2.252234in}}%
\pgfpathlineto{\pgfqpoint{1.477063in}{2.248306in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{2.246618in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{2.245798in}}%
\pgfpathlineto{\pgfqpoint{1.492995in}{2.249145in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{2.248187in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{2.245853in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{2.245535in}}%
\pgfpathlineto{\pgfqpoint{1.499367in}{2.242752in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{2.242892in}}%
\pgfpathlineto{\pgfqpoint{1.502554in}{2.244987in}}%
\pgfpathlineto{\pgfqpoint{1.507333in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{1.508926in}{2.242170in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.238754in}}%
\pgfpathlineto{\pgfqpoint{1.515299in}{2.239072in}}%
\pgfpathlineto{\pgfqpoint{1.516892in}{2.241934in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.238370in}}%
\pgfpathlineto{\pgfqpoint{1.521671in}{2.239151in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{2.231974in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{1.534416in}{2.230890in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{2.231635in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.539196in}{2.231823in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{2.235748in}}%
\pgfpathlineto{\pgfqpoint{1.547162in}{2.230077in}}%
\pgfpathlineto{\pgfqpoint{1.548755in}{2.231520in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{2.229819in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{2.227777in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{2.230815in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{2.229203in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{2.224610in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{2.223117in}}%
\pgfpathlineto{\pgfqpoint{1.572652in}{2.226003in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{2.223123in}}%
\pgfpathlineto{\pgfqpoint{1.579024in}{2.220039in}}%
\pgfpathlineto{\pgfqpoint{1.580618in}{2.222328in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{2.216881in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{2.218698in}}%
\pgfpathlineto{\pgfqpoint{1.588583in}{2.217519in}}%
\pgfpathlineto{\pgfqpoint{1.593363in}{2.218350in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{2.215477in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{2.217933in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{2.217384in}}%
\pgfpathlineto{\pgfqpoint{1.599735in}{2.214924in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{2.214645in}}%
\pgfpathlineto{\pgfqpoint{1.602921in}{2.211649in}}%
\pgfpathlineto{\pgfqpoint{1.604515in}{2.211050in}}%
\pgfpathlineto{\pgfqpoint{1.606108in}{2.211833in}}%
\pgfpathlineto{\pgfqpoint{1.607701in}{2.210934in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{2.214472in}}%
\pgfpathlineto{\pgfqpoint{1.612480in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{2.213564in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{2.208832in}}%
\pgfpathlineto{\pgfqpoint{1.625225in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{2.205314in}}%
\pgfpathlineto{\pgfqpoint{1.630005in}{2.207315in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{2.204181in}}%
\pgfpathlineto{\pgfqpoint{1.637971in}{2.206564in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{2.204727in}}%
\pgfpathlineto{\pgfqpoint{1.642750in}{2.205461in}}%
\pgfpathlineto{\pgfqpoint{1.644343in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{2.205901in}}%
\pgfpathlineto{\pgfqpoint{1.649123in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{1.657088in}{2.198286in}}%
\pgfpathlineto{\pgfqpoint{1.658681in}{2.199039in}}%
\pgfpathlineto{\pgfqpoint{1.661868in}{2.202319in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{2.196637in}}%
\pgfpathlineto{\pgfqpoint{1.668240in}{2.198078in}}%
\pgfpathlineto{\pgfqpoint{1.671427in}{2.199926in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{2.193156in}}%
\pgfpathlineto{\pgfqpoint{1.679392in}{2.195260in}}%
\pgfpathlineto{\pgfqpoint{1.684172in}{2.194624in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{2.192629in}}%
\pgfpathlineto{\pgfqpoint{1.687358in}{2.193592in}}%
\pgfpathlineto{\pgfqpoint{1.688951in}{2.193064in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.193960in}}%
\pgfpathlineto{\pgfqpoint{1.696917in}{2.191982in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{2.188196in}}%
\pgfpathlineto{\pgfqpoint{1.706476in}{2.189924in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{2.189606in}}%
\pgfpathlineto{\pgfqpoint{1.709662in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{1.712848in}{2.189586in}}%
\pgfpathlineto{\pgfqpoint{1.716035in}{2.185047in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{1.722407in}{2.188381in}}%
\pgfpathlineto{\pgfqpoint{1.727187in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{2.184048in}}%
\pgfpathlineto{\pgfqpoint{1.731966in}{2.185880in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{2.181584in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{2.180702in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{2.181447in}}%
\pgfpathlineto{\pgfqpoint{1.751084in}{2.178311in}}%
\pgfpathlineto{\pgfqpoint{1.754270in}{2.177876in}}%
\pgfpathlineto{\pgfqpoint{1.757456in}{2.178578in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{2.177055in}}%
\pgfpathlineto{\pgfqpoint{1.767015in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{1.770201in}{2.174117in}}%
\pgfpathlineto{\pgfqpoint{1.771795in}{2.174381in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{2.176049in}}%
\pgfpathlineto{\pgfqpoint{1.784540in}{2.174081in}}%
\pgfpathlineto{\pgfqpoint{1.787726in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{1.792505in}{2.172828in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{2.169872in}}%
\pgfpathlineto{\pgfqpoint{1.797285in}{2.172987in}}%
\pgfpathlineto{\pgfqpoint{1.803657in}{2.169346in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{2.172048in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{1.813216in}{2.172795in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{2.166518in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{2.170860in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{2.164706in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{2.163056in}}%
\pgfpathlineto{\pgfqpoint{1.838706in}{2.164171in}}%
\pgfpathlineto{\pgfqpoint{1.841893in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{1.848265in}{2.162568in}}%
\pgfpathlineto{\pgfqpoint{1.849858in}{2.162452in}}%
\pgfpathlineto{\pgfqpoint{1.851452in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{2.163318in}}%
\pgfpathlineto{\pgfqpoint{1.856231in}{2.162517in}}%
\pgfpathlineto{\pgfqpoint{1.857824in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{1.864197in}{2.162283in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{2.159696in}}%
\pgfpathlineto{\pgfqpoint{1.872162in}{2.159896in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{2.157818in}}%
\pgfpathlineto{\pgfqpoint{1.878535in}{2.157802in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{2.160096in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{2.160228in}}%
\pgfpathlineto{\pgfqpoint{1.888094in}{2.158399in}}%
\pgfpathlineto{\pgfqpoint{1.891280in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{1.892873in}{2.159508in}}%
\pgfpathlineto{\pgfqpoint{1.897653in}{2.157058in}}%
\pgfpathlineto{\pgfqpoint{1.900839in}{2.157853in}}%
\pgfpathlineto{\pgfqpoint{1.907212in}{2.156337in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{2.154901in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{2.159020in}}%
\pgfpathlineto{\pgfqpoint{1.911991in}{2.160057in}}%
\pgfpathlineto{\pgfqpoint{1.916770in}{2.156294in}}%
\pgfpathlineto{\pgfqpoint{1.918364in}{2.157087in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{2.156626in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{2.153922in}}%
\pgfpathlineto{\pgfqpoint{1.924736in}{2.153141in}}%
\pgfpathlineto{\pgfqpoint{1.927922in}{2.154849in}}%
\pgfpathlineto{\pgfqpoint{1.932702in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{1.935888in}{2.157041in}}%
\pgfpathlineto{\pgfqpoint{1.939074in}{2.155375in}}%
\pgfpathlineto{\pgfqpoint{1.940668in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{2.154269in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{2.153747in}}%
\pgfpathlineto{\pgfqpoint{1.945447in}{2.151219in}}%
\pgfpathlineto{\pgfqpoint{1.948633in}{2.153314in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.153055in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.153055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480833in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.487722in}{3.158496in}}%
\pgfpathlineto{\pgfqpoint{0.498874in}{3.039924in}}%
\pgfpathlineto{\pgfqpoint{0.505247in}{2.991759in}}%
\pgfpathlineto{\pgfqpoint{0.513212in}{2.941907in}}%
\pgfpathlineto{\pgfqpoint{0.521178in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{0.540296in}{2.817672in}}%
\pgfpathlineto{\pgfqpoint{0.543482in}{2.808754in}}%
\pgfpathlineto{\pgfqpoint{0.546668in}{2.796218in}}%
\pgfpathlineto{\pgfqpoint{0.556227in}{2.772963in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{2.754333in}}%
\pgfpathlineto{\pgfqpoint{0.570566in}{2.735236in}}%
\pgfpathlineto{\pgfqpoint{0.573752in}{2.727479in}}%
\pgfpathlineto{\pgfqpoint{0.575345in}{2.725423in}}%
\pgfpathlineto{\pgfqpoint{0.578531in}{2.717859in}}%
\pgfpathlineto{\pgfqpoint{0.580124in}{2.717895in}}%
\pgfpathlineto{\pgfqpoint{0.584904in}{2.703707in}}%
\pgfpathlineto{\pgfqpoint{0.586497in}{2.702990in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.693137in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{2.675081in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{0.604022in}{2.673242in}}%
\pgfpathlineto{\pgfqpoint{0.605615in}{2.666939in}}%
\pgfpathlineto{\pgfqpoint{0.608801in}{2.664413in}}%
\pgfpathlineto{\pgfqpoint{0.611987in}{2.658693in}}%
\pgfpathlineto{\pgfqpoint{0.613580in}{2.658218in}}%
\pgfpathlineto{\pgfqpoint{0.616767in}{2.653412in}}%
\pgfpathlineto{\pgfqpoint{0.618360in}{2.652067in}}%
\pgfpathlineto{\pgfqpoint{0.624732in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{0.632698in}{2.630691in}}%
\pgfpathlineto{\pgfqpoint{0.635884in}{2.625217in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.621791in}}%
\pgfpathlineto{\pgfqpoint{0.640664in}{2.621735in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{2.604711in}}%
\pgfpathlineto{\pgfqpoint{0.653409in}{2.606510in}}%
\pgfpathlineto{\pgfqpoint{0.655002in}{2.604981in}}%
\pgfpathlineto{\pgfqpoint{0.656595in}{2.600810in}}%
\pgfpathlineto{\pgfqpoint{0.659781in}{2.599605in}}%
\pgfpathlineto{\pgfqpoint{0.662968in}{2.594456in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{2.591677in}}%
\pgfpathlineto{\pgfqpoint{0.669340in}{2.588304in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{2.585356in}}%
\pgfpathlineto{\pgfqpoint{0.683679in}{2.574675in}}%
\pgfpathlineto{\pgfqpoint{0.685272in}{2.571146in}}%
\pgfpathlineto{\pgfqpoint{0.686865in}{2.571993in}}%
\pgfpathlineto{\pgfqpoint{0.690051in}{2.570081in}}%
\pgfpathlineto{\pgfqpoint{0.693237in}{2.567976in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{2.566899in}}%
\pgfpathlineto{\pgfqpoint{0.699610in}{2.560657in}}%
\pgfpathlineto{\pgfqpoint{0.701203in}{2.561630in}}%
\pgfpathlineto{\pgfqpoint{0.705983in}{2.556097in}}%
\pgfpathlineto{\pgfqpoint{0.707576in}{2.556261in}}%
\pgfpathlineto{\pgfqpoint{0.709169in}{2.554582in}}%
\pgfpathlineto{\pgfqpoint{0.710762in}{2.550720in}}%
\pgfpathlineto{\pgfqpoint{0.715541in}{2.547662in}}%
\pgfpathlineto{\pgfqpoint{0.725100in}{2.542121in}}%
\pgfpathlineto{\pgfqpoint{0.728287in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{0.733066in}{2.533898in}}%
\pgfpathlineto{\pgfqpoint{0.734659in}{2.533507in}}%
\pgfpathlineto{\pgfqpoint{0.741032in}{2.527137in}}%
\pgfpathlineto{\pgfqpoint{0.748997in}{2.522519in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{2.518188in}}%
\pgfpathlineto{\pgfqpoint{0.753777in}{2.517286in}}%
\pgfpathlineto{\pgfqpoint{0.756963in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{0.760149in}{2.515803in}}%
\pgfpathlineto{\pgfqpoint{0.764929in}{2.511727in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{0.769708in}{2.510961in}}%
\pgfpathlineto{\pgfqpoint{0.771301in}{2.509553in}}%
\pgfpathlineto{\pgfqpoint{0.772895in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{2.506267in}}%
\pgfpathlineto{\pgfqpoint{0.776081in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.777674in}{2.507611in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{2.499466in}}%
\pgfpathlineto{\pgfqpoint{0.787233in}{2.500515in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{2.499655in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{2.496812in}}%
\pgfpathlineto{\pgfqpoint{0.793605in}{2.495532in}}%
\pgfpathlineto{\pgfqpoint{0.795199in}{2.494352in}}%
\pgfpathlineto{\pgfqpoint{0.796792in}{2.495238in}}%
\pgfpathlineto{\pgfqpoint{0.799978in}{2.492795in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{2.487714in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{2.489788in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{2.489039in}}%
\pgfpathlineto{\pgfqpoint{0.811130in}{2.484517in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{2.483666in}}%
\pgfpathlineto{\pgfqpoint{0.819096in}{2.479501in}}%
\pgfpathlineto{\pgfqpoint{0.822282in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{0.825468in}{2.477584in}}%
\pgfpathlineto{\pgfqpoint{0.828655in}{2.480766in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{2.475644in}}%
\pgfpathlineto{\pgfqpoint{0.835027in}{2.477664in}}%
\pgfpathlineto{\pgfqpoint{0.841400in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{2.470562in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{2.468734in}}%
\pgfpathlineto{\pgfqpoint{0.846179in}{2.468823in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{2.465480in}}%
\pgfpathlineto{\pgfqpoint{0.852552in}{2.468953in}}%
\pgfpathlineto{\pgfqpoint{0.854145in}{2.468557in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{0.858924in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{0.860517in}{2.462664in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.462346in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{2.456159in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{2.457716in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{2.451936in}}%
\pgfpathlineto{\pgfqpoint{0.879635in}{2.454355in}}%
\pgfpathlineto{\pgfqpoint{0.881228in}{2.453820in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{2.450951in}}%
\pgfpathlineto{\pgfqpoint{0.884415in}{2.450418in}}%
\pgfpathlineto{\pgfqpoint{0.887601in}{2.451841in}}%
\pgfpathlineto{\pgfqpoint{0.890787in}{2.449639in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{2.450540in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{2.446103in}}%
\pgfpathlineto{\pgfqpoint{0.900346in}{2.445362in}}%
\pgfpathlineto{\pgfqpoint{0.901939in}{2.442580in}}%
\pgfpathlineto{\pgfqpoint{0.905125in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{2.443247in}}%
\pgfpathlineto{\pgfqpoint{0.911498in}{2.440553in}}%
\pgfpathlineto{\pgfqpoint{0.917870in}{2.438002in}}%
\pgfpathlineto{\pgfqpoint{0.921057in}{2.431157in}}%
\pgfpathlineto{\pgfqpoint{0.924243in}{2.437648in}}%
\pgfpathlineto{\pgfqpoint{0.927429in}{2.432399in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{2.432045in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{0.936988in}{2.429394in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{2.427223in}}%
\pgfpathlineto{\pgfqpoint{0.941768in}{2.427385in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{2.424494in}}%
\pgfpathlineto{\pgfqpoint{0.946547in}{2.424131in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{2.426009in}}%
\pgfpathlineto{\pgfqpoint{0.949733in}{2.425374in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{2.421968in}}%
\pgfpathlineto{\pgfqpoint{0.956106in}{2.423233in}}%
\pgfpathlineto{\pgfqpoint{0.962478in}{2.420456in}}%
\pgfpathlineto{\pgfqpoint{0.964072in}{2.420487in}}%
\pgfpathlineto{\pgfqpoint{0.965665in}{2.419250in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{2.420368in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{2.419271in}}%
\pgfpathlineto{\pgfqpoint{0.970444in}{2.416353in}}%
\pgfpathlineto{\pgfqpoint{0.976817in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{2.415443in}}%
\pgfpathlineto{\pgfqpoint{0.980003in}{2.414806in}}%
\pgfpathlineto{\pgfqpoint{0.983189in}{2.410428in}}%
\pgfpathlineto{\pgfqpoint{0.984782in}{2.411852in}}%
\pgfpathlineto{\pgfqpoint{0.986376in}{2.411149in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{2.406942in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{2.409240in}}%
\pgfpathlineto{\pgfqpoint{0.992748in}{2.409330in}}%
\pgfpathlineto{\pgfqpoint{0.995934in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{2.406120in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{2.408191in}}%
\pgfpathlineto{\pgfqpoint{1.000714in}{2.407716in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{2.404667in}}%
\pgfpathlineto{\pgfqpoint{1.007086in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{1.011866in}{2.402640in}}%
\pgfpathlineto{\pgfqpoint{1.015052in}{2.401796in}}%
\pgfpathlineto{\pgfqpoint{1.016645in}{2.402662in}}%
\pgfpathlineto{\pgfqpoint{1.019832in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{1.021425in}{2.399903in}}%
\pgfpathlineto{\pgfqpoint{1.027797in}{2.394743in}}%
\pgfpathlineto{\pgfqpoint{1.035763in}{2.393859in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{2.392747in}}%
\pgfpathlineto{\pgfqpoint{1.040542in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{1.043729in}{2.390033in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{2.389460in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{2.390997in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{2.385511in}}%
\pgfpathlineto{\pgfqpoint{1.056474in}{2.386586in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{2.384468in}}%
\pgfpathlineto{\pgfqpoint{1.064440in}{2.383344in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{2.380877in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{2.383347in}}%
\pgfpathlineto{\pgfqpoint{1.072405in}{2.381733in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{1.078778in}{2.379152in}}%
\pgfpathlineto{\pgfqpoint{1.083557in}{2.375916in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{2.377393in}}%
\pgfpathlineto{\pgfqpoint{1.086744in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{1.089930in}{2.373966in}}%
\pgfpathlineto{\pgfqpoint{1.091523in}{2.376930in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{2.375543in}}%
\pgfpathlineto{\pgfqpoint{1.101082in}{2.371236in}}%
\pgfpathlineto{\pgfqpoint{1.102675in}{2.370319in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{2.370710in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{2.368158in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{2.369864in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{2.367809in}}%
\pgfpathlineto{\pgfqpoint{1.113827in}{2.370629in}}%
\pgfpathlineto{\pgfqpoint{1.115420in}{2.369269in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{2.361822in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.361534in}}%
\pgfpathlineto{\pgfqpoint{1.121793in}{2.364914in}}%
\pgfpathlineto{\pgfqpoint{1.124979in}{2.361963in}}%
\pgfpathlineto{\pgfqpoint{1.129758in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{1.132945in}{2.360299in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{2.361304in}}%
\pgfpathlineto{\pgfqpoint{1.142503in}{2.354006in}}%
\pgfpathlineto{\pgfqpoint{1.144097in}{2.355921in}}%
\pgfpathlineto{\pgfqpoint{1.145690in}{2.359695in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{2.358900in}}%
\pgfpathlineto{\pgfqpoint{1.150469in}{2.352135in}}%
\pgfpathlineto{\pgfqpoint{1.152062in}{2.352312in}}%
\pgfpathlineto{\pgfqpoint{1.155249in}{2.356962in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{2.355490in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.352261in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{2.349813in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{2.350880in}}%
\pgfpathlineto{\pgfqpoint{1.171180in}{2.348933in}}%
\pgfpathlineto{\pgfqpoint{1.172773in}{2.349648in}}%
\pgfpathlineto{\pgfqpoint{1.180739in}{2.345547in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{2.346872in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{2.341109in}}%
\pgfpathlineto{\pgfqpoint{1.190298in}{2.343755in}}%
\pgfpathlineto{\pgfqpoint{1.196670in}{2.338327in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{2.340896in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{2.341042in}}%
\pgfpathlineto{\pgfqpoint{1.207822in}{2.334969in}}%
\pgfpathlineto{\pgfqpoint{1.211009in}{2.336088in}}%
\pgfpathlineto{\pgfqpoint{1.212602in}{2.334796in}}%
\pgfpathlineto{\pgfqpoint{1.215788in}{2.329434in}}%
\pgfpathlineto{\pgfqpoint{1.218974in}{2.332628in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{2.331747in}}%
\pgfpathlineto{\pgfqpoint{1.223754in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{2.329032in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{1.230126in}{2.327470in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{2.331232in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{1.238092in}{2.324598in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{2.325899in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{1.244465in}{2.326713in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{2.322117in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{1.250837in}{2.322154in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{2.322867in}}%
\pgfpathlineto{\pgfqpoint{1.254023in}{2.321928in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{2.319449in}}%
\pgfpathlineto{\pgfqpoint{1.257210in}{2.320337in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{2.323205in}}%
\pgfpathlineto{\pgfqpoint{1.261989in}{2.322092in}}%
\pgfpathlineto{\pgfqpoint{1.265175in}{2.317619in}}%
\pgfpathlineto{\pgfqpoint{1.268362in}{2.316053in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{2.317832in}}%
\pgfpathlineto{\pgfqpoint{1.276327in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{2.310151in}}%
\pgfpathlineto{\pgfqpoint{1.281107in}{2.316740in}}%
\pgfpathlineto{\pgfqpoint{1.284293in}{2.314225in}}%
\pgfpathlineto{\pgfqpoint{1.287479in}{2.312894in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{2.305437in}}%
\pgfpathlineto{\pgfqpoint{1.305004in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{2.300937in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{2.305348in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.302377in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{2.302463in}}%
\pgfpathlineto{\pgfqpoint{1.317749in}{2.300723in}}%
\pgfpathlineto{\pgfqpoint{1.319342in}{2.300735in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{2.303614in}}%
\pgfpathlineto{\pgfqpoint{1.324122in}{2.301362in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{2.301866in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{2.299347in}}%
\pgfpathlineto{\pgfqpoint{1.333681in}{2.294834in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{2.296198in}}%
\pgfpathlineto{\pgfqpoint{1.338460in}{2.293422in}}%
\pgfpathlineto{\pgfqpoint{1.341646in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{2.290370in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{2.290592in}}%
\pgfpathlineto{\pgfqpoint{1.346426in}{2.293102in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{2.290198in}}%
\pgfpathlineto{\pgfqpoint{1.352798in}{2.292346in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{2.293274in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{2.289898in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{2.289124in}}%
\pgfpathlineto{\pgfqpoint{1.360764in}{2.289792in}}%
\pgfpathlineto{\pgfqpoint{1.362357in}{2.287882in}}%
\pgfpathlineto{\pgfqpoint{1.367136in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{1.370323in}{2.281862in}}%
\pgfpathlineto{\pgfqpoint{1.371916in}{2.282708in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{2.287593in}}%
\pgfpathlineto{\pgfqpoint{1.378288in}{2.282266in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{2.283423in}}%
\pgfpathlineto{\pgfqpoint{1.386254in}{2.278611in}}%
\pgfpathlineto{\pgfqpoint{1.391034in}{2.277766in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{2.275193in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{2.276772in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{2.278528in}}%
\pgfpathlineto{\pgfqpoint{1.402186in}{2.275907in}}%
\pgfpathlineto{\pgfqpoint{1.405372in}{2.277291in}}%
\pgfpathlineto{\pgfqpoint{1.406965in}{2.273738in}}%
\pgfpathlineto{\pgfqpoint{1.410151in}{2.274560in}}%
\pgfpathlineto{\pgfqpoint{1.411744in}{2.271305in}}%
\pgfpathlineto{\pgfqpoint{1.413338in}{2.272777in}}%
\pgfpathlineto{\pgfqpoint{1.414931in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{2.269620in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{2.272494in}}%
\pgfpathlineto{\pgfqpoint{1.422896in}{2.269822in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{2.271446in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{2.271235in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{2.266231in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{2.265905in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{2.269229in}}%
\pgfpathlineto{\pgfqpoint{1.438828in}{2.263589in}}%
\pgfpathlineto{\pgfqpoint{1.440421in}{2.263846in}}%
\pgfpathlineto{\pgfqpoint{1.443607in}{2.262708in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{2.264042in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.259110in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{2.258665in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{2.259706in}}%
\pgfpathlineto{\pgfqpoint{1.459539in}{2.257919in}}%
\pgfpathlineto{\pgfqpoint{1.467504in}{2.254524in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.252095in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{2.252487in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{2.255576in}}%
\pgfpathlineto{\pgfqpoint{1.473877in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{1.477063in}{2.250184in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{2.248623in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{2.250961in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{2.247958in}}%
\pgfpathlineto{\pgfqpoint{1.492995in}{2.251062in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{2.250276in}}%
\pgfpathlineto{\pgfqpoint{1.499367in}{2.244773in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{2.244895in}}%
\pgfpathlineto{\pgfqpoint{1.502554in}{2.246973in}}%
\pgfpathlineto{\pgfqpoint{1.507333in}{2.241239in}}%
\pgfpathlineto{\pgfqpoint{1.508926in}{2.244155in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.240623in}}%
\pgfpathlineto{\pgfqpoint{1.515299in}{2.241189in}}%
\pgfpathlineto{\pgfqpoint{1.516892in}{2.243949in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.240148in}}%
\pgfpathlineto{\pgfqpoint{1.521671in}{2.240857in}}%
\pgfpathlineto{\pgfqpoint{1.524858in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{2.233982in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{1.534416in}{2.232855in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{2.233567in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{2.232843in}}%
\pgfpathlineto{\pgfqpoint{1.539196in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{2.237740in}}%
\pgfpathlineto{\pgfqpoint{1.547162in}{2.231991in}}%
\pgfpathlineto{\pgfqpoint{1.548755in}{2.233289in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{2.231607in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{2.229628in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{2.232637in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{2.230971in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{2.226415in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{2.225116in}}%
\pgfpathlineto{\pgfqpoint{1.572652in}{2.227918in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{2.224976in}}%
\pgfpathlineto{\pgfqpoint{1.579024in}{2.221846in}}%
\pgfpathlineto{\pgfqpoint{1.580618in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{2.218946in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{2.220663in}}%
\pgfpathlineto{\pgfqpoint{1.586990in}{2.219259in}}%
\pgfpathlineto{\pgfqpoint{1.590176in}{2.220067in}}%
\pgfpathlineto{\pgfqpoint{1.591769in}{2.221355in}}%
\pgfpathlineto{\pgfqpoint{1.593363in}{2.220207in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{2.217312in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{2.219715in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{2.219141in}}%
\pgfpathlineto{\pgfqpoint{1.599735in}{2.216718in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{1.604515in}{2.212888in}}%
\pgfpathlineto{\pgfqpoint{1.606108in}{2.213652in}}%
\pgfpathlineto{\pgfqpoint{1.607701in}{2.212800in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{2.216271in}}%
\pgfpathlineto{\pgfqpoint{1.612480in}{2.214585in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{2.215407in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{2.210572in}}%
\pgfpathlineto{\pgfqpoint{1.625225in}{2.211538in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{2.206858in}}%
\pgfpathlineto{\pgfqpoint{1.630005in}{2.208930in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{2.208406in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{2.205869in}}%
\pgfpathlineto{\pgfqpoint{1.637971in}{2.208310in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{2.206307in}}%
\pgfpathlineto{\pgfqpoint{1.644343in}{2.209274in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{2.207473in}}%
\pgfpathlineto{\pgfqpoint{1.649123in}{2.202624in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{1.657088in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{1.658681in}{2.200710in}}%
\pgfpathlineto{\pgfqpoint{1.661868in}{2.204004in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{2.198154in}}%
\pgfpathlineto{\pgfqpoint{1.668240in}{2.199691in}}%
\pgfpathlineto{\pgfqpoint{1.671427in}{2.201558in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{2.194784in}}%
\pgfpathlineto{\pgfqpoint{1.679392in}{2.196926in}}%
\pgfpathlineto{\pgfqpoint{1.684172in}{2.196248in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{2.194356in}}%
\pgfpathlineto{\pgfqpoint{1.687358in}{2.195337in}}%
\pgfpathlineto{\pgfqpoint{1.688951in}{2.194871in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.195681in}}%
\pgfpathlineto{\pgfqpoint{1.696917in}{2.193627in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{2.193926in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{2.189968in}}%
\pgfpathlineto{\pgfqpoint{1.706476in}{2.191632in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{2.191204in}}%
\pgfpathlineto{\pgfqpoint{1.709662in}{2.188500in}}%
\pgfpathlineto{\pgfqpoint{1.712848in}{2.191140in}}%
\pgfpathlineto{\pgfqpoint{1.716035in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{2.189216in}}%
\pgfpathlineto{\pgfqpoint{1.722407in}{2.190077in}}%
\pgfpathlineto{\pgfqpoint{1.727187in}{2.184219in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{2.185797in}}%
\pgfpathlineto{\pgfqpoint{1.731966in}{2.187446in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{2.184018in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.184356in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{2.182245in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{2.182950in}}%
\pgfpathlineto{\pgfqpoint{1.747897in}{2.181208in}}%
\pgfpathlineto{\pgfqpoint{1.754270in}{2.179469in}}%
\pgfpathlineto{\pgfqpoint{1.757456in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{1.763829in}{2.178726in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{2.179746in}}%
\pgfpathlineto{\pgfqpoint{1.771795in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{2.177601in}}%
\pgfpathlineto{\pgfqpoint{1.784540in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{1.787726in}{2.172339in}}%
\pgfpathlineto{\pgfqpoint{1.792505in}{2.174350in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{2.171282in}}%
\pgfpathlineto{\pgfqpoint{1.797285in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.802064in}{2.170056in}}%
\pgfpathlineto{\pgfqpoint{1.803657in}{2.170935in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{2.173503in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{2.170721in}}%
\pgfpathlineto{\pgfqpoint{1.813216in}{2.174211in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{2.167803in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{2.172480in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{2.165971in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{2.165849in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{2.164444in}}%
\pgfpathlineto{\pgfqpoint{1.838706in}{2.165579in}}%
\pgfpathlineto{\pgfqpoint{1.841893in}{2.168699in}}%
\pgfpathlineto{\pgfqpoint{1.848265in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{1.849858in}{2.163870in}}%
\pgfpathlineto{\pgfqpoint{1.851452in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{2.164519in}}%
\pgfpathlineto{\pgfqpoint{1.856231in}{2.163888in}}%
\pgfpathlineto{\pgfqpoint{1.857824in}{2.166305in}}%
\pgfpathlineto{\pgfqpoint{1.864197in}{2.163623in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{1.872162in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{2.159207in}}%
\pgfpathlineto{\pgfqpoint{1.878535in}{2.159314in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{2.161584in}}%
\pgfpathlineto{\pgfqpoint{1.888094in}{2.159787in}}%
\pgfpathlineto{\pgfqpoint{1.891280in}{2.159390in}}%
\pgfpathlineto{\pgfqpoint{1.892873in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{1.897653in}{2.158397in}}%
\pgfpathlineto{\pgfqpoint{1.900839in}{2.159156in}}%
\pgfpathlineto{\pgfqpoint{1.907212in}{2.157634in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{1.911991in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{1.916770in}{2.157567in}}%
\pgfpathlineto{\pgfqpoint{1.918364in}{2.158351in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{2.157824in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{2.155127in}}%
\pgfpathlineto{\pgfqpoint{1.924736in}{2.154408in}}%
\pgfpathlineto{\pgfqpoint{1.927922in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{1.932702in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{1.935888in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{1.939074in}{2.156596in}}%
\pgfpathlineto{\pgfqpoint{1.940668in}{2.154258in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{2.155455in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{2.154976in}}%
\pgfpathlineto{\pgfqpoint{1.945447in}{2.152528in}}%
\pgfpathlineto{\pgfqpoint{1.948633in}{2.154525in}}%
\pgfpathlineto{\pgfqpoint{1.951820in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.154090in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.154090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480150in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.487722in}{3.144203in}}%
\pgfpathlineto{\pgfqpoint{0.498874in}{3.023471in}}%
\pgfpathlineto{\pgfqpoint{0.506840in}{2.962820in}}%
\pgfpathlineto{\pgfqpoint{0.513212in}{2.923787in}}%
\pgfpathlineto{\pgfqpoint{0.522771in}{2.874606in}}%
\pgfpathlineto{\pgfqpoint{0.546668in}{2.773535in}}%
\pgfpathlineto{\pgfqpoint{0.556227in}{2.748758in}}%
\pgfpathlineto{\pgfqpoint{0.565786in}{2.721006in}}%
\pgfpathlineto{\pgfqpoint{0.568972in}{2.715177in}}%
\pgfpathlineto{\pgfqpoint{0.573752in}{2.701731in}}%
\pgfpathlineto{\pgfqpoint{0.575345in}{2.699534in}}%
\pgfpathlineto{\pgfqpoint{0.578531in}{2.691739in}}%
\pgfpathlineto{\pgfqpoint{0.580124in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{0.589683in}{2.667012in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.666328in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{2.648058in}}%
\pgfpathlineto{\pgfqpoint{0.602428in}{2.649348in}}%
\pgfpathlineto{\pgfqpoint{0.604022in}{2.646281in}}%
\pgfpathlineto{\pgfqpoint{0.605615in}{2.639921in}}%
\pgfpathlineto{\pgfqpoint{0.608801in}{2.637337in}}%
\pgfpathlineto{\pgfqpoint{0.611987in}{2.631375in}}%
\pgfpathlineto{\pgfqpoint{0.613580in}{2.630982in}}%
\pgfpathlineto{\pgfqpoint{0.616767in}{2.626110in}}%
\pgfpathlineto{\pgfqpoint{0.618360in}{2.624981in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{2.614252in}}%
\pgfpathlineto{\pgfqpoint{0.626326in}{2.610180in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{2.609606in}}%
\pgfpathlineto{\pgfqpoint{0.631105in}{2.604205in}}%
\pgfpathlineto{\pgfqpoint{0.632698in}{2.603631in}}%
\pgfpathlineto{\pgfqpoint{0.635884in}{2.598230in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.594904in}}%
\pgfpathlineto{\pgfqpoint{0.640664in}{2.594825in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{2.577785in}}%
\pgfpathlineto{\pgfqpoint{0.653409in}{2.579569in}}%
\pgfpathlineto{\pgfqpoint{0.655002in}{2.578090in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.573106in}}%
\pgfpathlineto{\pgfqpoint{0.659781in}{2.572685in}}%
\pgfpathlineto{\pgfqpoint{0.664561in}{2.566423in}}%
\pgfpathlineto{\pgfqpoint{0.667747in}{2.565141in}}%
\pgfpathlineto{\pgfqpoint{0.670933in}{2.561275in}}%
\pgfpathlineto{\pgfqpoint{0.674120in}{2.558917in}}%
\pgfpathlineto{\pgfqpoint{0.688458in}{2.544378in}}%
\pgfpathlineto{\pgfqpoint{0.691644in}{2.543655in}}%
\pgfpathlineto{\pgfqpoint{0.696424in}{2.538184in}}%
\pgfpathlineto{\pgfqpoint{0.698017in}{2.534301in}}%
\pgfpathlineto{\pgfqpoint{0.701203in}{2.536036in}}%
\pgfpathlineto{\pgfqpoint{0.705983in}{2.530502in}}%
\pgfpathlineto{\pgfqpoint{0.707576in}{2.530554in}}%
\pgfpathlineto{\pgfqpoint{0.709169in}{2.528972in}}%
\pgfpathlineto{\pgfqpoint{0.710762in}{2.525097in}}%
\pgfpathlineto{\pgfqpoint{0.715541in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{0.725100in}{2.516768in}}%
\pgfpathlineto{\pgfqpoint{0.728287in}{2.510270in}}%
\pgfpathlineto{\pgfqpoint{0.731473in}{2.507689in}}%
\pgfpathlineto{\pgfqpoint{0.733066in}{2.508890in}}%
\pgfpathlineto{\pgfqpoint{0.734659in}{2.508499in}}%
\pgfpathlineto{\pgfqpoint{0.741032in}{2.502251in}}%
\pgfpathlineto{\pgfqpoint{0.748997in}{2.497607in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{2.493192in}}%
\pgfpathlineto{\pgfqpoint{0.753777in}{2.492416in}}%
\pgfpathlineto{\pgfqpoint{0.756963in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{0.760149in}{2.491016in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{2.485797in}}%
\pgfpathlineto{\pgfqpoint{0.769708in}{2.486524in}}%
\pgfpathlineto{\pgfqpoint{0.771301in}{2.485175in}}%
\pgfpathlineto{\pgfqpoint{0.772895in}{2.482310in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{2.482006in}}%
\pgfpathlineto{\pgfqpoint{0.776081in}{2.483565in}}%
\pgfpathlineto{\pgfqpoint{0.779267in}{2.481543in}}%
\pgfpathlineto{\pgfqpoint{0.782453in}{2.479077in}}%
\pgfpathlineto{\pgfqpoint{0.784047in}{2.475799in}}%
\pgfpathlineto{\pgfqpoint{0.785640in}{2.475271in}}%
\pgfpathlineto{\pgfqpoint{0.787233in}{2.476284in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{2.475444in}}%
\pgfpathlineto{\pgfqpoint{0.790419in}{2.472693in}}%
\pgfpathlineto{\pgfqpoint{0.799978in}{2.469016in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{2.463917in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{2.466123in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{2.465397in}}%
\pgfpathlineto{\pgfqpoint{0.811130in}{2.460719in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{2.460023in}}%
\pgfpathlineto{\pgfqpoint{0.819096in}{2.455978in}}%
\pgfpathlineto{\pgfqpoint{0.822282in}{2.457596in}}%
\pgfpathlineto{\pgfqpoint{0.825468in}{2.454028in}}%
\pgfpathlineto{\pgfqpoint{0.828655in}{2.457191in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{2.452131in}}%
\pgfpathlineto{\pgfqpoint{0.835027in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{0.838213in}{2.451623in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{0.846179in}{2.445726in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{2.442216in}}%
\pgfpathlineto{\pgfqpoint{0.852552in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{0.854145in}{2.445342in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{2.443172in}}%
\pgfpathlineto{\pgfqpoint{0.858924in}{2.442296in}}%
\pgfpathlineto{\pgfqpoint{0.860517in}{2.439465in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.439298in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{2.432948in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{2.434832in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{2.429239in}}%
\pgfpathlineto{\pgfqpoint{0.879635in}{2.431585in}}%
\pgfpathlineto{\pgfqpoint{0.881228in}{2.430920in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.886008in}{2.428610in}}%
\pgfpathlineto{\pgfqpoint{0.887601in}{2.429014in}}%
\pgfpathlineto{\pgfqpoint{0.890787in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{2.427775in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{2.423201in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{2.423418in}}%
\pgfpathlineto{\pgfqpoint{0.900346in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{0.901939in}{2.420107in}}%
\pgfpathlineto{\pgfqpoint{0.905125in}{2.420223in}}%
\pgfpathlineto{\pgfqpoint{0.906718in}{2.420879in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{2.418601in}}%
\pgfpathlineto{\pgfqpoint{0.914684in}{2.416244in}}%
\pgfpathlineto{\pgfqpoint{0.916277in}{2.414938in}}%
\pgfpathlineto{\pgfqpoint{0.917870in}{2.415563in}}%
\pgfpathlineto{\pgfqpoint{0.921057in}{2.408876in}}%
\pgfpathlineto{\pgfqpoint{0.924243in}{2.415329in}}%
\pgfpathlineto{\pgfqpoint{0.927429in}{2.410005in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{2.409697in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{2.407726in}}%
\pgfpathlineto{\pgfqpoint{0.936988in}{2.407317in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{2.404908in}}%
\pgfpathlineto{\pgfqpoint{0.941768in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{0.946547in}{2.402113in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{2.404144in}}%
\pgfpathlineto{\pgfqpoint{0.949733in}{2.403393in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{2.400123in}}%
\pgfpathlineto{\pgfqpoint{0.956106in}{2.401174in}}%
\pgfpathlineto{\pgfqpoint{0.962478in}{2.398618in}}%
\pgfpathlineto{\pgfqpoint{0.964072in}{2.398669in}}%
\pgfpathlineto{\pgfqpoint{0.965665in}{2.397272in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{2.398247in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{2.397254in}}%
\pgfpathlineto{\pgfqpoint{0.970444in}{2.394457in}}%
\pgfpathlineto{\pgfqpoint{0.976817in}{2.392105in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{2.393641in}}%
\pgfpathlineto{\pgfqpoint{0.980003in}{2.393010in}}%
\pgfpathlineto{\pgfqpoint{0.983189in}{2.388620in}}%
\pgfpathlineto{\pgfqpoint{0.984782in}{2.390328in}}%
\pgfpathlineto{\pgfqpoint{0.986376in}{2.389710in}}%
\pgfpathlineto{\pgfqpoint{0.989562in}{2.385326in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{2.387606in}}%
\pgfpathlineto{\pgfqpoint{0.992748in}{2.387576in}}%
\pgfpathlineto{\pgfqpoint{0.995934in}{2.383978in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{2.384336in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{2.386295in}}%
\pgfpathlineto{\pgfqpoint{1.000714in}{2.385875in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{2.383019in}}%
\pgfpathlineto{\pgfqpoint{1.007086in}{2.383222in}}%
\pgfpathlineto{\pgfqpoint{1.013459in}{2.380490in}}%
\pgfpathlineto{\pgfqpoint{1.018238in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{2.373579in}}%
\pgfpathlineto{\pgfqpoint{1.030984in}{2.373933in}}%
\pgfpathlineto{\pgfqpoint{1.034170in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.040542in}{2.371326in}}%
\pgfpathlineto{\pgfqpoint{1.043729in}{2.368653in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{2.368149in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{1.054881in}{2.364067in}}%
\pgfpathlineto{\pgfqpoint{1.056474in}{2.365330in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{2.363371in}}%
\pgfpathlineto{\pgfqpoint{1.064440in}{2.361984in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{2.359522in}}%
\pgfpathlineto{\pgfqpoint{1.070812in}{2.362018in}}%
\pgfpathlineto{\pgfqpoint{1.072405in}{2.360601in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{2.356896in}}%
\pgfpathlineto{\pgfqpoint{1.078778in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{1.083557in}{2.354606in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{2.356092in}}%
\pgfpathlineto{\pgfqpoint{1.086744in}{2.355666in}}%
\pgfpathlineto{\pgfqpoint{1.089930in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{1.091523in}{2.355848in}}%
\pgfpathlineto{\pgfqpoint{1.093116in}{2.355444in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{2.353836in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{1.101082in}{2.349976in}}%
\pgfpathlineto{\pgfqpoint{1.102675in}{2.349089in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{2.349620in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{2.347127in}}%
\pgfpathlineto{\pgfqpoint{1.109048in}{2.348786in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{2.346915in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{2.346915in}}%
\pgfpathlineto{\pgfqpoint{1.113827in}{2.349766in}}%
\pgfpathlineto{\pgfqpoint{1.115420in}{2.348390in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{2.340686in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.340373in}}%
\pgfpathlineto{\pgfqpoint{1.121793in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{1.126572in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{1.129758in}{2.343137in}}%
\pgfpathlineto{\pgfqpoint{1.132945in}{2.339389in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{2.340281in}}%
\pgfpathlineto{\pgfqpoint{1.142503in}{2.333068in}}%
\pgfpathlineto{\pgfqpoint{1.144097in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{1.145690in}{2.338813in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{2.338052in}}%
\pgfpathlineto{\pgfqpoint{1.150469in}{2.331581in}}%
\pgfpathlineto{\pgfqpoint{1.152062in}{2.331654in}}%
\pgfpathlineto{\pgfqpoint{1.155249in}{2.336301in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{2.334853in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.331555in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{2.328993in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{2.330225in}}%
\pgfpathlineto{\pgfqpoint{1.171180in}{2.328315in}}%
\pgfpathlineto{\pgfqpoint{1.172773in}{2.329078in}}%
\pgfpathlineto{\pgfqpoint{1.175959in}{2.326674in}}%
\pgfpathlineto{\pgfqpoint{1.179146in}{2.324434in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{2.326160in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{2.320422in}}%
\pgfpathlineto{\pgfqpoint{1.188705in}{2.323606in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{2.321480in}}%
\pgfpathlineto{\pgfqpoint{1.196670in}{2.317793in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{2.320332in}}%
\pgfpathlineto{\pgfqpoint{1.201450in}{2.319510in}}%
\pgfpathlineto{\pgfqpoint{1.207822in}{2.314391in}}%
\pgfpathlineto{\pgfqpoint{1.211009in}{2.315709in}}%
\pgfpathlineto{\pgfqpoint{1.212602in}{2.314385in}}%
\pgfpathlineto{\pgfqpoint{1.215788in}{2.308928in}}%
\pgfpathlineto{\pgfqpoint{1.218974in}{2.312074in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{2.311089in}}%
\pgfpathlineto{\pgfqpoint{1.223754in}{2.312414in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{2.308666in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{2.307892in}}%
\pgfpathlineto{\pgfqpoint{1.230126in}{2.307043in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{2.310753in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{2.310107in}}%
\pgfpathlineto{\pgfqpoint{1.238092in}{2.304253in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{1.242871in}{2.304478in}}%
\pgfpathlineto{\pgfqpoint{1.244465in}{2.306057in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{2.301541in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{1.250837in}{2.301608in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{2.302323in}}%
\pgfpathlineto{\pgfqpoint{1.254023in}{2.301379in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{2.298988in}}%
\pgfpathlineto{\pgfqpoint{1.261989in}{2.301803in}}%
\pgfpathlineto{\pgfqpoint{1.265175in}{2.297123in}}%
\pgfpathlineto{\pgfqpoint{1.268362in}{2.295651in}}%
\pgfpathlineto{\pgfqpoint{1.271548in}{2.297544in}}%
\pgfpathlineto{\pgfqpoint{1.276327in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{2.289827in}}%
\pgfpathlineto{\pgfqpoint{1.281107in}{2.296451in}}%
\pgfpathlineto{\pgfqpoint{1.284293in}{2.294103in}}%
\pgfpathlineto{\pgfqpoint{1.287479in}{2.292583in}}%
\pgfpathlineto{\pgfqpoint{1.295445in}{2.287244in}}%
\pgfpathlineto{\pgfqpoint{1.300225in}{2.285179in}}%
\pgfpathlineto{\pgfqpoint{1.301818in}{2.286561in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{2.280646in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{2.284960in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{2.281927in}}%
\pgfpathlineto{\pgfqpoint{1.317749in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{1.319342in}{2.280520in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{2.283372in}}%
\pgfpathlineto{\pgfqpoint{1.324122in}{2.280994in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{2.279005in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{2.278998in}}%
\pgfpathlineto{\pgfqpoint{1.335274in}{2.274846in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{2.275964in}}%
\pgfpathlineto{\pgfqpoint{1.338460in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{1.341646in}{2.274633in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{2.269978in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{2.270142in}}%
\pgfpathlineto{\pgfqpoint{1.346426in}{2.272726in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{2.269995in}}%
\pgfpathlineto{\pgfqpoint{1.352798in}{2.272246in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{2.273020in}}%
\pgfpathlineto{\pgfqpoint{1.357578in}{2.269580in}}%
\pgfpathlineto{\pgfqpoint{1.359171in}{2.268707in}}%
\pgfpathlineto{\pgfqpoint{1.360764in}{2.269418in}}%
\pgfpathlineto{\pgfqpoint{1.362357in}{2.267569in}}%
\pgfpathlineto{\pgfqpoint{1.365543in}{2.269254in}}%
\pgfpathlineto{\pgfqpoint{1.368730in}{2.264046in}}%
\pgfpathlineto{\pgfqpoint{1.370323in}{2.261665in}}%
\pgfpathlineto{\pgfqpoint{1.371916in}{2.262497in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{2.267412in}}%
\pgfpathlineto{\pgfqpoint{1.378288in}{2.261969in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{2.263132in}}%
\pgfpathlineto{\pgfqpoint{1.386254in}{2.258449in}}%
\pgfpathlineto{\pgfqpoint{1.391034in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{2.255018in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{2.257603in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{2.256490in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{2.258296in}}%
\pgfpathlineto{\pgfqpoint{1.402186in}{2.255772in}}%
\pgfpathlineto{\pgfqpoint{1.405372in}{2.257077in}}%
\pgfpathlineto{\pgfqpoint{1.406965in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{1.410151in}{2.254321in}}%
\pgfpathlineto{\pgfqpoint{1.411744in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{1.413338in}{2.252361in}}%
\pgfpathlineto{\pgfqpoint{1.414931in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{2.249467in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{2.252326in}}%
\pgfpathlineto{\pgfqpoint{1.422896in}{2.249705in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{2.251400in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{2.251029in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{2.245729in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{2.248883in}}%
\pgfpathlineto{\pgfqpoint{1.438828in}{2.243301in}}%
\pgfpathlineto{\pgfqpoint{1.440421in}{2.243722in}}%
\pgfpathlineto{\pgfqpoint{1.443607in}{2.242390in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{2.243882in}}%
\pgfpathlineto{\pgfqpoint{1.449980in}{2.238675in}}%
\pgfpathlineto{\pgfqpoint{1.451573in}{2.242911in}}%
\pgfpathlineto{\pgfqpoint{1.454759in}{2.238467in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{2.239357in}}%
\pgfpathlineto{\pgfqpoint{1.459539in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.467504in}{2.234412in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.231960in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{2.232218in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{2.235290in}}%
\pgfpathlineto{\pgfqpoint{1.473877in}{2.234068in}}%
\pgfpathlineto{\pgfqpoint{1.477063in}{2.230062in}}%
\pgfpathlineto{\pgfqpoint{1.478656in}{2.228321in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{2.230726in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{2.227705in}}%
\pgfpathlineto{\pgfqpoint{1.492995in}{2.230791in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{2.229938in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{2.227673in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{2.227372in}}%
\pgfpathlineto{\pgfqpoint{1.499367in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{2.224568in}}%
\pgfpathlineto{\pgfqpoint{1.502554in}{2.226712in}}%
\pgfpathlineto{\pgfqpoint{1.507333in}{2.221210in}}%
\pgfpathlineto{\pgfqpoint{1.508926in}{2.224024in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{1.515299in}{2.220737in}}%
\pgfpathlineto{\pgfqpoint{1.516892in}{2.223497in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.219981in}}%
\pgfpathlineto{\pgfqpoint{1.521671in}{2.220802in}}%
\pgfpathlineto{\pgfqpoint{1.524858in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{2.213612in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{2.217568in}}%
\pgfpathlineto{\pgfqpoint{1.534416in}{2.212517in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{2.213304in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{2.212549in}}%
\pgfpathlineto{\pgfqpoint{1.539196in}{2.213532in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{1.547162in}{2.211760in}}%
\pgfpathlineto{\pgfqpoint{1.548755in}{2.213186in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{2.211493in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{2.209558in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{2.210868in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{2.206278in}}%
\pgfpathlineto{\pgfqpoint{1.561500in}{2.206642in}}%
\pgfpathlineto{\pgfqpoint{1.563093in}{2.208152in}}%
\pgfpathlineto{\pgfqpoint{1.566279in}{2.207375in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{2.207722in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{2.204836in}}%
\pgfpathlineto{\pgfqpoint{1.572652in}{2.207819in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{2.204792in}}%
\pgfpathlineto{\pgfqpoint{1.579024in}{2.201663in}}%
\pgfpathlineto{\pgfqpoint{1.580618in}{2.203776in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{2.198583in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{2.200352in}}%
\pgfpathlineto{\pgfqpoint{1.588583in}{2.198920in}}%
\pgfpathlineto{\pgfqpoint{1.593363in}{2.199867in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{2.197133in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{2.199507in}}%
\pgfpathlineto{\pgfqpoint{1.598142in}{2.198803in}}%
\pgfpathlineto{\pgfqpoint{1.599735in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{2.196186in}}%
\pgfpathlineto{\pgfqpoint{1.604515in}{2.192613in}}%
\pgfpathlineto{\pgfqpoint{1.606108in}{2.193272in}}%
\pgfpathlineto{\pgfqpoint{1.607701in}{2.192340in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{2.196155in}}%
\pgfpathlineto{\pgfqpoint{1.612480in}{2.194414in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{2.195060in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{2.190225in}}%
\pgfpathlineto{\pgfqpoint{1.625225in}{2.191243in}}%
\pgfpathlineto{\pgfqpoint{1.628412in}{2.186608in}}%
\pgfpathlineto{\pgfqpoint{1.630005in}{2.188670in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{2.188213in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{2.185582in}}%
\pgfpathlineto{\pgfqpoint{1.637971in}{2.188118in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{2.186061in}}%
\pgfpathlineto{\pgfqpoint{1.642750in}{2.186830in}}%
\pgfpathlineto{\pgfqpoint{1.644343in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{2.187271in}}%
\pgfpathlineto{\pgfqpoint{1.649123in}{2.182395in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{2.182868in}}%
\pgfpathlineto{\pgfqpoint{1.657088in}{2.179889in}}%
\pgfpathlineto{\pgfqpoint{1.658681in}{2.180591in}}%
\pgfpathlineto{\pgfqpoint{1.661868in}{2.183813in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{2.177952in}}%
\pgfpathlineto{\pgfqpoint{1.668240in}{2.179403in}}%
\pgfpathlineto{\pgfqpoint{1.671427in}{2.181356in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{2.174518in}}%
\pgfpathlineto{\pgfqpoint{1.679392in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{1.684172in}{2.176016in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{2.173954in}}%
\pgfpathlineto{\pgfqpoint{1.687358in}{2.174977in}}%
\pgfpathlineto{\pgfqpoint{1.688951in}{2.174527in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{2.175368in}}%
\pgfpathlineto{\pgfqpoint{1.696917in}{2.173349in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{2.173641in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{2.169502in}}%
\pgfpathlineto{\pgfqpoint{1.706476in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{2.170941in}}%
\pgfpathlineto{\pgfqpoint{1.709662in}{2.168265in}}%
\pgfpathlineto{\pgfqpoint{1.712848in}{2.170746in}}%
\pgfpathlineto{\pgfqpoint{1.716035in}{2.166292in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{1.722407in}{2.169581in}}%
\pgfpathlineto{\pgfqpoint{1.727187in}{2.163754in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{2.165403in}}%
\pgfpathlineto{\pgfqpoint{1.731966in}{2.167071in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{2.162718in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{2.163681in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{2.164007in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{2.161839in}}%
\pgfpathlineto{\pgfqpoint{1.743118in}{2.162586in}}%
\pgfpathlineto{\pgfqpoint{1.747897in}{2.160792in}}%
\pgfpathlineto{\pgfqpoint{1.754270in}{2.158928in}}%
\pgfpathlineto{\pgfqpoint{1.757456in}{2.159636in}}%
\pgfpathlineto{\pgfqpoint{1.762236in}{2.158250in}}%
\pgfpathlineto{\pgfqpoint{1.767015in}{2.158173in}}%
\pgfpathlineto{\pgfqpoint{1.770201in}{2.155207in}}%
\pgfpathlineto{\pgfqpoint{1.771795in}{2.155538in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{2.157160in}}%
\pgfpathlineto{\pgfqpoint{1.786133in}{2.152508in}}%
\pgfpathlineto{\pgfqpoint{1.787726in}{2.151920in}}%
\pgfpathlineto{\pgfqpoint{1.792505in}{2.153875in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{2.150851in}}%
\pgfpathlineto{\pgfqpoint{1.797285in}{2.154130in}}%
\pgfpathlineto{\pgfqpoint{1.803657in}{2.150442in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{2.150196in}}%
\pgfpathlineto{\pgfqpoint{1.813216in}{2.153645in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{2.147356in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{2.152013in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{2.145456in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{2.143937in}}%
\pgfpathlineto{\pgfqpoint{1.838706in}{2.145122in}}%
\pgfpathlineto{\pgfqpoint{1.841893in}{2.148268in}}%
\pgfpathlineto{\pgfqpoint{1.848265in}{2.143513in}}%
\pgfpathlineto{\pgfqpoint{1.849858in}{2.143388in}}%
\pgfpathlineto{\pgfqpoint{1.851452in}{2.141752in}}%
\pgfpathlineto{\pgfqpoint{1.854638in}{2.144141in}}%
\pgfpathlineto{\pgfqpoint{1.856231in}{2.143411in}}%
\pgfpathlineto{\pgfqpoint{1.857824in}{2.145634in}}%
\pgfpathlineto{\pgfqpoint{1.864197in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{2.140538in}}%
\pgfpathlineto{\pgfqpoint{1.872162in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.875349in}{2.139253in}}%
\pgfpathlineto{\pgfqpoint{1.878535in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{2.140494in}}%
\pgfpathlineto{\pgfqpoint{1.907212in}{2.137125in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{2.135664in}}%
\pgfpathlineto{\pgfqpoint{1.911991in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{1.916770in}{2.136922in}}%
\pgfpathlineto{\pgfqpoint{1.918364in}{2.137798in}}%
\pgfpathlineto{\pgfqpoint{1.919957in}{2.137245in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{2.134507in}}%
\pgfpathlineto{\pgfqpoint{1.924736in}{2.133777in}}%
\pgfpathlineto{\pgfqpoint{1.927922in}{2.135459in}}%
\pgfpathlineto{\pgfqpoint{1.932702in}{2.132621in}}%
\pgfpathlineto{\pgfqpoint{1.935888in}{2.137588in}}%
\pgfpathlineto{\pgfqpoint{1.939074in}{2.135910in}}%
\pgfpathlineto{\pgfqpoint{1.940668in}{2.133616in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{2.134760in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{2.134298in}}%
\pgfpathlineto{\pgfqpoint{1.945447in}{2.131903in}}%
\pgfpathlineto{\pgfqpoint{1.948633in}{2.133894in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.133599in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{2.133599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199597in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 5e-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153420in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913089in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.913089in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913089in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913089in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672758in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672758in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672758in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.345071in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{2.345071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{2.345071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.647742in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{2.647742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{2.647742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.950413in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{2.950413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{2.950413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{3.253085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191387in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.196435in}{3.177892in}}%
\pgfpathlineto{\pgfqpoint{2.202807in}{3.098140in}}%
\pgfpathlineto{\pgfqpoint{2.215552in}{2.985018in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{2.900665in}}%
\pgfpathlineto{\pgfqpoint{2.244229in}{2.842024in}}%
\pgfpathlineto{\pgfqpoint{2.255381in}{2.805054in}}%
\pgfpathlineto{\pgfqpoint{2.263347in}{2.782134in}}%
\pgfpathlineto{\pgfqpoint{2.264940in}{2.780193in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{2.745932in}}%
\pgfpathlineto{\pgfqpoint{2.282464in}{2.741937in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{2.730415in}}%
\pgfpathlineto{\pgfqpoint{2.288837in}{2.728868in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{2.721909in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.722334in}}%
\pgfpathlineto{\pgfqpoint{2.298396in}{2.709820in}}%
\pgfpathlineto{\pgfqpoint{2.299989in}{2.709590in}}%
\pgfpathlineto{\pgfqpoint{2.304768in}{2.701092in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{2.686217in}}%
\pgfpathlineto{\pgfqpoint{2.315920in}{2.688025in}}%
\pgfpathlineto{\pgfqpoint{2.317513in}{2.685280in}}%
\pgfpathlineto{\pgfqpoint{2.319106in}{2.679247in}}%
\pgfpathlineto{\pgfqpoint{2.322293in}{2.677766in}}%
\pgfpathlineto{\pgfqpoint{2.325479in}{2.673148in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{2.673173in}}%
\pgfpathlineto{\pgfqpoint{2.330258in}{2.668782in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{2.667920in}}%
\pgfpathlineto{\pgfqpoint{2.336631in}{2.658925in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{2.655569in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{2.655482in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{2.650908in}}%
\pgfpathlineto{\pgfqpoint{2.346190in}{2.650639in}}%
\pgfpathlineto{\pgfqpoint{2.349376in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{2.352562in}{2.643273in}}%
\pgfpathlineto{\pgfqpoint{2.354156in}{2.643657in}}%
\pgfpathlineto{\pgfqpoint{2.365308in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{2.366901in}{2.631603in}}%
\pgfpathlineto{\pgfqpoint{2.368494in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{2.370087in}{2.626380in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{2.625974in}}%
\pgfpathlineto{\pgfqpoint{2.378053in}{2.620478in}}%
\pgfpathlineto{\pgfqpoint{2.381239in}{2.619823in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{2.617041in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{2.615119in}}%
\pgfpathlineto{\pgfqpoint{2.397170in}{2.606471in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{2.603498in}}%
\pgfpathlineto{\pgfqpoint{2.400357in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{2.403543in}{2.602924in}}%
\pgfpathlineto{\pgfqpoint{2.406729in}{2.601573in}}%
\pgfpathlineto{\pgfqpoint{2.408322in}{2.600596in}}%
\pgfpathlineto{\pgfqpoint{2.411509in}{2.594553in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{2.596707in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.593454in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{2.592114in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{2.592416in}}%
\pgfpathlineto{\pgfqpoint{2.422661in}{2.591308in}}%
\pgfpathlineto{\pgfqpoint{2.424254in}{2.587839in}}%
\pgfpathlineto{\pgfqpoint{2.430626in}{2.584975in}}%
\pgfpathlineto{\pgfqpoint{2.433813in}{2.582999in}}%
\pgfpathlineto{\pgfqpoint{2.435406in}{2.583678in}}%
\pgfpathlineto{\pgfqpoint{2.438592in}{2.581518in}}%
\pgfpathlineto{\pgfqpoint{2.441778in}{2.575273in}}%
\pgfpathlineto{\pgfqpoint{2.444965in}{2.573078in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{2.448151in}{2.574547in}}%
\pgfpathlineto{\pgfqpoint{2.454524in}{2.569192in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{2.565699in}}%
\pgfpathlineto{\pgfqpoint{2.465676in}{2.561657in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{2.560935in}}%
\pgfpathlineto{\pgfqpoint{2.470455in}{2.564589in}}%
\pgfpathlineto{\pgfqpoint{2.473641in}{2.560474in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{2.558484in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.555769in}}%
\pgfpathlineto{\pgfqpoint{2.484793in}{2.555711in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{2.552967in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{2.553016in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{2.554828in}}%
\pgfpathlineto{\pgfqpoint{2.492759in}{2.552928in}}%
\pgfpathlineto{\pgfqpoint{2.495945in}{2.550739in}}%
\pgfpathlineto{\pgfqpoint{2.497538in}{2.547683in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{2.547521in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{2.548744in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.547839in}}%
\pgfpathlineto{\pgfqpoint{2.503911in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{2.511877in}{2.543357in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{2.542491in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{2.537802in}}%
\pgfpathlineto{\pgfqpoint{2.519842in}{2.540468in}}%
\pgfpathlineto{\pgfqpoint{2.521435in}{2.539688in}}%
\pgfpathlineto{\pgfqpoint{2.524622in}{2.535436in}}%
\pgfpathlineto{\pgfqpoint{2.530994in}{2.535243in}}%
\pgfpathlineto{\pgfqpoint{2.532587in}{2.531300in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{2.537367in}{2.530433in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{2.529974in}}%
\pgfpathlineto{\pgfqpoint{2.542146in}{2.533402in}}%
\pgfpathlineto{\pgfqpoint{2.545333in}{2.528533in}}%
\pgfpathlineto{\pgfqpoint{2.548519in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{2.554891in}{2.524179in}}%
\pgfpathlineto{\pgfqpoint{2.556485in}{2.524372in}}%
\pgfpathlineto{\pgfqpoint{2.558078in}{2.522933in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{2.523083in}}%
\pgfpathlineto{\pgfqpoint{2.562857in}{2.519982in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{2.523674in}}%
\pgfpathlineto{\pgfqpoint{2.567637in}{2.523355in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{2.521220in}}%
\pgfpathlineto{\pgfqpoint{2.572416in}{2.520514in}}%
\pgfpathlineto{\pgfqpoint{2.574009in}{2.517931in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{2.517964in}}%
\pgfpathlineto{\pgfqpoint{2.580382in}{2.516442in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{2.512763in}}%
\pgfpathlineto{\pgfqpoint{2.583568in}{2.512282in}}%
\pgfpathlineto{\pgfqpoint{2.586754in}{2.514026in}}%
\pgfpathlineto{\pgfqpoint{2.591534in}{2.508591in}}%
\pgfpathlineto{\pgfqpoint{2.593127in}{2.510967in}}%
\pgfpathlineto{\pgfqpoint{2.594720in}{2.510362in}}%
\pgfpathlineto{\pgfqpoint{2.596313in}{2.507784in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.507598in}}%
\pgfpathlineto{\pgfqpoint{2.601093in}{2.509085in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.507158in}}%
\pgfpathlineto{\pgfqpoint{2.605872in}{2.508053in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{2.503612in}}%
\pgfpathlineto{\pgfqpoint{2.613838in}{2.503715in}}%
\pgfpathlineto{\pgfqpoint{2.615431in}{2.501010in}}%
\pgfpathlineto{\pgfqpoint{2.618617in}{2.500905in}}%
\pgfpathlineto{\pgfqpoint{2.620210in}{2.501572in}}%
\pgfpathlineto{\pgfqpoint{2.624990in}{2.499391in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{2.497112in}}%
\pgfpathlineto{\pgfqpoint{2.634549in}{2.490600in}}%
\pgfpathlineto{\pgfqpoint{2.637735in}{2.497144in}}%
\pgfpathlineto{\pgfqpoint{2.640921in}{2.492042in}}%
\pgfpathlineto{\pgfqpoint{2.644107in}{2.491644in}}%
\pgfpathlineto{\pgfqpoint{2.647294in}{2.489968in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{2.489432in}}%
\pgfpathlineto{\pgfqpoint{2.653666in}{2.487476in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.487717in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{2.484916in}}%
\pgfpathlineto{\pgfqpoint{2.660039in}{2.484705in}}%
\pgfpathlineto{\pgfqpoint{2.661632in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{2.663225in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{2.666411in}{2.482944in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{2.484332in}}%
\pgfpathlineto{\pgfqpoint{2.679157in}{2.480569in}}%
\pgfpathlineto{\pgfqpoint{2.680750in}{2.481758in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.480648in}}%
\pgfpathlineto{\pgfqpoint{2.683936in}{2.477629in}}%
\pgfpathlineto{\pgfqpoint{2.690309in}{2.475626in}}%
\pgfpathlineto{\pgfqpoint{2.691902in}{2.477467in}}%
\pgfpathlineto{\pgfqpoint{2.693495in}{2.476635in}}%
\pgfpathlineto{\pgfqpoint{2.696681in}{2.472202in}}%
\pgfpathlineto{\pgfqpoint{2.698274in}{2.473586in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{2.473175in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{2.469143in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{2.471440in}}%
\pgfpathlineto{\pgfqpoint{2.706240in}{2.471308in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{2.468206in}}%
\pgfpathlineto{\pgfqpoint{2.711019in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{2.712613in}{2.470438in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{2.717392in}{2.467526in}}%
\pgfpathlineto{\pgfqpoint{2.720578in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{2.725358in}{2.465370in}}%
\pgfpathlineto{\pgfqpoint{2.728544in}{2.464455in}}%
\pgfpathlineto{\pgfqpoint{2.730137in}{2.465364in}}%
\pgfpathlineto{\pgfqpoint{2.733323in}{2.462821in}}%
\pgfpathlineto{\pgfqpoint{2.734916in}{2.462996in}}%
\pgfpathlineto{\pgfqpoint{2.741289in}{2.457993in}}%
\pgfpathlineto{\pgfqpoint{2.749255in}{2.457257in}}%
\pgfpathlineto{\pgfqpoint{2.750848in}{2.456208in}}%
\pgfpathlineto{\pgfqpoint{2.754034in}{2.456023in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{2.453760in}}%
\pgfpathlineto{\pgfqpoint{2.760407in}{2.452804in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{2.453915in}}%
\pgfpathlineto{\pgfqpoint{2.765186in}{2.454304in}}%
\pgfpathlineto{\pgfqpoint{2.768372in}{2.449032in}}%
\pgfpathlineto{\pgfqpoint{2.769966in}{2.450135in}}%
\pgfpathlineto{\pgfqpoint{2.771559in}{2.447942in}}%
\pgfpathlineto{\pgfqpoint{2.776338in}{2.448125in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{2.447069in}}%
\pgfpathlineto{\pgfqpoint{2.779524in}{2.444350in}}%
\pgfpathlineto{\pgfqpoint{2.782711in}{2.447371in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{2.445559in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{2.442143in}}%
\pgfpathlineto{\pgfqpoint{2.792270in}{2.443000in}}%
\pgfpathlineto{\pgfqpoint{2.797049in}{2.440115in}}%
\pgfpathlineto{\pgfqpoint{2.798642in}{2.441504in}}%
\pgfpathlineto{\pgfqpoint{2.800235in}{2.440816in}}%
\pgfpathlineto{\pgfqpoint{2.803422in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{2.805015in}{2.441002in}}%
\pgfpathlineto{\pgfqpoint{2.806608in}{2.440694in}}%
\pgfpathlineto{\pgfqpoint{2.808201in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{2.809794in}{2.439579in}}%
\pgfpathlineto{\pgfqpoint{2.814574in}{2.435234in}}%
\pgfpathlineto{\pgfqpoint{2.816167in}{2.434168in}}%
\pgfpathlineto{\pgfqpoint{2.817760in}{2.434680in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.432294in}}%
\pgfpathlineto{\pgfqpoint{2.822539in}{2.433680in}}%
\pgfpathlineto{\pgfqpoint{2.824132in}{2.431825in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{2.431813in}}%
\pgfpathlineto{\pgfqpoint{2.827319in}{2.434665in}}%
\pgfpathlineto{\pgfqpoint{2.828912in}{2.433319in}}%
\pgfpathlineto{\pgfqpoint{2.832098in}{2.425618in}}%
\pgfpathlineto{\pgfqpoint{2.833691in}{2.425349in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{2.428790in}}%
\pgfpathlineto{\pgfqpoint{2.840064in}{2.427000in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{2.428122in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{2.424388in}}%
\pgfpathlineto{\pgfqpoint{2.848030in}{2.425408in}}%
\pgfpathlineto{\pgfqpoint{2.855995in}{2.418147in}}%
\pgfpathlineto{\pgfqpoint{2.857588in}{2.420049in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{2.860775in}{2.423090in}}%
\pgfpathlineto{\pgfqpoint{2.863961in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{2.416344in}}%
\pgfpathlineto{\pgfqpoint{2.868740in}{2.420810in}}%
\pgfpathlineto{\pgfqpoint{2.871927in}{2.419277in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.416221in}}%
\pgfpathlineto{\pgfqpoint{2.878299in}{2.413484in}}%
\pgfpathlineto{\pgfqpoint{2.881486in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{2.884672in}{2.412831in}}%
\pgfpathlineto{\pgfqpoint{2.886265in}{2.413501in}}%
\pgfpathlineto{\pgfqpoint{2.889451in}{2.411162in}}%
\pgfpathlineto{\pgfqpoint{2.892638in}{2.408827in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{2.410430in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{2.404891in}}%
\pgfpathlineto{\pgfqpoint{2.902196in}{2.407748in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.405678in}}%
\pgfpathlineto{\pgfqpoint{2.910162in}{2.401816in}}%
\pgfpathlineto{\pgfqpoint{2.911755in}{2.404410in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{2.404531in}}%
\pgfpathlineto{\pgfqpoint{2.921314in}{2.398274in}}%
\pgfpathlineto{\pgfqpoint{2.924500in}{2.399496in}}%
\pgfpathlineto{\pgfqpoint{2.927687in}{2.395397in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{2.392814in}}%
\pgfpathlineto{\pgfqpoint{2.932466in}{2.395777in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{2.394910in}}%
\pgfpathlineto{\pgfqpoint{2.935652in}{2.396100in}}%
\pgfpathlineto{\pgfqpoint{2.937246in}{2.395812in}}%
\pgfpathlineto{\pgfqpoint{2.938839in}{2.392012in}}%
\pgfpathlineto{\pgfqpoint{2.942025in}{2.391218in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{2.390301in}}%
\pgfpathlineto{\pgfqpoint{2.946804in}{2.393688in}}%
\pgfpathlineto{\pgfqpoint{2.948398in}{2.393407in}}%
\pgfpathlineto{\pgfqpoint{2.951584in}{2.387805in}}%
\pgfpathlineto{\pgfqpoint{2.953177in}{2.388709in}}%
\pgfpathlineto{\pgfqpoint{2.956363in}{2.387717in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{2.388841in}}%
\pgfpathlineto{\pgfqpoint{2.961143in}{2.384541in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{2.385424in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{2.384440in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.385086in}}%
\pgfpathlineto{\pgfqpoint{2.967515in}{2.384278in}}%
\pgfpathlineto{\pgfqpoint{2.969108in}{2.381706in}}%
\pgfpathlineto{\pgfqpoint{2.970701in}{2.382437in}}%
\pgfpathlineto{\pgfqpoint{2.973888in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{2.384414in}}%
\pgfpathlineto{\pgfqpoint{2.978667in}{2.379555in}}%
\pgfpathlineto{\pgfqpoint{2.983447in}{2.379136in}}%
\pgfpathlineto{\pgfqpoint{2.985040in}{2.379508in}}%
\pgfpathlineto{\pgfqpoint{2.989819in}{2.375555in}}%
\pgfpathlineto{\pgfqpoint{2.991412in}{2.371915in}}%
\pgfpathlineto{\pgfqpoint{2.994599in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{2.997785in}{2.375903in}}%
\pgfpathlineto{\pgfqpoint{3.000971in}{2.374470in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{2.366671in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{2.367871in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{2.361745in}}%
\pgfpathlineto{\pgfqpoint{3.026461in}{2.366159in}}%
\pgfpathlineto{\pgfqpoint{3.028055in}{2.362941in}}%
\pgfpathlineto{\pgfqpoint{3.029648in}{2.362844in}}%
\pgfpathlineto{\pgfqpoint{3.032834in}{2.361200in}}%
\pgfpathlineto{\pgfqpoint{3.034427in}{2.363882in}}%
\pgfpathlineto{\pgfqpoint{3.037613in}{2.361685in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{2.361970in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{2.359406in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{2.359271in}}%
\pgfpathlineto{\pgfqpoint{3.047172in}{2.354817in}}%
\pgfpathlineto{\pgfqpoint{3.050359in}{2.356046in}}%
\pgfpathlineto{\pgfqpoint{3.051952in}{2.353366in}}%
\pgfpathlineto{\pgfqpoint{3.053545in}{2.354842in}}%
\pgfpathlineto{\pgfqpoint{3.055138in}{2.354685in}}%
\pgfpathlineto{\pgfqpoint{3.056731in}{2.350008in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.350079in}}%
\pgfpathlineto{\pgfqpoint{3.059917in}{2.352456in}}%
\pgfpathlineto{\pgfqpoint{3.063104in}{2.349374in}}%
\pgfpathlineto{\pgfqpoint{3.064697in}{2.349805in}}%
\pgfpathlineto{\pgfqpoint{3.067883in}{2.352468in}}%
\pgfpathlineto{\pgfqpoint{3.071069in}{2.348803in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{2.347914in}}%
\pgfpathlineto{\pgfqpoint{3.074256in}{2.348486in}}%
\pgfpathlineto{\pgfqpoint{3.075849in}{2.346606in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{2.346139in}}%
\pgfpathlineto{\pgfqpoint{3.083815in}{2.340410in}}%
\pgfpathlineto{\pgfqpoint{3.085408in}{2.341122in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{2.345847in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.340248in}}%
\pgfpathlineto{\pgfqpoint{3.094967in}{2.341340in}}%
\pgfpathlineto{\pgfqpoint{3.099746in}{2.336227in}}%
\pgfpathlineto{\pgfqpoint{3.101339in}{2.335921in}}%
\pgfpathlineto{\pgfqpoint{3.102932in}{2.336797in}}%
\pgfpathlineto{\pgfqpoint{3.106119in}{2.332880in}}%
\pgfpathlineto{\pgfqpoint{3.109305in}{2.335091in}}%
\pgfpathlineto{\pgfqpoint{3.110898in}{2.334034in}}%
\pgfpathlineto{\pgfqpoint{3.112491in}{2.335716in}}%
\pgfpathlineto{\pgfqpoint{3.115677in}{2.332882in}}%
\pgfpathlineto{\pgfqpoint{3.118864in}{2.334294in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{2.330654in}}%
\pgfpathlineto{\pgfqpoint{3.123643in}{2.331186in}}%
\pgfpathlineto{\pgfqpoint{3.125236in}{2.327825in}}%
\pgfpathlineto{\pgfqpoint{3.126829in}{2.329090in}}%
\pgfpathlineto{\pgfqpoint{3.128423in}{2.328467in}}%
\pgfpathlineto{\pgfqpoint{3.130016in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{3.133202in}{2.328442in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{2.325848in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.327247in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{2.326938in}}%
\pgfpathlineto{\pgfqpoint{3.142761in}{2.321705in}}%
\pgfpathlineto{\pgfqpoint{3.144354in}{2.321347in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{2.324309in}}%
\pgfpathlineto{\pgfqpoint{3.152320in}{2.318712in}}%
\pgfpathlineto{\pgfqpoint{3.153913in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{3.157099in}{2.317643in}}%
\pgfpathlineto{\pgfqpoint{3.160285in}{2.318741in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{2.313355in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{2.317570in}}%
\pgfpathlineto{\pgfqpoint{3.168251in}{2.312866in}}%
\pgfpathlineto{\pgfqpoint{3.169844in}{2.313742in}}%
\pgfpathlineto{\pgfqpoint{3.174624in}{2.310972in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.305485in}}%
\pgfpathlineto{\pgfqpoint{3.185776in}{2.308624in}}%
\pgfpathlineto{\pgfqpoint{3.187369in}{2.307264in}}%
\pgfpathlineto{\pgfqpoint{3.190555in}{2.303413in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.303255in}}%
\pgfpathlineto{\pgfqpoint{3.203300in}{2.300072in}}%
\pgfpathlineto{\pgfqpoint{3.206486in}{2.302905in}}%
\pgfpathlineto{\pgfqpoint{3.208080in}{2.301893in}}%
\pgfpathlineto{\pgfqpoint{3.209673in}{2.299477in}}%
\pgfpathlineto{\pgfqpoint{3.211266in}{2.299206in}}%
\pgfpathlineto{\pgfqpoint{3.212859in}{2.296238in}}%
\pgfpathlineto{\pgfqpoint{3.214452in}{2.296283in}}%
\pgfpathlineto{\pgfqpoint{3.216045in}{2.298219in}}%
\pgfpathlineto{\pgfqpoint{3.220825in}{2.292285in}}%
\pgfpathlineto{\pgfqpoint{3.222418in}{2.295092in}}%
\pgfpathlineto{\pgfqpoint{3.225604in}{2.291406in}}%
\pgfpathlineto{\pgfqpoint{3.228790in}{2.291576in}}%
\pgfpathlineto{\pgfqpoint{3.230384in}{2.294337in}}%
\pgfpathlineto{\pgfqpoint{3.233570in}{2.290550in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{2.290972in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{2.283705in}}%
\pgfpathlineto{\pgfqpoint{3.244722in}{2.287423in}}%
\pgfpathlineto{\pgfqpoint{3.247908in}{2.282089in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{2.282799in}}%
\pgfpathlineto{\pgfqpoint{3.251094in}{2.281907in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{2.282615in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{3.260653in}{2.280201in}}%
\pgfpathlineto{\pgfqpoint{3.262246in}{2.281459in}}%
\pgfpathlineto{\pgfqpoint{3.265433in}{2.279768in}}%
\pgfpathlineto{\pgfqpoint{3.267026in}{2.277500in}}%
\pgfpathlineto{\pgfqpoint{3.270212in}{2.280342in}}%
\pgfpathlineto{\pgfqpoint{3.271805in}{2.278529in}}%
\pgfpathlineto{\pgfqpoint{3.273398in}{2.273822in}}%
\pgfpathlineto{\pgfqpoint{3.281364in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{3.284550in}{2.271427in}}%
\pgfpathlineto{\pgfqpoint{3.286144in}{2.274252in}}%
\pgfpathlineto{\pgfqpoint{3.289330in}{2.271244in}}%
\pgfpathlineto{\pgfqpoint{3.292516in}{2.268124in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.270268in}}%
\pgfpathlineto{\pgfqpoint{3.297296in}{2.264443in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{2.266183in}}%
\pgfpathlineto{\pgfqpoint{3.302075in}{2.264646in}}%
\pgfpathlineto{\pgfqpoint{3.305261in}{2.266479in}}%
\pgfpathlineto{\pgfqpoint{3.306854in}{2.265209in}}%
\pgfpathlineto{\pgfqpoint{3.308448in}{2.262164in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{2.264415in}}%
\pgfpathlineto{\pgfqpoint{3.311634in}{2.264018in}}%
\pgfpathlineto{\pgfqpoint{3.316413in}{2.257745in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{2.257114in}}%
\pgfpathlineto{\pgfqpoint{3.319600in}{2.257759in}}%
\pgfpathlineto{\pgfqpoint{3.321193in}{2.256623in}}%
\pgfpathlineto{\pgfqpoint{3.324379in}{2.259865in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{2.258138in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{2.258584in}}%
\pgfpathlineto{\pgfqpoint{3.335531in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{3.338717in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.249560in}}%
\pgfpathlineto{\pgfqpoint{3.343497in}{2.251298in}}%
\pgfpathlineto{\pgfqpoint{3.345090in}{2.250523in}}%
\pgfpathlineto{\pgfqpoint{3.348276in}{2.248055in}}%
\pgfpathlineto{\pgfqpoint{3.349869in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{3.351462in}{2.249866in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.247805in}}%
\pgfpathlineto{\pgfqpoint{3.357835in}{2.250337in}}%
\pgfpathlineto{\pgfqpoint{3.359428in}{2.248501in}}%
\pgfpathlineto{\pgfqpoint{3.362614in}{2.243731in}}%
\pgfpathlineto{\pgfqpoint{3.367394in}{2.243406in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{2.240517in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{2.240928in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{2.243902in}}%
\pgfpathlineto{\pgfqpoint{3.378546in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{2.239281in}}%
\pgfpathlineto{\pgfqpoint{3.383325in}{2.239384in}}%
\pgfpathlineto{\pgfqpoint{3.384918in}{2.240824in}}%
\pgfpathlineto{\pgfqpoint{3.391291in}{2.233328in}}%
\pgfpathlineto{\pgfqpoint{3.392884in}{2.235505in}}%
\pgfpathlineto{\pgfqpoint{3.397664in}{2.234599in}}%
\pgfpathlineto{\pgfqpoint{3.399257in}{2.232556in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{2.233320in}}%
\pgfpathlineto{\pgfqpoint{3.402443in}{2.232673in}}%
\pgfpathlineto{\pgfqpoint{3.405629in}{2.233170in}}%
\pgfpathlineto{\pgfqpoint{3.410409in}{2.230997in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.231086in}}%
\pgfpathlineto{\pgfqpoint{3.418374in}{2.226685in}}%
\pgfpathlineto{\pgfqpoint{3.419968in}{2.228234in}}%
\pgfpathlineto{\pgfqpoint{3.421561in}{2.227744in}}%
\pgfpathlineto{\pgfqpoint{3.423154in}{2.224965in}}%
\pgfpathlineto{\pgfqpoint{3.426340in}{2.227175in}}%
\pgfpathlineto{\pgfqpoint{3.429526in}{2.222451in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.225020in}}%
\pgfpathlineto{\pgfqpoint{3.435899in}{2.225434in}}%
\pgfpathlineto{\pgfqpoint{3.440678in}{2.219323in}}%
\pgfpathlineto{\pgfqpoint{3.443865in}{2.220499in}}%
\pgfpathlineto{\pgfqpoint{3.445458in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.448644in}{2.217684in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.218419in}}%
\pgfpathlineto{\pgfqpoint{3.455017in}{2.216229in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.216879in}}%
\pgfpathlineto{\pgfqpoint{3.462982in}{2.214013in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{2.212613in}}%
\pgfpathlineto{\pgfqpoint{3.470948in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{3.475727in}{2.211329in}}%
\pgfpathlineto{\pgfqpoint{3.480507in}{2.211072in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{2.207690in}}%
\pgfpathlineto{\pgfqpoint{3.485286in}{2.207921in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{2.209428in}}%
\pgfpathlineto{\pgfqpoint{3.498031in}{2.206824in}}%
\pgfpathlineto{\pgfqpoint{3.501218in}{2.203437in}}%
\pgfpathlineto{\pgfqpoint{3.505997in}{2.205005in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{3.510777in}{2.204675in}}%
\pgfpathlineto{\pgfqpoint{3.513963in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.515556in}{2.200033in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{2.200943in}}%
\pgfpathlineto{\pgfqpoint{3.518742in}{2.203561in}}%
\pgfpathlineto{\pgfqpoint{3.520335in}{2.200625in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{2.203650in}}%
\pgfpathlineto{\pgfqpoint{3.531487in}{2.197075in}}%
\pgfpathlineto{\pgfqpoint{3.534674in}{2.201364in}}%
\pgfpathlineto{\pgfqpoint{3.537860in}{2.198612in}}%
\pgfpathlineto{\pgfqpoint{3.539453in}{2.197205in}}%
\pgfpathlineto{\pgfqpoint{3.541046in}{2.197451in}}%
\pgfpathlineto{\pgfqpoint{3.545826in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{3.547419in}{2.194401in}}%
\pgfpathlineto{\pgfqpoint{3.549012in}{2.192852in}}%
\pgfpathlineto{\pgfqpoint{3.552198in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{3.555385in}{2.196689in}}%
\pgfpathlineto{\pgfqpoint{3.561757in}{2.191854in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{2.191650in}}%
\pgfpathlineto{\pgfqpoint{3.564943in}{2.189871in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{2.191982in}}%
\pgfpathlineto{\pgfqpoint{3.569723in}{2.191369in}}%
\pgfpathlineto{\pgfqpoint{3.571316in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{3.579282in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{2.187812in}}%
\pgfpathlineto{\pgfqpoint{3.585654in}{2.188045in}}%
\pgfpathlineto{\pgfqpoint{3.588841in}{2.186579in}}%
\pgfpathlineto{\pgfqpoint{3.592027in}{2.185888in}}%
\pgfpathlineto{\pgfqpoint{3.593620in}{2.187632in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{2.187642in}}%
\pgfpathlineto{\pgfqpoint{3.598399in}{2.187861in}}%
\pgfpathlineto{\pgfqpoint{3.601586in}{2.185877in}}%
\pgfpathlineto{\pgfqpoint{3.604772in}{2.185593in}}%
\pgfpathlineto{\pgfqpoint{3.606365in}{2.186927in}}%
\pgfpathlineto{\pgfqpoint{3.611145in}{2.184345in}}%
\pgfpathlineto{\pgfqpoint{3.614331in}{2.185053in}}%
\pgfpathlineto{\pgfqpoint{3.620703in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{3.622297in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{2.186975in}}%
\pgfpathlineto{\pgfqpoint{3.630262in}{2.183216in}}%
\pgfpathlineto{\pgfqpoint{3.631855in}{2.183957in}}%
\pgfpathlineto{\pgfqpoint{3.633449in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{3.636635in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{3.638228in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{2.181475in}}%
\pgfpathlineto{\pgfqpoint{3.646194in}{2.178556in}}%
\pgfpathlineto{\pgfqpoint{3.649380in}{2.183560in}}%
\pgfpathlineto{\pgfqpoint{3.652566in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{3.654159in}{2.179562in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{3.657346in}{2.180160in}}%
\pgfpathlineto{\pgfqpoint{3.658939in}{2.177678in}}%
\pgfpathlineto{\pgfqpoint{3.662125in}{2.179705in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.179354in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.179354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187899in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{3.133351in}}%
\pgfpathlineto{\pgfqpoint{2.202807in}{3.035261in}}%
\pgfpathlineto{\pgfqpoint{2.215552in}{2.927018in}}%
\pgfpathlineto{\pgfqpoint{2.231484in}{2.838762in}}%
\pgfpathlineto{\pgfqpoint{2.253788in}{2.754566in}}%
\pgfpathlineto{\pgfqpoint{2.256974in}{2.746973in}}%
\pgfpathlineto{\pgfqpoint{2.260160in}{2.735769in}}%
\pgfpathlineto{\pgfqpoint{2.266533in}{2.724037in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{2.701101in}}%
\pgfpathlineto{\pgfqpoint{2.284057in}{2.685306in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{2.678899in}}%
\pgfpathlineto{\pgfqpoint{2.288837in}{2.677550in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{2.670827in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.671580in}}%
\pgfpathlineto{\pgfqpoint{2.298396in}{2.659117in}}%
\pgfpathlineto{\pgfqpoint{2.299989in}{2.659016in}}%
\pgfpathlineto{\pgfqpoint{2.304768in}{2.650856in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{2.636092in}}%
\pgfpathlineto{\pgfqpoint{2.315920in}{2.637834in}}%
\pgfpathlineto{\pgfqpoint{2.317513in}{2.635267in}}%
\pgfpathlineto{\pgfqpoint{2.319106in}{2.629470in}}%
\pgfpathlineto{\pgfqpoint{2.322293in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{2.325479in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{2.623310in}}%
\pgfpathlineto{\pgfqpoint{2.330258in}{2.619218in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{2.618275in}}%
\pgfpathlineto{\pgfqpoint{2.336631in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{2.606276in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{2.606117in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{2.601618in}}%
\pgfpathlineto{\pgfqpoint{2.346190in}{2.601353in}}%
\pgfpathlineto{\pgfqpoint{2.349376in}{2.596936in}}%
\pgfpathlineto{\pgfqpoint{2.352562in}{2.594533in}}%
\pgfpathlineto{\pgfqpoint{2.354156in}{2.594779in}}%
\pgfpathlineto{\pgfqpoint{2.365308in}{2.580809in}}%
\pgfpathlineto{\pgfqpoint{2.366901in}{2.582982in}}%
\pgfpathlineto{\pgfqpoint{2.368494in}{2.581824in}}%
\pgfpathlineto{\pgfqpoint{2.370087in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{2.577550in}}%
\pgfpathlineto{\pgfqpoint{2.378053in}{2.572188in}}%
\pgfpathlineto{\pgfqpoint{2.381239in}{2.571522in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{2.568746in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{2.567311in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{2.555377in}}%
\pgfpathlineto{\pgfqpoint{2.400357in}{2.556832in}}%
\pgfpathlineto{\pgfqpoint{2.403543in}{2.555445in}}%
\pgfpathlineto{\pgfqpoint{2.406729in}{2.554029in}}%
\pgfpathlineto{\pgfqpoint{2.409916in}{2.550751in}}%
\pgfpathlineto{\pgfqpoint{2.411509in}{2.547273in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{2.549302in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.546150in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{2.544821in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{2.545264in}}%
\pgfpathlineto{\pgfqpoint{2.422661in}{2.544072in}}%
\pgfpathlineto{\pgfqpoint{2.424254in}{2.540645in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{2.538350in}}%
\pgfpathlineto{\pgfqpoint{2.438592in}{2.534490in}}%
\pgfpathlineto{\pgfqpoint{2.441778in}{2.528662in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{2.527726in}}%
\pgfpathlineto{\pgfqpoint{2.448151in}{2.527684in}}%
\pgfpathlineto{\pgfqpoint{2.449744in}{2.526031in}}%
\pgfpathlineto{\pgfqpoint{2.451337in}{2.526049in}}%
\pgfpathlineto{\pgfqpoint{2.454524in}{2.522271in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{2.518861in}}%
\pgfpathlineto{\pgfqpoint{2.465676in}{2.515053in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{2.514671in}}%
\pgfpathlineto{\pgfqpoint{2.470455in}{2.518207in}}%
\pgfpathlineto{\pgfqpoint{2.473641in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{2.512353in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{2.509609in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{2.484793in}{2.509479in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{2.506807in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{2.506614in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{2.508584in}}%
\pgfpathlineto{\pgfqpoint{2.491166in}{2.508224in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{2.501590in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{2.502708in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.501879in}}%
\pgfpathlineto{\pgfqpoint{2.503911in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{2.496435in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{2.492001in}}%
\pgfpathlineto{\pgfqpoint{2.519842in}{2.494590in}}%
\pgfpathlineto{\pgfqpoint{2.521435in}{2.494040in}}%
\pgfpathlineto{\pgfqpoint{2.524622in}{2.489512in}}%
\pgfpathlineto{\pgfqpoint{2.530994in}{2.489571in}}%
\pgfpathlineto{\pgfqpoint{2.532587in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{2.487447in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{2.484486in}}%
\pgfpathlineto{\pgfqpoint{2.542146in}{2.487617in}}%
\pgfpathlineto{\pgfqpoint{2.545333in}{2.483071in}}%
\pgfpathlineto{\pgfqpoint{2.548519in}{2.485253in}}%
\pgfpathlineto{\pgfqpoint{2.551705in}{2.482835in}}%
\pgfpathlineto{\pgfqpoint{2.556485in}{2.478813in}}%
\pgfpathlineto{\pgfqpoint{2.558078in}{2.477576in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{2.477768in}}%
\pgfpathlineto{\pgfqpoint{2.562857in}{2.474620in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{2.478415in}}%
\pgfpathlineto{\pgfqpoint{2.567637in}{2.478103in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{2.476060in}}%
\pgfpathlineto{\pgfqpoint{2.572416in}{2.475376in}}%
\pgfpathlineto{\pgfqpoint{2.574009in}{2.472864in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{2.472740in}}%
\pgfpathlineto{\pgfqpoint{2.580382in}{2.471394in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{2.467772in}}%
\pgfpathlineto{\pgfqpoint{2.583568in}{2.467189in}}%
\pgfpathlineto{\pgfqpoint{2.586754in}{2.468951in}}%
\pgfpathlineto{\pgfqpoint{2.591534in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{2.593127in}{2.466237in}}%
\pgfpathlineto{\pgfqpoint{2.594720in}{2.465741in}}%
\pgfpathlineto{\pgfqpoint{2.596313in}{2.463250in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.462915in}}%
\pgfpathlineto{\pgfqpoint{2.601093in}{2.464289in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.462414in}}%
\pgfpathlineto{\pgfqpoint{2.605872in}{2.463393in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{2.458736in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{2.459328in}}%
\pgfpathlineto{\pgfqpoint{2.613838in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{2.615431in}{2.456108in}}%
\pgfpathlineto{\pgfqpoint{2.618617in}{2.456241in}}%
\pgfpathlineto{\pgfqpoint{2.620210in}{2.457071in}}%
\pgfpathlineto{\pgfqpoint{2.624990in}{2.454747in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{2.452539in}}%
\pgfpathlineto{\pgfqpoint{2.634549in}{2.446073in}}%
\pgfpathlineto{\pgfqpoint{2.637735in}{2.452805in}}%
\pgfpathlineto{\pgfqpoint{2.640921in}{2.447605in}}%
\pgfpathlineto{\pgfqpoint{2.644107in}{2.447376in}}%
\pgfpathlineto{\pgfqpoint{2.647294in}{2.445732in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{2.440634in}}%
\pgfpathlineto{\pgfqpoint{2.660039in}{2.440656in}}%
\pgfpathlineto{\pgfqpoint{2.661632in}{2.442668in}}%
\pgfpathlineto{\pgfqpoint{2.663225in}{2.442032in}}%
\pgfpathlineto{\pgfqpoint{2.666411in}{2.438712in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{2.439941in}}%
\pgfpathlineto{\pgfqpoint{2.675970in}{2.437532in}}%
\pgfpathlineto{\pgfqpoint{2.677563in}{2.437684in}}%
\pgfpathlineto{\pgfqpoint{2.679157in}{2.436406in}}%
\pgfpathlineto{\pgfqpoint{2.680750in}{2.437472in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.436568in}}%
\pgfpathlineto{\pgfqpoint{2.683936in}{2.433760in}}%
\pgfpathlineto{\pgfqpoint{2.690309in}{2.431532in}}%
\pgfpathlineto{\pgfqpoint{2.691902in}{2.433311in}}%
\pgfpathlineto{\pgfqpoint{2.693495in}{2.432685in}}%
\pgfpathlineto{\pgfqpoint{2.696681in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{2.698274in}{2.429857in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{2.429351in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{2.425229in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{2.427579in}}%
\pgfpathlineto{\pgfqpoint{2.706240in}{2.427551in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{2.424276in}}%
\pgfpathlineto{\pgfqpoint{2.711019in}{2.424699in}}%
\pgfpathlineto{\pgfqpoint{2.712613in}{2.426791in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{2.426294in}}%
\pgfpathlineto{\pgfqpoint{2.717392in}{2.423627in}}%
\pgfpathlineto{\pgfqpoint{2.720578in}{2.423709in}}%
\pgfpathlineto{\pgfqpoint{2.726951in}{2.420889in}}%
\pgfpathlineto{\pgfqpoint{2.731730in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{2.742882in}{2.414404in}}%
\pgfpathlineto{\pgfqpoint{2.744475in}{2.414977in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{2.413544in}}%
\pgfpathlineto{\pgfqpoint{2.752441in}{2.413081in}}%
\pgfpathlineto{\pgfqpoint{2.754034in}{2.412483in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{2.410146in}}%
\pgfpathlineto{\pgfqpoint{2.760407in}{2.409521in}}%
\pgfpathlineto{\pgfqpoint{2.765186in}{2.411016in}}%
\pgfpathlineto{\pgfqpoint{2.768372in}{2.405703in}}%
\pgfpathlineto{\pgfqpoint{2.769966in}{2.406734in}}%
\pgfpathlineto{\pgfqpoint{2.771559in}{2.404730in}}%
\pgfpathlineto{\pgfqpoint{2.776338in}{2.404945in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{2.404033in}}%
\pgfpathlineto{\pgfqpoint{2.779524in}{2.401490in}}%
\pgfpathlineto{\pgfqpoint{2.782711in}{2.404090in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{2.402313in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{2.398854in}}%
\pgfpathlineto{\pgfqpoint{2.792270in}{2.400032in}}%
\pgfpathlineto{\pgfqpoint{2.797049in}{2.396856in}}%
\pgfpathlineto{\pgfqpoint{2.798642in}{2.398201in}}%
\pgfpathlineto{\pgfqpoint{2.801828in}{2.395971in}}%
\pgfpathlineto{\pgfqpoint{2.803422in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{2.805015in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.809794in}{2.396672in}}%
\pgfpathlineto{\pgfqpoint{2.814574in}{2.392299in}}%
\pgfpathlineto{\pgfqpoint{2.816167in}{2.391380in}}%
\pgfpathlineto{\pgfqpoint{2.817760in}{2.391995in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.389383in}}%
\pgfpathlineto{\pgfqpoint{2.822539in}{2.390766in}}%
\pgfpathlineto{\pgfqpoint{2.824132in}{2.388894in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{2.389012in}}%
\pgfpathlineto{\pgfqpoint{2.827319in}{2.391955in}}%
\pgfpathlineto{\pgfqpoint{2.828912in}{2.390576in}}%
\pgfpathlineto{\pgfqpoint{2.832098in}{2.382836in}}%
\pgfpathlineto{\pgfqpoint{2.833691in}{2.382577in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{2.386065in}}%
\pgfpathlineto{\pgfqpoint{2.838471in}{2.383345in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{2.385292in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{2.381703in}}%
\pgfpathlineto{\pgfqpoint{2.848030in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{2.855995in}{2.375358in}}%
\pgfpathlineto{\pgfqpoint{2.857588in}{2.377177in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{2.381151in}}%
\pgfpathlineto{\pgfqpoint{2.860775in}{2.380556in}}%
\pgfpathlineto{\pgfqpoint{2.863961in}{2.373628in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{2.373842in}}%
\pgfpathlineto{\pgfqpoint{2.868740in}{2.378323in}}%
\pgfpathlineto{\pgfqpoint{2.871927in}{2.376876in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.373812in}}%
\pgfpathlineto{\pgfqpoint{2.878299in}{2.370985in}}%
\pgfpathlineto{\pgfqpoint{2.881486in}{2.372281in}}%
\pgfpathlineto{\pgfqpoint{2.884672in}{2.370620in}}%
\pgfpathlineto{\pgfqpoint{2.886265in}{2.371257in}}%
\pgfpathlineto{\pgfqpoint{2.889451in}{2.368773in}}%
\pgfpathlineto{\pgfqpoint{2.892638in}{2.366669in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{2.368176in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{2.362765in}}%
\pgfpathlineto{\pgfqpoint{2.903790in}{2.365086in}}%
\pgfpathlineto{\pgfqpoint{2.910162in}{2.360100in}}%
\pgfpathlineto{\pgfqpoint{2.911755in}{2.362485in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{2.361490in}}%
\pgfpathlineto{\pgfqpoint{2.921314in}{2.356188in}}%
\pgfpathlineto{\pgfqpoint{2.924500in}{2.357441in}}%
\pgfpathlineto{\pgfqpoint{2.927687in}{2.353415in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{2.350754in}}%
\pgfpathlineto{\pgfqpoint{2.932466in}{2.353939in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{2.353045in}}%
\pgfpathlineto{\pgfqpoint{2.935652in}{2.354260in}}%
\pgfpathlineto{\pgfqpoint{2.937246in}{2.354041in}}%
\pgfpathlineto{\pgfqpoint{2.938839in}{2.350136in}}%
\pgfpathlineto{\pgfqpoint{2.942025in}{2.349450in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{2.348434in}}%
\pgfpathlineto{\pgfqpoint{2.946804in}{2.352098in}}%
\pgfpathlineto{\pgfqpoint{2.948398in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{2.951584in}{2.345758in}}%
\pgfpathlineto{\pgfqpoint{2.953177in}{2.346621in}}%
\pgfpathlineto{\pgfqpoint{2.956363in}{2.345797in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{2.961143in}{2.342802in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{2.343731in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{2.342796in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.343357in}}%
\pgfpathlineto{\pgfqpoint{2.967515in}{2.342432in}}%
\pgfpathlineto{\pgfqpoint{2.969108in}{2.340051in}}%
\pgfpathlineto{\pgfqpoint{2.970701in}{2.340918in}}%
\pgfpathlineto{\pgfqpoint{2.973888in}{2.343856in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{2.342821in}}%
\pgfpathlineto{\pgfqpoint{2.978667in}{2.338000in}}%
\pgfpathlineto{\pgfqpoint{2.981853in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.985040in}{2.338304in}}%
\pgfpathlineto{\pgfqpoint{2.989819in}{2.334057in}}%
\pgfpathlineto{\pgfqpoint{2.991412in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{2.994599in}{2.336832in}}%
\pgfpathlineto{\pgfqpoint{2.997785in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.000971in}{2.332912in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{2.326606in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{2.322186in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{3.026461in}{2.324965in}}%
\pgfpathlineto{\pgfqpoint{3.028055in}{2.321742in}}%
\pgfpathlineto{\pgfqpoint{3.029648in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{2.320120in}}%
\pgfpathlineto{\pgfqpoint{3.032834in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{3.034427in}{2.322865in}}%
\pgfpathlineto{\pgfqpoint{3.037613in}{2.320610in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{2.320945in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{2.318182in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{2.318274in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{2.314231in}}%
\pgfpathlineto{\pgfqpoint{3.050359in}{2.315136in}}%
\pgfpathlineto{\pgfqpoint{3.051952in}{2.312418in}}%
\pgfpathlineto{\pgfqpoint{3.055138in}{2.313663in}}%
\pgfpathlineto{\pgfqpoint{3.056731in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.309196in}}%
\pgfpathlineto{\pgfqpoint{3.059917in}{2.311643in}}%
\pgfpathlineto{\pgfqpoint{3.063104in}{2.308637in}}%
\pgfpathlineto{\pgfqpoint{3.064697in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{3.067883in}{2.311621in}}%
\pgfpathlineto{\pgfqpoint{3.071069in}{2.307863in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{2.307075in}}%
\pgfpathlineto{\pgfqpoint{3.074256in}{2.307665in}}%
\pgfpathlineto{\pgfqpoint{3.075849in}{2.305793in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{2.305427in}}%
\pgfpathlineto{\pgfqpoint{3.083815in}{2.299536in}}%
\pgfpathlineto{\pgfqpoint{3.087001in}{2.302512in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{2.304980in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.299588in}}%
\pgfpathlineto{\pgfqpoint{3.094967in}{2.300577in}}%
\pgfpathlineto{\pgfqpoint{3.099746in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{3.101339in}{2.295325in}}%
\pgfpathlineto{\pgfqpoint{3.102932in}{2.296229in}}%
\pgfpathlineto{\pgfqpoint{3.106119in}{2.292149in}}%
\pgfpathlineto{\pgfqpoint{3.109305in}{2.294442in}}%
\pgfpathlineto{\pgfqpoint{3.110898in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{3.112491in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{3.115677in}{2.292390in}}%
\pgfpathlineto{\pgfqpoint{3.117271in}{2.293918in}}%
\pgfpathlineto{\pgfqpoint{3.118864in}{2.293835in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{2.290083in}}%
\pgfpathlineto{\pgfqpoint{3.123643in}{2.290651in}}%
\pgfpathlineto{\pgfqpoint{3.125236in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{3.126829in}{2.288655in}}%
\pgfpathlineto{\pgfqpoint{3.128423in}{2.288096in}}%
\pgfpathlineto{\pgfqpoint{3.130016in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{3.133202in}{2.288031in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{2.285555in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.286884in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{2.286664in}}%
\pgfpathlineto{\pgfqpoint{3.142761in}{2.281649in}}%
\pgfpathlineto{\pgfqpoint{3.144354in}{2.281253in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{2.284390in}}%
\pgfpathlineto{\pgfqpoint{3.152320in}{2.278685in}}%
\pgfpathlineto{\pgfqpoint{3.153913in}{2.278891in}}%
\pgfpathlineto{\pgfqpoint{3.157099in}{2.277490in}}%
\pgfpathlineto{\pgfqpoint{3.160285in}{2.278537in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{2.277488in}}%
\pgfpathlineto{\pgfqpoint{3.168251in}{2.272874in}}%
\pgfpathlineto{\pgfqpoint{3.169844in}{2.273699in}}%
\pgfpathlineto{\pgfqpoint{3.173031in}{2.271700in}}%
\pgfpathlineto{\pgfqpoint{3.180996in}{2.267990in}}%
\pgfpathlineto{\pgfqpoint{3.182589in}{2.265335in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.265614in}}%
\pgfpathlineto{\pgfqpoint{3.185776in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{3.187369in}{2.267366in}}%
\pgfpathlineto{\pgfqpoint{3.190555in}{2.263477in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{2.261697in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.263384in}}%
\pgfpathlineto{\pgfqpoint{3.203300in}{2.260224in}}%
\pgfpathlineto{\pgfqpoint{3.206486in}{2.263194in}}%
\pgfpathlineto{\pgfqpoint{3.208080in}{2.262212in}}%
\pgfpathlineto{\pgfqpoint{3.209673in}{2.259825in}}%
\pgfpathlineto{\pgfqpoint{3.211266in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{3.212859in}{2.256635in}}%
\pgfpathlineto{\pgfqpoint{3.214452in}{2.256512in}}%
\pgfpathlineto{\pgfqpoint{3.216045in}{2.258499in}}%
\pgfpathlineto{\pgfqpoint{3.220825in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{3.222418in}{2.255330in}}%
\pgfpathlineto{\pgfqpoint{3.225604in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{3.228790in}{2.252008in}}%
\pgfpathlineto{\pgfqpoint{3.230384in}{2.254657in}}%
\pgfpathlineto{\pgfqpoint{3.233570in}{2.251008in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{2.251564in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{2.244133in}}%
\pgfpathlineto{\pgfqpoint{3.244722in}{2.247969in}}%
\pgfpathlineto{\pgfqpoint{3.247908in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{2.243354in}}%
\pgfpathlineto{\pgfqpoint{3.251094in}{2.242467in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{2.243314in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.246912in}}%
\pgfpathlineto{\pgfqpoint{3.260653in}{2.240988in}}%
\pgfpathlineto{\pgfqpoint{3.262246in}{2.242153in}}%
\pgfpathlineto{\pgfqpoint{3.265433in}{2.240389in}}%
\pgfpathlineto{\pgfqpoint{3.267026in}{2.238306in}}%
\pgfpathlineto{\pgfqpoint{3.270212in}{2.241036in}}%
\pgfpathlineto{\pgfqpoint{3.271805in}{2.239265in}}%
\pgfpathlineto{\pgfqpoint{3.273398in}{2.234624in}}%
\pgfpathlineto{\pgfqpoint{3.281364in}{2.235506in}}%
\pgfpathlineto{\pgfqpoint{3.284550in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{3.286144in}{2.235176in}}%
\pgfpathlineto{\pgfqpoint{3.289330in}{2.232180in}}%
\pgfpathlineto{\pgfqpoint{3.292516in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.231156in}}%
\pgfpathlineto{\pgfqpoint{3.297296in}{2.225514in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{2.227254in}}%
\pgfpathlineto{\pgfqpoint{3.302075in}{2.225646in}}%
\pgfpathlineto{\pgfqpoint{3.305261in}{2.227455in}}%
\pgfpathlineto{\pgfqpoint{3.306854in}{2.226240in}}%
\pgfpathlineto{\pgfqpoint{3.308448in}{2.223337in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{2.225512in}}%
\pgfpathlineto{\pgfqpoint{3.311634in}{2.224926in}}%
\pgfpathlineto{\pgfqpoint{3.316413in}{2.218876in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{2.218199in}}%
\pgfpathlineto{\pgfqpoint{3.319600in}{2.218921in}}%
\pgfpathlineto{\pgfqpoint{3.321193in}{2.217765in}}%
\pgfpathlineto{\pgfqpoint{3.324379in}{2.221131in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{2.219359in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{2.219858in}}%
\pgfpathlineto{\pgfqpoint{3.335531in}{2.214729in}}%
\pgfpathlineto{\pgfqpoint{3.338717in}{2.215367in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{3.343497in}{2.212653in}}%
\pgfpathlineto{\pgfqpoint{3.348276in}{2.209277in}}%
\pgfpathlineto{\pgfqpoint{3.351462in}{2.211341in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.209048in}}%
\pgfpathlineto{\pgfqpoint{3.356242in}{2.209805in}}%
\pgfpathlineto{\pgfqpoint{3.357835in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{3.359428in}{2.209974in}}%
\pgfpathlineto{\pgfqpoint{3.362614in}{2.205015in}}%
\pgfpathlineto{\pgfqpoint{3.367394in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{2.202538in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{2.205344in}}%
\pgfpathlineto{\pgfqpoint{3.378546in}{2.199625in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{2.200851in}}%
\pgfpathlineto{\pgfqpoint{3.383325in}{2.201090in}}%
\pgfpathlineto{\pgfqpoint{3.384918in}{2.202455in}}%
\pgfpathlineto{\pgfqpoint{3.391291in}{2.195092in}}%
\pgfpathlineto{\pgfqpoint{3.392884in}{2.197303in}}%
\pgfpathlineto{\pgfqpoint{3.397664in}{2.196327in}}%
\pgfpathlineto{\pgfqpoint{3.399257in}{2.194263in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{2.195117in}}%
\pgfpathlineto{\pgfqpoint{3.402443in}{2.194513in}}%
\pgfpathlineto{\pgfqpoint{3.405629in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{3.410409in}{2.192752in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.192844in}}%
\pgfpathlineto{\pgfqpoint{3.418374in}{2.188391in}}%
\pgfpathlineto{\pgfqpoint{3.419968in}{2.189989in}}%
\pgfpathlineto{\pgfqpoint{3.421561in}{2.189553in}}%
\pgfpathlineto{\pgfqpoint{3.423154in}{2.186868in}}%
\pgfpathlineto{\pgfqpoint{3.426340in}{2.189288in}}%
\pgfpathlineto{\pgfqpoint{3.429526in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.186970in}}%
\pgfpathlineto{\pgfqpoint{3.435899in}{2.187375in}}%
\pgfpathlineto{\pgfqpoint{3.440678in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{3.443865in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{3.445458in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{3.448644in}{2.179679in}}%
\pgfpathlineto{\pgfqpoint{3.451830in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.180638in}}%
\pgfpathlineto{\pgfqpoint{3.455017in}{2.178373in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{3.464575in}{2.175472in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{2.174850in}}%
\pgfpathlineto{\pgfqpoint{3.470948in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{3.475727in}{2.173541in}}%
\pgfpathlineto{\pgfqpoint{3.480507in}{2.173279in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{2.170048in}}%
\pgfpathlineto{\pgfqpoint{3.485286in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{2.171809in}}%
\pgfpathlineto{\pgfqpoint{3.498031in}{2.169196in}}%
\pgfpathlineto{\pgfqpoint{3.501218in}{2.165805in}}%
\pgfpathlineto{\pgfqpoint{3.505997in}{2.167458in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.164225in}}%
\pgfpathlineto{\pgfqpoint{3.510777in}{2.167205in}}%
\pgfpathlineto{\pgfqpoint{3.513963in}{2.165008in}}%
\pgfpathlineto{\pgfqpoint{3.515556in}{2.162717in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{2.163483in}}%
\pgfpathlineto{\pgfqpoint{3.518742in}{2.165996in}}%
\pgfpathlineto{\pgfqpoint{3.520335in}{2.163096in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{3.531487in}{2.159599in}}%
\pgfpathlineto{\pgfqpoint{3.534674in}{2.163974in}}%
\pgfpathlineto{\pgfqpoint{3.537860in}{2.161123in}}%
\pgfpathlineto{\pgfqpoint{3.539453in}{2.159779in}}%
\pgfpathlineto{\pgfqpoint{3.541046in}{2.160071in}}%
\pgfpathlineto{\pgfqpoint{3.544233in}{2.156928in}}%
\pgfpathlineto{\pgfqpoint{3.547419in}{2.157016in}}%
\pgfpathlineto{\pgfqpoint{3.549012in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.552198in}{2.156348in}}%
\pgfpathlineto{\pgfqpoint{3.555385in}{2.159391in}}%
\pgfpathlineto{\pgfqpoint{3.560164in}{2.153950in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{2.154432in}}%
\pgfpathlineto{\pgfqpoint{3.564943in}{2.152626in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{2.154749in}}%
\pgfpathlineto{\pgfqpoint{3.569723in}{2.154023in}}%
\pgfpathlineto{\pgfqpoint{3.571316in}{2.156252in}}%
\pgfpathlineto{\pgfqpoint{3.579282in}{2.152697in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{2.150747in}}%
\pgfpathlineto{\pgfqpoint{3.584061in}{2.151491in}}%
\pgfpathlineto{\pgfqpoint{3.592027in}{2.148718in}}%
\pgfpathlineto{\pgfqpoint{3.593620in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{3.598399in}{2.150751in}}%
\pgfpathlineto{\pgfqpoint{3.599993in}{2.149015in}}%
\pgfpathlineto{\pgfqpoint{3.609551in}{2.147970in}}%
\pgfpathlineto{\pgfqpoint{3.611145in}{2.147277in}}%
\pgfpathlineto{\pgfqpoint{3.614331in}{2.148123in}}%
\pgfpathlineto{\pgfqpoint{3.620703in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{3.622297in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{3.630262in}{2.146239in}}%
\pgfpathlineto{\pgfqpoint{3.631855in}{2.146998in}}%
\pgfpathlineto{\pgfqpoint{3.633449in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{3.636635in}{2.143699in}}%
\pgfpathlineto{\pgfqpoint{3.638228in}{2.142960in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{2.144461in}}%
\pgfpathlineto{\pgfqpoint{3.646194in}{2.141587in}}%
\pgfpathlineto{\pgfqpoint{3.649380in}{2.146645in}}%
\pgfpathlineto{\pgfqpoint{3.652566in}{2.144790in}}%
\pgfpathlineto{\pgfqpoint{3.654159in}{2.142521in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.143854in}}%
\pgfpathlineto{\pgfqpoint{3.657346in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{3.658939in}{2.140704in}}%
\pgfpathlineto{\pgfqpoint{3.662125in}{2.142907in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.142559in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.142559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188813in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{3.153203in}}%
\pgfpathlineto{\pgfqpoint{2.202807in}{3.055126in}}%
\pgfpathlineto{\pgfqpoint{2.215552in}{2.945476in}}%
\pgfpathlineto{\pgfqpoint{2.229891in}{2.862236in}}%
\pgfpathlineto{\pgfqpoint{2.247415in}{2.790825in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{2.781671in}}%
\pgfpathlineto{\pgfqpoint{2.253788in}{2.768448in}}%
\pgfpathlineto{\pgfqpoint{2.256974in}{2.760512in}}%
\pgfpathlineto{\pgfqpoint{2.260160in}{2.749394in}}%
\pgfpathlineto{\pgfqpoint{2.269719in}{2.729427in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{2.705775in}}%
\pgfpathlineto{\pgfqpoint{2.282464in}{2.701607in}}%
\pgfpathlineto{\pgfqpoint{2.285650in}{2.691815in}}%
\pgfpathlineto{\pgfqpoint{2.288837in}{2.688289in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{2.681389in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.681979in}}%
\pgfpathlineto{\pgfqpoint{2.303175in}{2.660997in}}%
\pgfpathlineto{\pgfqpoint{2.304768in}{2.660646in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{2.645393in}}%
\pgfpathlineto{\pgfqpoint{2.315920in}{2.647276in}}%
\pgfpathlineto{\pgfqpoint{2.317513in}{2.644349in}}%
\pgfpathlineto{\pgfqpoint{2.319106in}{2.638431in}}%
\pgfpathlineto{\pgfqpoint{2.322293in}{2.636829in}}%
\pgfpathlineto{\pgfqpoint{2.325479in}{2.631939in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{2.631721in}}%
\pgfpathlineto{\pgfqpoint{2.330258in}{2.627830in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{2.627061in}}%
\pgfpathlineto{\pgfqpoint{2.336631in}{2.617519in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{2.614303in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{2.614273in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{2.609692in}}%
\pgfpathlineto{\pgfqpoint{2.346190in}{2.609488in}}%
\pgfpathlineto{\pgfqpoint{2.349376in}{2.604767in}}%
\pgfpathlineto{\pgfqpoint{2.352562in}{2.602336in}}%
\pgfpathlineto{\pgfqpoint{2.354156in}{2.602550in}}%
\pgfpathlineto{\pgfqpoint{2.362121in}{2.593657in}}%
\pgfpathlineto{\pgfqpoint{2.363714in}{2.591724in}}%
\pgfpathlineto{\pgfqpoint{2.365308in}{2.587977in}}%
\pgfpathlineto{\pgfqpoint{2.366901in}{2.590094in}}%
\pgfpathlineto{\pgfqpoint{2.368494in}{2.588823in}}%
\pgfpathlineto{\pgfqpoint{2.370087in}{2.585029in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{2.584683in}}%
\pgfpathlineto{\pgfqpoint{2.376460in}{2.580179in}}%
\pgfpathlineto{\pgfqpoint{2.378053in}{2.579102in}}%
\pgfpathlineto{\pgfqpoint{2.379646in}{2.579395in}}%
\pgfpathlineto{\pgfqpoint{2.381239in}{2.578468in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{2.575533in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{2.573576in}}%
\pgfpathlineto{\pgfqpoint{2.397170in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{2.561598in}}%
\pgfpathlineto{\pgfqpoint{2.400357in}{2.562865in}}%
\pgfpathlineto{\pgfqpoint{2.403543in}{2.561257in}}%
\pgfpathlineto{\pgfqpoint{2.406729in}{2.560120in}}%
\pgfpathlineto{\pgfqpoint{2.408322in}{2.559277in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.553771in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{2.555133in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{2.550277in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{2.550672in}}%
\pgfpathlineto{\pgfqpoint{2.422661in}{2.549435in}}%
\pgfpathlineto{\pgfqpoint{2.424254in}{2.545942in}}%
\pgfpathlineto{\pgfqpoint{2.430626in}{2.543011in}}%
\pgfpathlineto{\pgfqpoint{2.433813in}{2.541043in}}%
\pgfpathlineto{\pgfqpoint{2.435406in}{2.541931in}}%
\pgfpathlineto{\pgfqpoint{2.438592in}{2.539493in}}%
\pgfpathlineto{\pgfqpoint{2.441778in}{2.533386in}}%
\pgfpathlineto{\pgfqpoint{2.444965in}{2.531393in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{2.532761in}}%
\pgfpathlineto{\pgfqpoint{2.448151in}{2.532479in}}%
\pgfpathlineto{\pgfqpoint{2.454524in}{2.527101in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{2.523251in}}%
\pgfpathlineto{\pgfqpoint{2.465676in}{2.519303in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{2.518697in}}%
\pgfpathlineto{\pgfqpoint{2.470455in}{2.522499in}}%
\pgfpathlineto{\pgfqpoint{2.473641in}{2.518045in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{2.513794in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{2.514862in}}%
\pgfpathlineto{\pgfqpoint{2.484793in}{2.513661in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{2.512470in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{2.505267in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{2.506388in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.505363in}}%
\pgfpathlineto{\pgfqpoint{2.503911in}{2.502673in}}%
\pgfpathlineto{\pgfqpoint{2.507097in}{2.501925in}}%
\pgfpathlineto{\pgfqpoint{2.508690in}{2.501066in}}%
\pgfpathlineto{\pgfqpoint{2.510283in}{2.502037in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{2.495409in}}%
\pgfpathlineto{\pgfqpoint{2.519842in}{2.497809in}}%
\pgfpathlineto{\pgfqpoint{2.521435in}{2.497295in}}%
\pgfpathlineto{\pgfqpoint{2.524622in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{2.530994in}{2.492736in}}%
\pgfpathlineto{\pgfqpoint{2.532587in}{2.488874in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{2.490709in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{2.487521in}}%
\pgfpathlineto{\pgfqpoint{2.542146in}{2.490554in}}%
\pgfpathlineto{\pgfqpoint{2.545333in}{2.485967in}}%
\pgfpathlineto{\pgfqpoint{2.548519in}{2.488239in}}%
\pgfpathlineto{\pgfqpoint{2.551705in}{2.485434in}}%
\pgfpathlineto{\pgfqpoint{2.558078in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{2.480467in}}%
\pgfpathlineto{\pgfqpoint{2.562857in}{2.477225in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{2.480844in}}%
\pgfpathlineto{\pgfqpoint{2.567637in}{2.480603in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{2.478528in}}%
\pgfpathlineto{\pgfqpoint{2.572416in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{2.574009in}{2.475241in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{2.475226in}}%
\pgfpathlineto{\pgfqpoint{2.580382in}{2.473699in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{2.470013in}}%
\pgfpathlineto{\pgfqpoint{2.583568in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{2.586754in}{2.471396in}}%
\pgfpathlineto{\pgfqpoint{2.591534in}{2.466011in}}%
\pgfpathlineto{\pgfqpoint{2.593127in}{2.468463in}}%
\pgfpathlineto{\pgfqpoint{2.594720in}{2.467694in}}%
\pgfpathlineto{\pgfqpoint{2.596313in}{2.465057in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.464760in}}%
\pgfpathlineto{\pgfqpoint{2.601093in}{2.466331in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{2.605872in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{2.460718in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{2.461195in}}%
\pgfpathlineto{\pgfqpoint{2.613838in}{2.460634in}}%
\pgfpathlineto{\pgfqpoint{2.615431in}{2.457976in}}%
\pgfpathlineto{\pgfqpoint{2.618617in}{2.458176in}}%
\pgfpathlineto{\pgfqpoint{2.620210in}{2.458936in}}%
\pgfpathlineto{\pgfqpoint{2.624990in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{2.454152in}}%
\pgfpathlineto{\pgfqpoint{2.634549in}{2.447486in}}%
\pgfpathlineto{\pgfqpoint{2.637735in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{2.640921in}{2.449117in}}%
\pgfpathlineto{\pgfqpoint{2.644107in}{2.448754in}}%
\pgfpathlineto{\pgfqpoint{2.648887in}{2.446964in}}%
\pgfpathlineto{\pgfqpoint{2.652073in}{2.445310in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{2.441852in}}%
\pgfpathlineto{\pgfqpoint{2.660039in}{2.441730in}}%
\pgfpathlineto{\pgfqpoint{2.661632in}{2.443795in}}%
\pgfpathlineto{\pgfqpoint{2.663225in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{2.666411in}{2.440013in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{2.441247in}}%
\pgfpathlineto{\pgfqpoint{2.675970in}{2.438619in}}%
\pgfpathlineto{\pgfqpoint{2.677563in}{2.438756in}}%
\pgfpathlineto{\pgfqpoint{2.679157in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{2.680750in}{2.438579in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.437452in}}%
\pgfpathlineto{\pgfqpoint{2.683936in}{2.434635in}}%
\pgfpathlineto{\pgfqpoint{2.690309in}{2.432785in}}%
\pgfpathlineto{\pgfqpoint{2.691902in}{2.434338in}}%
\pgfpathlineto{\pgfqpoint{2.693495in}{2.433564in}}%
\pgfpathlineto{\pgfqpoint{2.696681in}{2.429251in}}%
\pgfpathlineto{\pgfqpoint{2.698274in}{2.430633in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{2.426066in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{2.428359in}}%
\pgfpathlineto{\pgfqpoint{2.706240in}{2.428433in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{2.425106in}}%
\pgfpathlineto{\pgfqpoint{2.711019in}{2.425517in}}%
\pgfpathlineto{\pgfqpoint{2.712613in}{2.427685in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{2.427173in}}%
\pgfpathlineto{\pgfqpoint{2.717392in}{2.424298in}}%
\pgfpathlineto{\pgfqpoint{2.720578in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{2.726951in}{2.421667in}}%
\pgfpathlineto{\pgfqpoint{2.731730in}{2.420721in}}%
\pgfpathlineto{\pgfqpoint{2.742882in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{2.744475in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{2.414029in}}%
\pgfpathlineto{\pgfqpoint{2.749255in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{2.750848in}{2.413146in}}%
\pgfpathlineto{\pgfqpoint{2.754034in}{2.412892in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{2.410489in}}%
\pgfpathlineto{\pgfqpoint{2.760407in}{2.409884in}}%
\pgfpathlineto{\pgfqpoint{2.765186in}{2.411462in}}%
\pgfpathlineto{\pgfqpoint{2.768372in}{2.405897in}}%
\pgfpathlineto{\pgfqpoint{2.769966in}{2.407088in}}%
\pgfpathlineto{\pgfqpoint{2.771559in}{2.405134in}}%
\pgfpathlineto{\pgfqpoint{2.776338in}{2.405161in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{2.404073in}}%
\pgfpathlineto{\pgfqpoint{2.779524in}{2.401571in}}%
\pgfpathlineto{\pgfqpoint{2.782711in}{2.404234in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{2.402652in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{2.398988in}}%
\pgfpathlineto{\pgfqpoint{2.792270in}{2.400049in}}%
\pgfpathlineto{\pgfqpoint{2.797049in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{2.798642in}{2.398193in}}%
\pgfpathlineto{\pgfqpoint{2.800235in}{2.397796in}}%
\pgfpathlineto{\pgfqpoint{2.803422in}{2.394978in}}%
\pgfpathlineto{\pgfqpoint{2.805015in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{2.809794in}{2.396571in}}%
\pgfpathlineto{\pgfqpoint{2.814574in}{2.392193in}}%
\pgfpathlineto{\pgfqpoint{2.816167in}{2.391238in}}%
\pgfpathlineto{\pgfqpoint{2.817760in}{2.391848in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.389442in}}%
\pgfpathlineto{\pgfqpoint{2.822539in}{2.390797in}}%
\pgfpathlineto{\pgfqpoint{2.824132in}{2.389002in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{2.389057in}}%
\pgfpathlineto{\pgfqpoint{2.827319in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{2.828912in}{2.390477in}}%
\pgfpathlineto{\pgfqpoint{2.832098in}{2.382957in}}%
\pgfpathlineto{\pgfqpoint{2.833691in}{2.382728in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{2.385990in}}%
\pgfpathlineto{\pgfqpoint{2.838471in}{2.383134in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{2.385223in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{2.381531in}}%
\pgfpathlineto{\pgfqpoint{2.848030in}{2.382467in}}%
\pgfpathlineto{\pgfqpoint{2.855995in}{2.375226in}}%
\pgfpathlineto{\pgfqpoint{2.857588in}{2.377157in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{2.380921in}}%
\pgfpathlineto{\pgfqpoint{2.860775in}{2.380152in}}%
\pgfpathlineto{\pgfqpoint{2.863961in}{2.373420in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{2.373640in}}%
\pgfpathlineto{\pgfqpoint{2.868740in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{2.871927in}{2.376621in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.373507in}}%
\pgfpathlineto{\pgfqpoint{2.878299in}{2.370795in}}%
\pgfpathlineto{\pgfqpoint{2.881486in}{2.372035in}}%
\pgfpathlineto{\pgfqpoint{2.884672in}{2.370106in}}%
\pgfpathlineto{\pgfqpoint{2.886265in}{2.370801in}}%
\pgfpathlineto{\pgfqpoint{2.894231in}{2.366479in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{2.367817in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{2.362342in}}%
\pgfpathlineto{\pgfqpoint{2.902196in}{2.365131in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.363213in}}%
\pgfpathlineto{\pgfqpoint{2.910162in}{2.359346in}}%
\pgfpathlineto{\pgfqpoint{2.911755in}{2.361907in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{2.361982in}}%
\pgfpathlineto{\pgfqpoint{2.921314in}{2.355860in}}%
\pgfpathlineto{\pgfqpoint{2.924500in}{2.356998in}}%
\pgfpathlineto{\pgfqpoint{2.927687in}{2.352841in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{2.350330in}}%
\pgfpathlineto{\pgfqpoint{2.932466in}{2.353285in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{2.352389in}}%
\pgfpathlineto{\pgfqpoint{2.937246in}{2.353335in}}%
\pgfpathlineto{\pgfqpoint{2.938839in}{2.349597in}}%
\pgfpathlineto{\pgfqpoint{2.942025in}{2.348786in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{2.347843in}}%
\pgfpathlineto{\pgfqpoint{2.946804in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{2.948398in}{2.351056in}}%
\pgfpathlineto{\pgfqpoint{2.951584in}{2.345047in}}%
\pgfpathlineto{\pgfqpoint{2.953177in}{2.346123in}}%
\pgfpathlineto{\pgfqpoint{2.956363in}{2.345237in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{2.346524in}}%
\pgfpathlineto{\pgfqpoint{2.961143in}{2.342054in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{2.342875in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{2.341925in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.342657in}}%
\pgfpathlineto{\pgfqpoint{2.967515in}{2.341833in}}%
\pgfpathlineto{\pgfqpoint{2.969108in}{2.339358in}}%
\pgfpathlineto{\pgfqpoint{2.970701in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{2.973888in}{2.343128in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{2.342107in}}%
\pgfpathlineto{\pgfqpoint{2.978667in}{2.337301in}}%
\pgfpathlineto{\pgfqpoint{2.983447in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{2.985040in}{2.337359in}}%
\pgfpathlineto{\pgfqpoint{2.988226in}{2.336545in}}%
\pgfpathlineto{\pgfqpoint{2.991412in}{2.329719in}}%
\pgfpathlineto{\pgfqpoint{2.994599in}{2.336238in}}%
\pgfpathlineto{\pgfqpoint{2.997785in}{2.333724in}}%
\pgfpathlineto{\pgfqpoint{3.000971in}{2.332203in}}%
\pgfpathlineto{\pgfqpoint{3.012123in}{2.324387in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{2.324471in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{2.325851in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{2.321273in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{2.319697in}}%
\pgfpathlineto{\pgfqpoint{3.026461in}{2.323989in}}%
\pgfpathlineto{\pgfqpoint{3.028055in}{2.320816in}}%
\pgfpathlineto{\pgfqpoint{3.029648in}{2.320942in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{2.319289in}}%
\pgfpathlineto{\pgfqpoint{3.032834in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{3.034427in}{2.322030in}}%
\pgfpathlineto{\pgfqpoint{3.037613in}{2.319713in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{2.320091in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{2.317386in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{2.317314in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{2.313068in}}%
\pgfpathlineto{\pgfqpoint{3.050359in}{2.314096in}}%
\pgfpathlineto{\pgfqpoint{3.051952in}{2.311374in}}%
\pgfpathlineto{\pgfqpoint{3.053545in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{3.055138in}{2.312720in}}%
\pgfpathlineto{\pgfqpoint{3.056731in}{2.308108in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.308194in}}%
\pgfpathlineto{\pgfqpoint{3.059917in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{3.063104in}{2.307709in}}%
\pgfpathlineto{\pgfqpoint{3.064697in}{2.308085in}}%
\pgfpathlineto{\pgfqpoint{3.067883in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{3.071069in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{2.306312in}}%
\pgfpathlineto{\pgfqpoint{3.074256in}{2.306793in}}%
\pgfpathlineto{\pgfqpoint{3.075849in}{2.304761in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{3.083815in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{3.085408in}{2.299299in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{2.303943in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.298605in}}%
\pgfpathlineto{\pgfqpoint{3.094967in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{3.099746in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{3.101339in}{2.294366in}}%
\pgfpathlineto{\pgfqpoint{3.102932in}{2.295201in}}%
\pgfpathlineto{\pgfqpoint{3.107712in}{2.292510in}}%
\pgfpathlineto{\pgfqpoint{3.109305in}{2.293400in}}%
\pgfpathlineto{\pgfqpoint{3.110898in}{2.292316in}}%
\pgfpathlineto{\pgfqpoint{3.112491in}{2.294146in}}%
\pgfpathlineto{\pgfqpoint{3.115677in}{2.291163in}}%
\pgfpathlineto{\pgfqpoint{3.117271in}{2.292838in}}%
\pgfpathlineto{\pgfqpoint{3.118864in}{2.292826in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{2.288956in}}%
\pgfpathlineto{\pgfqpoint{3.123643in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{3.125236in}{2.286273in}}%
\pgfpathlineto{\pgfqpoint{3.126829in}{2.287652in}}%
\pgfpathlineto{\pgfqpoint{3.128423in}{2.287008in}}%
\pgfpathlineto{\pgfqpoint{3.130016in}{2.284194in}}%
\pgfpathlineto{\pgfqpoint{3.133202in}{2.286994in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{2.284407in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.285747in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{2.285632in}}%
\pgfpathlineto{\pgfqpoint{3.142761in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{3.144354in}{2.279998in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{2.283212in}}%
\pgfpathlineto{\pgfqpoint{3.152320in}{2.277419in}}%
\pgfpathlineto{\pgfqpoint{3.153913in}{2.277596in}}%
\pgfpathlineto{\pgfqpoint{3.157099in}{2.276350in}}%
\pgfpathlineto{\pgfqpoint{3.160285in}{2.277321in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{2.272082in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{2.276272in}}%
\pgfpathlineto{\pgfqpoint{3.168251in}{2.271621in}}%
\pgfpathlineto{\pgfqpoint{3.169844in}{2.272566in}}%
\pgfpathlineto{\pgfqpoint{3.174624in}{2.269740in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.264538in}}%
\pgfpathlineto{\pgfqpoint{3.185776in}{2.267615in}}%
\pgfpathlineto{\pgfqpoint{3.187369in}{2.266247in}}%
\pgfpathlineto{\pgfqpoint{3.190555in}{2.262259in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{2.260414in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.262208in}}%
\pgfpathlineto{\pgfqpoint{3.203300in}{2.258920in}}%
\pgfpathlineto{\pgfqpoint{3.206486in}{2.261854in}}%
\pgfpathlineto{\pgfqpoint{3.208080in}{2.261006in}}%
\pgfpathlineto{\pgfqpoint{3.212859in}{2.255280in}}%
\pgfpathlineto{\pgfqpoint{3.214452in}{2.255339in}}%
\pgfpathlineto{\pgfqpoint{3.216045in}{2.257359in}}%
\pgfpathlineto{\pgfqpoint{3.220825in}{2.251440in}}%
\pgfpathlineto{\pgfqpoint{3.222418in}{2.254230in}}%
\pgfpathlineto{\pgfqpoint{3.225604in}{2.250432in}}%
\pgfpathlineto{\pgfqpoint{3.228790in}{2.250716in}}%
\pgfpathlineto{\pgfqpoint{3.230384in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{3.233570in}{2.249549in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{3.238349in}{2.247089in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{2.242722in}}%
\pgfpathlineto{\pgfqpoint{3.244722in}{2.246518in}}%
\pgfpathlineto{\pgfqpoint{3.247908in}{2.241275in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{3.251094in}{2.241047in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{2.241856in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.245580in}}%
\pgfpathlineto{\pgfqpoint{3.260653in}{2.239625in}}%
\pgfpathlineto{\pgfqpoint{3.262246in}{2.240839in}}%
\pgfpathlineto{\pgfqpoint{3.265433in}{2.239088in}}%
\pgfpathlineto{\pgfqpoint{3.267026in}{2.236942in}}%
\pgfpathlineto{\pgfqpoint{3.270212in}{2.239673in}}%
\pgfpathlineto{\pgfqpoint{3.271805in}{2.237897in}}%
\pgfpathlineto{\pgfqpoint{3.273398in}{2.233334in}}%
\pgfpathlineto{\pgfqpoint{3.281364in}{2.234252in}}%
\pgfpathlineto{\pgfqpoint{3.284550in}{2.231001in}}%
\pgfpathlineto{\pgfqpoint{3.286144in}{2.233813in}}%
\pgfpathlineto{\pgfqpoint{3.290923in}{2.229192in}}%
\pgfpathlineto{\pgfqpoint{3.292516in}{2.227540in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.229756in}}%
\pgfpathlineto{\pgfqpoint{3.297296in}{2.224145in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{2.225867in}}%
\pgfpathlineto{\pgfqpoint{3.302075in}{2.224292in}}%
\pgfpathlineto{\pgfqpoint{3.306854in}{2.224789in}}%
\pgfpathlineto{\pgfqpoint{3.308448in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{2.224052in}}%
\pgfpathlineto{\pgfqpoint{3.311634in}{2.223469in}}%
\pgfpathlineto{\pgfqpoint{3.316413in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{3.319600in}{2.217453in}}%
\pgfpathlineto{\pgfqpoint{3.321193in}{2.216442in}}%
\pgfpathlineto{\pgfqpoint{3.324379in}{2.219635in}}%
\pgfpathlineto{\pgfqpoint{3.327565in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{2.218327in}}%
\pgfpathlineto{\pgfqpoint{3.335531in}{2.213292in}}%
\pgfpathlineto{\pgfqpoint{3.338717in}{2.213955in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.209432in}}%
\pgfpathlineto{\pgfqpoint{3.343497in}{2.211262in}}%
\pgfpathlineto{\pgfqpoint{3.345090in}{2.210461in}}%
\pgfpathlineto{\pgfqpoint{3.348276in}{2.207847in}}%
\pgfpathlineto{\pgfqpoint{3.351462in}{2.209789in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.207611in}}%
\pgfpathlineto{\pgfqpoint{3.357835in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{3.359428in}{2.208519in}}%
\pgfpathlineto{\pgfqpoint{3.362614in}{2.203544in}}%
\pgfpathlineto{\pgfqpoint{3.367394in}{2.203547in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{2.200434in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{2.201041in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{3.378546in}{2.198135in}}%
\pgfpathlineto{\pgfqpoint{3.381732in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.384918in}{2.200952in}}%
\pgfpathlineto{\pgfqpoint{3.391291in}{2.193483in}}%
\pgfpathlineto{\pgfqpoint{3.392884in}{2.195669in}}%
\pgfpathlineto{\pgfqpoint{3.397664in}{2.194841in}}%
\pgfpathlineto{\pgfqpoint{3.399257in}{2.192716in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{2.193435in}}%
\pgfpathlineto{\pgfqpoint{3.402443in}{2.192802in}}%
\pgfpathlineto{\pgfqpoint{3.405629in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{3.410409in}{2.191257in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{3.418374in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{3.419968in}{2.188450in}}%
\pgfpathlineto{\pgfqpoint{3.421561in}{2.188034in}}%
\pgfpathlineto{\pgfqpoint{3.423154in}{2.185354in}}%
\pgfpathlineto{\pgfqpoint{3.426340in}{2.187621in}}%
\pgfpathlineto{\pgfqpoint{3.429526in}{2.182897in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.185292in}}%
\pgfpathlineto{\pgfqpoint{3.435899in}{2.185825in}}%
\pgfpathlineto{\pgfqpoint{3.440678in}{2.179711in}}%
\pgfpathlineto{\pgfqpoint{3.443865in}{2.181074in}}%
\pgfpathlineto{\pgfqpoint{3.445458in}{2.182689in}}%
\pgfpathlineto{\pgfqpoint{3.448644in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{2.177804in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.178953in}}%
\pgfpathlineto{\pgfqpoint{3.455017in}{2.176778in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{3.464575in}{2.173812in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{2.173194in}}%
\pgfpathlineto{\pgfqpoint{3.470948in}{2.173689in}}%
\pgfpathlineto{\pgfqpoint{3.475727in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{3.480507in}{2.171585in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{2.168353in}}%
\pgfpathlineto{\pgfqpoint{3.485286in}{2.168637in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{2.170231in}}%
\pgfpathlineto{\pgfqpoint{3.496438in}{2.167487in}}%
\pgfpathlineto{\pgfqpoint{3.498031in}{2.167451in}}%
\pgfpathlineto{\pgfqpoint{3.501218in}{2.164194in}}%
\pgfpathlineto{\pgfqpoint{3.505997in}{2.165812in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.162542in}}%
\pgfpathlineto{\pgfqpoint{3.510777in}{2.165526in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{2.161599in}}%
\pgfpathlineto{\pgfqpoint{3.518742in}{2.164188in}}%
\pgfpathlineto{\pgfqpoint{3.520335in}{2.161423in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{2.164512in}}%
\pgfpathlineto{\pgfqpoint{3.531487in}{2.157963in}}%
\pgfpathlineto{\pgfqpoint{3.534674in}{2.162181in}}%
\pgfpathlineto{\pgfqpoint{3.537860in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{3.539453in}{2.158021in}}%
\pgfpathlineto{\pgfqpoint{3.541046in}{2.158263in}}%
\pgfpathlineto{\pgfqpoint{3.545826in}{2.155387in}}%
\pgfpathlineto{\pgfqpoint{3.547419in}{2.155264in}}%
\pgfpathlineto{\pgfqpoint{3.549012in}{2.153730in}}%
\pgfpathlineto{\pgfqpoint{3.552198in}{2.154785in}}%
\pgfpathlineto{\pgfqpoint{3.555385in}{2.157844in}}%
\pgfpathlineto{\pgfqpoint{3.560164in}{2.152166in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{2.152611in}}%
\pgfpathlineto{\pgfqpoint{3.564943in}{2.150755in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{2.152912in}}%
\pgfpathlineto{\pgfqpoint{3.569723in}{2.152239in}}%
\pgfpathlineto{\pgfqpoint{3.571316in}{2.154542in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{2.152226in}}%
\pgfpathlineto{\pgfqpoint{3.592027in}{2.146815in}}%
\pgfpathlineto{\pgfqpoint{3.593620in}{2.148691in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{2.148765in}}%
\pgfpathlineto{\pgfqpoint{3.598399in}{2.148917in}}%
\pgfpathlineto{\pgfqpoint{3.601586in}{2.147019in}}%
\pgfpathlineto{\pgfqpoint{3.604772in}{2.146642in}}%
\pgfpathlineto{\pgfqpoint{3.606365in}{2.147996in}}%
\pgfpathlineto{\pgfqpoint{3.611145in}{2.145394in}}%
\pgfpathlineto{\pgfqpoint{3.614331in}{2.146159in}}%
\pgfpathlineto{\pgfqpoint{3.620703in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{3.622297in}{2.142960in}}%
\pgfpathlineto{\pgfqpoint{3.623890in}{2.147032in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{2.148013in}}%
\pgfpathlineto{\pgfqpoint{3.630262in}{2.144325in}}%
\pgfpathlineto{\pgfqpoint{3.631855in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{3.633449in}{2.144398in}}%
\pgfpathlineto{\pgfqpoint{3.636635in}{2.141781in}}%
\pgfpathlineto{\pgfqpoint{3.638228in}{2.140983in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{3.644601in}{2.139745in}}%
\pgfpathlineto{\pgfqpoint{3.646194in}{2.139730in}}%
\pgfpathlineto{\pgfqpoint{3.649380in}{2.144656in}}%
\pgfpathlineto{\pgfqpoint{3.652566in}{2.142939in}}%
\pgfpathlineto{\pgfqpoint{3.654159in}{2.140654in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.141893in}}%
\pgfpathlineto{\pgfqpoint{3.657346in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{3.658939in}{2.138934in}}%
\pgfpathlineto{\pgfqpoint{3.662125in}{2.140829in}}%
\pgfpathlineto{\pgfqpoint{3.665311in}{2.141241in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.140629in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.140629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188086in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.193248in}{3.159958in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{3.052657in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{2.945065in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{2.900443in}}%
\pgfpathlineto{\pgfqpoint{2.226704in}{2.854943in}}%
\pgfpathlineto{\pgfqpoint{2.234670in}{2.818218in}}%
\pgfpathlineto{\pgfqpoint{2.253788in}{2.744226in}}%
\pgfpathlineto{\pgfqpoint{2.255381in}{2.741399in}}%
\pgfpathlineto{\pgfqpoint{2.263347in}{2.718995in}}%
\pgfpathlineto{\pgfqpoint{2.264940in}{2.716873in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{2.689563in}}%
\pgfpathlineto{\pgfqpoint{2.282464in}{2.678112in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{2.666516in}}%
\pgfpathlineto{\pgfqpoint{2.288837in}{2.665060in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{2.658476in}}%
\pgfpathlineto{\pgfqpoint{2.293616in}{2.659183in}}%
\pgfpathlineto{\pgfqpoint{2.299989in}{2.646345in}}%
\pgfpathlineto{\pgfqpoint{2.304768in}{2.637899in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{2.622987in}}%
\pgfpathlineto{\pgfqpoint{2.315920in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{2.317513in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{2.319106in}{2.616428in}}%
\pgfpathlineto{\pgfqpoint{2.322293in}{2.614974in}}%
\pgfpathlineto{\pgfqpoint{2.325479in}{2.610044in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{2.610009in}}%
\pgfpathlineto{\pgfqpoint{2.330258in}{2.605883in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{2.605063in}}%
\pgfpathlineto{\pgfqpoint{2.336631in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{2.592842in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{2.592636in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{2.588009in}}%
\pgfpathlineto{\pgfqpoint{2.346190in}{2.587724in}}%
\pgfpathlineto{\pgfqpoint{2.349376in}{2.583194in}}%
\pgfpathlineto{\pgfqpoint{2.352562in}{2.580975in}}%
\pgfpathlineto{\pgfqpoint{2.354156in}{2.581128in}}%
\pgfpathlineto{\pgfqpoint{2.365308in}{2.567227in}}%
\pgfpathlineto{\pgfqpoint{2.366901in}{2.569121in}}%
\pgfpathlineto{\pgfqpoint{2.368494in}{2.567949in}}%
\pgfpathlineto{\pgfqpoint{2.370087in}{2.564214in}}%
\pgfpathlineto{\pgfqpoint{2.374866in}{2.561408in}}%
\pgfpathlineto{\pgfqpoint{2.378053in}{2.558054in}}%
\pgfpathlineto{\pgfqpoint{2.381239in}{2.557541in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{2.554867in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{2.552998in}}%
\pgfpathlineto{\pgfqpoint{2.397170in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{2.541277in}}%
\pgfpathlineto{\pgfqpoint{2.400357in}{2.542479in}}%
\pgfpathlineto{\pgfqpoint{2.403543in}{2.541059in}}%
\pgfpathlineto{\pgfqpoint{2.406729in}{2.539766in}}%
\pgfpathlineto{\pgfqpoint{2.408322in}{2.538764in}}%
\pgfpathlineto{\pgfqpoint{2.411509in}{2.532737in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.531428in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{2.530009in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{2.530446in}}%
\pgfpathlineto{\pgfqpoint{2.422661in}{2.529288in}}%
\pgfpathlineto{\pgfqpoint{2.424254in}{2.525935in}}%
\pgfpathlineto{\pgfqpoint{2.427440in}{2.524688in}}%
\pgfpathlineto{\pgfqpoint{2.432220in}{2.521468in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{2.521163in}}%
\pgfpathlineto{\pgfqpoint{2.440185in}{2.516320in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{2.512851in}}%
\pgfpathlineto{\pgfqpoint{2.444965in}{2.511474in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{2.448151in}{2.512769in}}%
\pgfpathlineto{\pgfqpoint{2.454524in}{2.507485in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{2.503765in}}%
\pgfpathlineto{\pgfqpoint{2.465676in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{2.499476in}}%
\pgfpathlineto{\pgfqpoint{2.470455in}{2.503178in}}%
\pgfpathlineto{\pgfqpoint{2.473641in}{2.498826in}}%
\pgfpathlineto{\pgfqpoint{2.478421in}{2.495728in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{2.494640in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{2.495698in}}%
\pgfpathlineto{\pgfqpoint{2.484793in}{2.494489in}}%
\pgfpathlineto{\pgfqpoint{2.486386in}{2.491667in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{2.491526in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{2.493363in}}%
\pgfpathlineto{\pgfqpoint{2.492759in}{2.491686in}}%
\pgfpathlineto{\pgfqpoint{2.495945in}{2.489673in}}%
\pgfpathlineto{\pgfqpoint{2.497538in}{2.486807in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{2.486294in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{2.487388in}}%
\pgfpathlineto{\pgfqpoint{2.502318in}{2.486624in}}%
\pgfpathlineto{\pgfqpoint{2.503911in}{2.484045in}}%
\pgfpathlineto{\pgfqpoint{2.511877in}{2.481934in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{2.481208in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{2.476553in}}%
\pgfpathlineto{\pgfqpoint{2.519842in}{2.478951in}}%
\pgfpathlineto{\pgfqpoint{2.521435in}{2.478469in}}%
\pgfpathlineto{\pgfqpoint{2.524622in}{2.474212in}}%
\pgfpathlineto{\pgfqpoint{2.530994in}{2.474035in}}%
\pgfpathlineto{\pgfqpoint{2.532587in}{2.470206in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{2.472180in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{2.469047in}}%
\pgfpathlineto{\pgfqpoint{2.542146in}{2.472220in}}%
\pgfpathlineto{\pgfqpoint{2.545333in}{2.467484in}}%
\pgfpathlineto{\pgfqpoint{2.548519in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.551705in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{2.558078in}{2.461744in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{2.562857in}{2.459087in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{2.567637in}{2.462336in}}%
\pgfpathlineto{\pgfqpoint{2.569230in}{2.460186in}}%
\pgfpathlineto{\pgfqpoint{2.572416in}{2.459668in}}%
\pgfpathlineto{\pgfqpoint{2.574009in}{2.457013in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{2.457289in}}%
\pgfpathlineto{\pgfqpoint{2.580382in}{2.455613in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{2.451848in}}%
\pgfpathlineto{\pgfqpoint{2.583568in}{2.451382in}}%
\pgfpathlineto{\pgfqpoint{2.586754in}{2.453282in}}%
\pgfpathlineto{\pgfqpoint{2.591534in}{2.447861in}}%
\pgfpathlineto{\pgfqpoint{2.593127in}{2.450386in}}%
\pgfpathlineto{\pgfqpoint{2.594720in}{2.449867in}}%
\pgfpathlineto{\pgfqpoint{2.596313in}{2.447245in}}%
\pgfpathlineto{\pgfqpoint{2.597906in}{2.446916in}}%
\pgfpathlineto{\pgfqpoint{2.601093in}{2.448422in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.446503in}}%
\pgfpathlineto{\pgfqpoint{2.605872in}{2.447313in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{2.443014in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{2.443503in}}%
\pgfpathlineto{\pgfqpoint{2.613838in}{2.442958in}}%
\pgfpathlineto{\pgfqpoint{2.615431in}{2.440262in}}%
\pgfpathlineto{\pgfqpoint{2.618617in}{2.440361in}}%
\pgfpathlineto{\pgfqpoint{2.620210in}{2.441133in}}%
\pgfpathlineto{\pgfqpoint{2.624990in}{2.438807in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{2.436747in}}%
\pgfpathlineto{\pgfqpoint{2.634549in}{2.430104in}}%
\pgfpathlineto{\pgfqpoint{2.637735in}{2.436745in}}%
\pgfpathlineto{\pgfqpoint{2.640921in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.644107in}{2.431301in}}%
\pgfpathlineto{\pgfqpoint{2.647294in}{2.429551in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{2.429152in}}%
\pgfpathlineto{\pgfqpoint{2.653666in}{2.426985in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.427232in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{2.424522in}}%
\pgfpathlineto{\pgfqpoint{2.660039in}{2.424441in}}%
\pgfpathlineto{\pgfqpoint{2.661632in}{2.426476in}}%
\pgfpathlineto{\pgfqpoint{2.663225in}{2.425744in}}%
\pgfpathlineto{\pgfqpoint{2.666411in}{2.422728in}}%
\pgfpathlineto{\pgfqpoint{2.669598in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{2.675970in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{2.677563in}{2.421608in}}%
\pgfpathlineto{\pgfqpoint{2.679157in}{2.420318in}}%
\pgfpathlineto{\pgfqpoint{2.680750in}{2.421308in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.420459in}}%
\pgfpathlineto{\pgfqpoint{2.683936in}{2.417696in}}%
\pgfpathlineto{\pgfqpoint{2.690309in}{2.415641in}}%
\pgfpathlineto{\pgfqpoint{2.691902in}{2.417176in}}%
\pgfpathlineto{\pgfqpoint{2.693495in}{2.416491in}}%
\pgfpathlineto{\pgfqpoint{2.696681in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{2.698274in}{2.413718in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{2.413136in}}%
\pgfpathlineto{\pgfqpoint{2.703054in}{2.409024in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{2.411504in}}%
\pgfpathlineto{\pgfqpoint{2.706240in}{2.411541in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{2.408020in}}%
\pgfpathlineto{\pgfqpoint{2.711019in}{2.408371in}}%
\pgfpathlineto{\pgfqpoint{2.712613in}{2.410474in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{2.410077in}}%
\pgfpathlineto{\pgfqpoint{2.717392in}{2.407215in}}%
\pgfpathlineto{\pgfqpoint{2.720578in}{2.407395in}}%
\pgfpathlineto{\pgfqpoint{2.726951in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{2.728544in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{2.730137in}{2.405519in}}%
\pgfpathlineto{\pgfqpoint{2.733323in}{2.402980in}}%
\pgfpathlineto{\pgfqpoint{2.736510in}{2.401809in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{2.752441in}{2.396849in}}%
\pgfpathlineto{\pgfqpoint{2.754034in}{2.396196in}}%
\pgfpathlineto{\pgfqpoint{2.757220in}{2.393562in}}%
\pgfpathlineto{\pgfqpoint{2.760407in}{2.393128in}}%
\pgfpathlineto{\pgfqpoint{2.765186in}{2.394689in}}%
\pgfpathlineto{\pgfqpoint{2.768372in}{2.389382in}}%
\pgfpathlineto{\pgfqpoint{2.769966in}{2.390622in}}%
\pgfpathlineto{\pgfqpoint{2.771559in}{2.388475in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{2.387754in}}%
\pgfpathlineto{\pgfqpoint{2.779524in}{2.385064in}}%
\pgfpathlineto{\pgfqpoint{2.782711in}{2.387588in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{2.386143in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{2.382492in}}%
\pgfpathlineto{\pgfqpoint{2.792270in}{2.383488in}}%
\pgfpathlineto{\pgfqpoint{2.797049in}{2.380352in}}%
\pgfpathlineto{\pgfqpoint{2.798642in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{2.800235in}{2.381328in}}%
\pgfpathlineto{\pgfqpoint{2.803422in}{2.378366in}}%
\pgfpathlineto{\pgfqpoint{2.805015in}{2.381356in}}%
\pgfpathlineto{\pgfqpoint{2.806608in}{2.381053in}}%
\pgfpathlineto{\pgfqpoint{2.808201in}{2.379558in}}%
\pgfpathlineto{\pgfqpoint{2.809794in}{2.380104in}}%
\pgfpathlineto{\pgfqpoint{2.814574in}{2.375791in}}%
\pgfpathlineto{\pgfqpoint{2.816167in}{2.375025in}}%
\pgfpathlineto{\pgfqpoint{2.817760in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.372991in}}%
\pgfpathlineto{\pgfqpoint{2.822539in}{2.374461in}}%
\pgfpathlineto{\pgfqpoint{2.824132in}{2.372726in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{2.372806in}}%
\pgfpathlineto{\pgfqpoint{2.827319in}{2.375492in}}%
\pgfpathlineto{\pgfqpoint{2.828912in}{2.374118in}}%
\pgfpathlineto{\pgfqpoint{2.832098in}{2.366552in}}%
\pgfpathlineto{\pgfqpoint{2.833691in}{2.366358in}}%
\pgfpathlineto{\pgfqpoint{2.835284in}{2.369761in}}%
\pgfpathlineto{\pgfqpoint{2.840064in}{2.367856in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{2.368931in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{2.848030in}{2.366154in}}%
\pgfpathlineto{\pgfqpoint{2.855995in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{2.860775in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{2.863961in}{2.357123in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{2.357220in}}%
\pgfpathlineto{\pgfqpoint{2.868740in}{2.361903in}}%
\pgfpathlineto{\pgfqpoint{2.871927in}{2.360363in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.357256in}}%
\pgfpathlineto{\pgfqpoint{2.878299in}{2.354533in}}%
\pgfpathlineto{\pgfqpoint{2.881486in}{2.355771in}}%
\pgfpathlineto{\pgfqpoint{2.884672in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.886265in}{2.354593in}}%
\pgfpathlineto{\pgfqpoint{2.889451in}{2.352180in}}%
\pgfpathlineto{\pgfqpoint{2.892638in}{2.349992in}}%
\pgfpathlineto{\pgfqpoint{2.894231in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{2.351569in}}%
\pgfpathlineto{\pgfqpoint{2.899010in}{2.346218in}}%
\pgfpathlineto{\pgfqpoint{2.902196in}{2.349038in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.347111in}}%
\pgfpathlineto{\pgfqpoint{2.910162in}{2.343247in}}%
\pgfpathlineto{\pgfqpoint{2.911755in}{2.345668in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{2.344761in}}%
\pgfpathlineto{\pgfqpoint{2.921314in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{2.924500in}{2.340895in}}%
\pgfpathlineto{\pgfqpoint{2.927687in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{2.334189in}}%
\pgfpathlineto{\pgfqpoint{2.932466in}{2.337201in}}%
\pgfpathlineto{\pgfqpoint{2.934059in}{2.336382in}}%
\pgfpathlineto{\pgfqpoint{2.937246in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{2.938839in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{2.942025in}{2.332727in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{2.331753in}}%
\pgfpathlineto{\pgfqpoint{2.946804in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{2.948398in}{2.334879in}}%
\pgfpathlineto{\pgfqpoint{2.951584in}{2.329175in}}%
\pgfpathlineto{\pgfqpoint{2.953177in}{2.330074in}}%
\pgfpathlineto{\pgfqpoint{2.956363in}{2.329341in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{2.330564in}}%
\pgfpathlineto{\pgfqpoint{2.961143in}{2.326230in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{2.327308in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{2.326415in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.326961in}}%
\pgfpathlineto{\pgfqpoint{2.967515in}{2.326129in}}%
\pgfpathlineto{\pgfqpoint{2.969108in}{2.323584in}}%
\pgfpathlineto{\pgfqpoint{2.970701in}{2.324256in}}%
\pgfpathlineto{\pgfqpoint{2.973888in}{2.327320in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{2.326324in}}%
\pgfpathlineto{\pgfqpoint{2.978667in}{2.321478in}}%
\pgfpathlineto{\pgfqpoint{2.981853in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{2.985040in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{2.989819in}{2.317370in}}%
\pgfpathlineto{\pgfqpoint{2.991412in}{2.313732in}}%
\pgfpathlineto{\pgfqpoint{2.994599in}{2.320217in}}%
\pgfpathlineto{\pgfqpoint{2.997785in}{2.317757in}}%
\pgfpathlineto{\pgfqpoint{3.000971in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.008937in}{2.311109in}}%
\pgfpathlineto{\pgfqpoint{3.013716in}{2.308875in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{2.310070in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{2.303885in}}%
\pgfpathlineto{\pgfqpoint{3.026461in}{2.308146in}}%
\pgfpathlineto{\pgfqpoint{3.028055in}{2.304951in}}%
\pgfpathlineto{\pgfqpoint{3.029648in}{2.304950in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{2.303328in}}%
\pgfpathlineto{\pgfqpoint{3.032834in}{2.303309in}}%
\pgfpathlineto{\pgfqpoint{3.034427in}{2.305963in}}%
\pgfpathlineto{\pgfqpoint{3.037613in}{2.303775in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{2.304086in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{2.301495in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{2.301525in}}%
\pgfpathlineto{\pgfqpoint{3.047172in}{2.297104in}}%
\pgfpathlineto{\pgfqpoint{3.050359in}{2.298241in}}%
\pgfpathlineto{\pgfqpoint{3.051952in}{2.295581in}}%
\pgfpathlineto{\pgfqpoint{3.055138in}{2.296742in}}%
\pgfpathlineto{\pgfqpoint{3.056731in}{2.292246in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.292358in}}%
\pgfpathlineto{\pgfqpoint{3.059917in}{2.294752in}}%
\pgfpathlineto{\pgfqpoint{3.063104in}{2.291882in}}%
\pgfpathlineto{\pgfqpoint{3.064697in}{2.292172in}}%
\pgfpathlineto{\pgfqpoint{3.067883in}{2.294678in}}%
\pgfpathlineto{\pgfqpoint{3.071069in}{2.291000in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{2.290261in}}%
\pgfpathlineto{\pgfqpoint{3.074256in}{2.290913in}}%
\pgfpathlineto{\pgfqpoint{3.075849in}{2.288964in}}%
\pgfpathlineto{\pgfqpoint{3.077442in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{3.079035in}{2.290503in}}%
\pgfpathlineto{\pgfqpoint{3.082221in}{2.285204in}}%
\pgfpathlineto{\pgfqpoint{3.083815in}{2.282769in}}%
\pgfpathlineto{\pgfqpoint{3.087001in}{2.285553in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{2.288046in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{2.282915in}}%
\pgfpathlineto{\pgfqpoint{3.094967in}{2.283802in}}%
\pgfpathlineto{\pgfqpoint{3.099746in}{2.278839in}}%
\pgfpathlineto{\pgfqpoint{3.104525in}{2.277955in}}%
\pgfpathlineto{\pgfqpoint{3.106119in}{2.275485in}}%
\pgfpathlineto{\pgfqpoint{3.109305in}{2.277705in}}%
\pgfpathlineto{\pgfqpoint{3.110898in}{2.276550in}}%
\pgfpathlineto{\pgfqpoint{3.112491in}{2.278210in}}%
\pgfpathlineto{\pgfqpoint{3.115677in}{2.275503in}}%
\pgfpathlineto{\pgfqpoint{3.117271in}{2.276927in}}%
\pgfpathlineto{\pgfqpoint{3.118864in}{2.276747in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{2.273001in}}%
\pgfpathlineto{\pgfqpoint{3.123643in}{2.273856in}}%
\pgfpathlineto{\pgfqpoint{3.125236in}{2.270549in}}%
\pgfpathlineto{\pgfqpoint{3.126829in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{3.128423in}{2.271212in}}%
\pgfpathlineto{\pgfqpoint{3.130016in}{2.268520in}}%
\pgfpathlineto{\pgfqpoint{3.133202in}{2.271064in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{2.268619in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{2.269655in}}%
\pgfpathlineto{\pgfqpoint{3.142761in}{2.264514in}}%
\pgfpathlineto{\pgfqpoint{3.144354in}{2.264103in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{2.267245in}}%
\pgfpathlineto{\pgfqpoint{3.152320in}{2.261619in}}%
\pgfpathlineto{\pgfqpoint{3.153913in}{2.261908in}}%
\pgfpathlineto{\pgfqpoint{3.157099in}{2.260490in}}%
\pgfpathlineto{\pgfqpoint{3.160285in}{2.261488in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{2.256252in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{2.260564in}}%
\pgfpathlineto{\pgfqpoint{3.168251in}{2.255858in}}%
\pgfpathlineto{\pgfqpoint{3.169844in}{2.256733in}}%
\pgfpathlineto{\pgfqpoint{3.173031in}{2.254825in}}%
\pgfpathlineto{\pgfqpoint{3.180996in}{2.250997in}}%
\pgfpathlineto{\pgfqpoint{3.182589in}{2.248491in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.248800in}}%
\pgfpathlineto{\pgfqpoint{3.185776in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{3.187369in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{3.190555in}{2.246314in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{2.244591in}}%
\pgfpathlineto{\pgfqpoint{3.198521in}{2.246628in}}%
\pgfpathlineto{\pgfqpoint{3.203300in}{2.243309in}}%
\pgfpathlineto{\pgfqpoint{3.206486in}{2.246134in}}%
\pgfpathlineto{\pgfqpoint{3.208080in}{2.245325in}}%
\pgfpathlineto{\pgfqpoint{3.212859in}{2.239517in}}%
\pgfpathlineto{\pgfqpoint{3.214452in}{2.239618in}}%
\pgfpathlineto{\pgfqpoint{3.216045in}{2.241633in}}%
\pgfpathlineto{\pgfqpoint{3.220825in}{2.235733in}}%
\pgfpathlineto{\pgfqpoint{3.222418in}{2.238408in}}%
\pgfpathlineto{\pgfqpoint{3.225604in}{2.234771in}}%
\pgfpathlineto{\pgfqpoint{3.228790in}{2.234948in}}%
\pgfpathlineto{\pgfqpoint{3.230384in}{2.237619in}}%
\pgfpathlineto{\pgfqpoint{3.233570in}{2.233795in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{2.234388in}}%
\pgfpathlineto{\pgfqpoint{3.239942in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{3.244722in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{3.247908in}{2.225551in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{2.226138in}}%
\pgfpathlineto{\pgfqpoint{3.251094in}{2.225312in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{2.226163in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.229731in}}%
\pgfpathlineto{\pgfqpoint{3.260653in}{2.223808in}}%
\pgfpathlineto{\pgfqpoint{3.262246in}{2.224972in}}%
\pgfpathlineto{\pgfqpoint{3.265433in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{3.267026in}{2.221226in}}%
\pgfpathlineto{\pgfqpoint{3.270212in}{2.223787in}}%
\pgfpathlineto{\pgfqpoint{3.271805in}{2.222057in}}%
\pgfpathlineto{\pgfqpoint{3.273398in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{3.281364in}{2.218341in}}%
\pgfpathlineto{\pgfqpoint{3.284550in}{2.215348in}}%
\pgfpathlineto{\pgfqpoint{3.286144in}{2.218054in}}%
\pgfpathlineto{\pgfqpoint{3.289330in}{2.215069in}}%
\pgfpathlineto{\pgfqpoint{3.292516in}{2.211699in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.213926in}}%
\pgfpathlineto{\pgfqpoint{3.297296in}{2.208464in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{2.210123in}}%
\pgfpathlineto{\pgfqpoint{3.302075in}{2.208438in}}%
\pgfpathlineto{\pgfqpoint{3.306854in}{2.209143in}}%
\pgfpathlineto{\pgfqpoint{3.308448in}{2.206173in}}%
\pgfpathlineto{\pgfqpoint{3.310041in}{2.208347in}}%
\pgfpathlineto{\pgfqpoint{3.311634in}{2.207760in}}%
\pgfpathlineto{\pgfqpoint{3.313227in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{3.314820in}{2.204663in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{2.201117in}}%
\pgfpathlineto{\pgfqpoint{3.319600in}{2.201730in}}%
\pgfpathlineto{\pgfqpoint{3.321193in}{2.200635in}}%
\pgfpathlineto{\pgfqpoint{3.324379in}{2.203990in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{2.202296in}}%
\pgfpathlineto{\pgfqpoint{3.330752in}{2.202651in}}%
\pgfpathlineto{\pgfqpoint{3.335531in}{2.197619in}}%
\pgfpathlineto{\pgfqpoint{3.338717in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{3.341904in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{3.343497in}{2.195435in}}%
\pgfpathlineto{\pgfqpoint{3.345090in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{3.348276in}{2.192031in}}%
\pgfpathlineto{\pgfqpoint{3.351462in}{2.194095in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{3.357835in}{2.194631in}}%
\pgfpathlineto{\pgfqpoint{3.359428in}{2.192723in}}%
\pgfpathlineto{\pgfqpoint{3.362614in}{2.187826in}}%
\pgfpathlineto{\pgfqpoint{3.367394in}{2.187762in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{2.184762in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{2.185357in}}%
\pgfpathlineto{\pgfqpoint{3.375360in}{2.188269in}}%
\pgfpathlineto{\pgfqpoint{3.378546in}{2.182373in}}%
\pgfpathlineto{\pgfqpoint{3.381732in}{2.183420in}}%
\pgfpathlineto{\pgfqpoint{3.384918in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{3.391291in}{2.178018in}}%
\pgfpathlineto{\pgfqpoint{3.392884in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{3.397664in}{2.179013in}}%
\pgfpathlineto{\pgfqpoint{3.399257in}{2.176986in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{3.402443in}{2.177253in}}%
\pgfpathlineto{\pgfqpoint{3.405629in}{2.177829in}}%
\pgfpathlineto{\pgfqpoint{3.410409in}{2.175511in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.175599in}}%
\pgfpathlineto{\pgfqpoint{3.418374in}{2.171108in}}%
\pgfpathlineto{\pgfqpoint{3.419968in}{2.172751in}}%
\pgfpathlineto{\pgfqpoint{3.421561in}{2.172360in}}%
\pgfpathlineto{\pgfqpoint{3.423154in}{2.169499in}}%
\pgfpathlineto{\pgfqpoint{3.426340in}{2.171986in}}%
\pgfpathlineto{\pgfqpoint{3.429526in}{2.167218in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.169524in}}%
\pgfpathlineto{\pgfqpoint{3.435899in}{2.170059in}}%
\pgfpathlineto{\pgfqpoint{3.440678in}{2.164064in}}%
\pgfpathlineto{\pgfqpoint{3.443865in}{2.165408in}}%
\pgfpathlineto{\pgfqpoint{3.445458in}{2.166989in}}%
\pgfpathlineto{\pgfqpoint{3.448644in}{2.162321in}}%
\pgfpathlineto{\pgfqpoint{3.450237in}{2.162034in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{3.455017in}{2.161117in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.161762in}}%
\pgfpathlineto{\pgfqpoint{3.461389in}{2.159474in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{2.157351in}}%
\pgfpathlineto{\pgfqpoint{3.470948in}{2.157910in}}%
\pgfpathlineto{\pgfqpoint{3.475727in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{3.480507in}{2.155817in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{2.152594in}}%
\pgfpathlineto{\pgfqpoint{3.485286in}{2.152812in}}%
\pgfpathlineto{\pgfqpoint{3.486879in}{2.154374in}}%
\pgfpathlineto{\pgfqpoint{3.498031in}{2.151654in}}%
\pgfpathlineto{\pgfqpoint{3.501218in}{2.148361in}}%
\pgfpathlineto{\pgfqpoint{3.505997in}{2.149933in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{2.146709in}}%
\pgfpathlineto{\pgfqpoint{3.510777in}{2.149729in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{2.145929in}}%
\pgfpathlineto{\pgfqpoint{3.518742in}{2.148489in}}%
\pgfpathlineto{\pgfqpoint{3.520335in}{2.145534in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{2.148821in}}%
\pgfpathlineto{\pgfqpoint{3.531487in}{2.142144in}}%
\pgfpathlineto{\pgfqpoint{3.534674in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{3.537860in}{2.143675in}}%
\pgfpathlineto{\pgfqpoint{3.539453in}{2.142309in}}%
\pgfpathlineto{\pgfqpoint{3.541046in}{2.142543in}}%
\pgfpathlineto{\pgfqpoint{3.545826in}{2.139753in}}%
\pgfpathlineto{\pgfqpoint{3.547419in}{2.139593in}}%
\pgfpathlineto{\pgfqpoint{3.549012in}{2.138042in}}%
\pgfpathlineto{\pgfqpoint{3.552198in}{2.138942in}}%
\pgfpathlineto{\pgfqpoint{3.555385in}{2.141896in}}%
\pgfpathlineto{\pgfqpoint{3.560164in}{2.136305in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{2.136784in}}%
\pgfpathlineto{\pgfqpoint{3.564943in}{2.135016in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{2.137169in}}%
\pgfpathlineto{\pgfqpoint{3.569723in}{2.136394in}}%
\pgfpathlineto{\pgfqpoint{3.571316in}{2.138668in}}%
\pgfpathlineto{\pgfqpoint{3.577689in}{2.135812in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{2.133219in}}%
\pgfpathlineto{\pgfqpoint{3.585654in}{2.133250in}}%
\pgfpathlineto{\pgfqpoint{3.588841in}{2.131827in}}%
\pgfpathlineto{\pgfqpoint{3.592027in}{2.131044in}}%
\pgfpathlineto{\pgfqpoint{3.593620in}{2.132840in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{2.132875in}}%
\pgfpathlineto{\pgfqpoint{3.598399in}{2.133084in}}%
\pgfpathlineto{\pgfqpoint{3.601586in}{2.131240in}}%
\pgfpathlineto{\pgfqpoint{3.604772in}{2.130864in}}%
\pgfpathlineto{\pgfqpoint{3.606365in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{3.611145in}{2.129599in}}%
\pgfpathlineto{\pgfqpoint{3.614331in}{2.130199in}}%
\pgfpathlineto{\pgfqpoint{3.620703in}{2.128649in}}%
\pgfpathlineto{\pgfqpoint{3.622297in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{2.132279in}}%
\pgfpathlineto{\pgfqpoint{3.630262in}{2.128365in}}%
\pgfpathlineto{\pgfqpoint{3.631855in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{3.633449in}{2.128676in}}%
\pgfpathlineto{\pgfqpoint{3.636635in}{2.125883in}}%
\pgfpathlineto{\pgfqpoint{3.638228in}{2.125187in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{2.126705in}}%
\pgfpathlineto{\pgfqpoint{3.646194in}{2.123844in}}%
\pgfpathlineto{\pgfqpoint{3.649380in}{2.128713in}}%
\pgfpathlineto{\pgfqpoint{3.652566in}{2.126909in}}%
\pgfpathlineto{\pgfqpoint{3.654159in}{2.124664in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{3.657346in}{2.125418in}}%
\pgfpathlineto{\pgfqpoint{3.658939in}{2.122855in}}%
\pgfpathlineto{\pgfqpoint{3.662125in}{2.124973in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.124863in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.124863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913089in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 1e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866912in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626581in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.626581in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626581in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626581in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386250in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386250in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386250in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.345071in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{2.345071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{2.345071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.647742in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{2.647742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{2.647742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.950413in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{2.950413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{2.950413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{3.253085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901844in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{3.908333in}{3.148275in}}%
\pgfpathlineto{\pgfqpoint{3.914706in}{3.071524in}}%
\pgfpathlineto{\pgfqpoint{3.925858in}{2.976811in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.938975in}}%
\pgfpathlineto{\pgfqpoint{3.938603in}{2.908781in}}%
\pgfpathlineto{\pgfqpoint{3.944975in}{2.880469in}}%
\pgfpathlineto{\pgfqpoint{3.967279in}{2.808438in}}%
\pgfpathlineto{\pgfqpoint{3.968873in}{2.806608in}}%
\pgfpathlineto{\pgfqpoint{3.976838in}{2.788382in}}%
\pgfpathlineto{\pgfqpoint{3.978431in}{2.787329in}}%
\pgfpathlineto{\pgfqpoint{3.992770in}{2.759377in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{2.756582in}}%
\pgfpathlineto{\pgfqpoint{3.999142in}{2.748613in}}%
\pgfpathlineto{\pgfqpoint{4.002329in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{4.003922in}{2.741920in}}%
\pgfpathlineto{\pgfqpoint{4.005515in}{2.740714in}}%
\pgfpathlineto{\pgfqpoint{4.007108in}{2.742011in}}%
\pgfpathlineto{\pgfqpoint{4.011887in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{4.013481in}{2.731982in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{2.725116in}}%
\pgfpathlineto{\pgfqpoint{4.027819in}{2.714315in}}%
\pgfpathlineto{\pgfqpoint{4.029412in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{4.031005in}{2.714551in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.709238in}}%
\pgfpathlineto{\pgfqpoint{4.035785in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{4.038971in}{2.704194in}}%
\pgfpathlineto{\pgfqpoint{4.040564in}{2.704672in}}%
\pgfpathlineto{\pgfqpoint{4.043750in}{2.700779in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{2.700519in}}%
\pgfpathlineto{\pgfqpoint{4.051716in}{2.691028in}}%
\pgfpathlineto{\pgfqpoint{4.056495in}{2.688321in}}%
\pgfpathlineto{\pgfqpoint{4.058089in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.059682in}{2.686763in}}%
\pgfpathlineto{\pgfqpoint{4.061275in}{2.683387in}}%
\pgfpathlineto{\pgfqpoint{4.070834in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{4.074020in}{2.673830in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{2.674743in}}%
\pgfpathlineto{\pgfqpoint{4.077206in}{2.673258in}}%
\pgfpathlineto{\pgfqpoint{4.078799in}{2.670056in}}%
\pgfpathlineto{\pgfqpoint{4.080393in}{2.672434in}}%
\pgfpathlineto{\pgfqpoint{4.081986in}{2.671394in}}%
\pgfpathlineto{\pgfqpoint{4.083579in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{4.086765in}{2.667981in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{2.663405in}}%
\pgfpathlineto{\pgfqpoint{4.094731in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{4.096324in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{4.101103in}{2.659961in}}%
\pgfpathlineto{\pgfqpoint{4.102697in}{2.658828in}}%
\pgfpathlineto{\pgfqpoint{4.105883in}{2.655245in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{2.652507in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{4.113849in}{2.651374in}}%
\pgfpathlineto{\pgfqpoint{4.117035in}{2.650206in}}%
\pgfpathlineto{\pgfqpoint{4.120221in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{4.121814in}{2.648571in}}%
\pgfpathlineto{\pgfqpoint{4.126594in}{2.643904in}}%
\pgfpathlineto{\pgfqpoint{4.128187in}{2.645407in}}%
\pgfpathlineto{\pgfqpoint{4.131373in}{2.642854in}}%
\pgfpathlineto{\pgfqpoint{4.132966in}{2.641764in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{2.642483in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.641380in}}%
\pgfpathlineto{\pgfqpoint{4.137746in}{2.637831in}}%
\pgfpathlineto{\pgfqpoint{4.144118in}{2.635800in}}%
\pgfpathlineto{\pgfqpoint{4.147304in}{2.634314in}}%
\pgfpathlineto{\pgfqpoint{4.148898in}{2.635121in}}%
\pgfpathlineto{\pgfqpoint{4.152084in}{2.633323in}}%
\pgfpathlineto{\pgfqpoint{4.155270in}{2.627595in}}%
\pgfpathlineto{\pgfqpoint{4.158456in}{2.625656in}}%
\pgfpathlineto{\pgfqpoint{4.160050in}{2.627236in}}%
\pgfpathlineto{\pgfqpoint{4.161643in}{2.627168in}}%
\pgfpathlineto{\pgfqpoint{4.163236in}{2.625784in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.625880in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{2.622398in}}%
\pgfpathlineto{\pgfqpoint{4.171202in}{2.621420in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{2.622039in}}%
\pgfpathlineto{\pgfqpoint{4.175981in}{2.619652in}}%
\pgfpathlineto{\pgfqpoint{4.179167in}{2.616164in}}%
\pgfpathlineto{\pgfqpoint{4.180760in}{2.615708in}}%
\pgfpathlineto{\pgfqpoint{4.183947in}{2.619630in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{2.615692in}}%
\pgfpathlineto{\pgfqpoint{4.191912in}{2.612885in}}%
\pgfpathlineto{\pgfqpoint{4.195099in}{2.611765in}}%
\pgfpathlineto{\pgfqpoint{4.196692in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{4.198285in}{2.611839in}}%
\pgfpathlineto{\pgfqpoint{4.199878in}{2.609411in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.609432in}}%
\pgfpathlineto{\pgfqpoint{4.203064in}{2.611115in}}%
\pgfpathlineto{\pgfqpoint{4.207844in}{2.608907in}}%
\pgfpathlineto{\pgfqpoint{4.212623in}{2.605020in}}%
\pgfpathlineto{\pgfqpoint{4.214216in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{4.222182in}{2.601239in}}%
\pgfpathlineto{\pgfqpoint{4.223775in}{2.602580in}}%
\pgfpathlineto{\pgfqpoint{4.226962in}{2.600422in}}%
\pgfpathlineto{\pgfqpoint{4.230148in}{2.595987in}}%
\pgfpathlineto{\pgfqpoint{4.233334in}{2.598634in}}%
\pgfpathlineto{\pgfqpoint{4.234927in}{2.598342in}}%
\pgfpathlineto{\pgfqpoint{4.238114in}{2.594072in}}%
\pgfpathlineto{\pgfqpoint{4.244486in}{2.594024in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{2.590260in}}%
\pgfpathlineto{\pgfqpoint{4.249266in}{2.592601in}}%
\pgfpathlineto{\pgfqpoint{4.252452in}{2.589275in}}%
\pgfpathlineto{\pgfqpoint{4.255638in}{2.592899in}}%
\pgfpathlineto{\pgfqpoint{4.258824in}{2.588284in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{2.590362in}}%
\pgfpathlineto{\pgfqpoint{4.265197in}{2.588222in}}%
\pgfpathlineto{\pgfqpoint{4.271570in}{2.583147in}}%
\pgfpathlineto{\pgfqpoint{4.273163in}{2.583366in}}%
\pgfpathlineto{\pgfqpoint{4.276349in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{4.279535in}{2.584549in}}%
\pgfpathlineto{\pgfqpoint{4.281128in}{2.584078in}}%
\pgfpathlineto{\pgfqpoint{4.282722in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{4.285908in}{2.581723in}}%
\pgfpathlineto{\pgfqpoint{4.287501in}{2.578827in}}%
\pgfpathlineto{\pgfqpoint{4.290687in}{2.579010in}}%
\pgfpathlineto{\pgfqpoint{4.293874in}{2.577746in}}%
\pgfpathlineto{\pgfqpoint{4.295467in}{2.573981in}}%
\pgfpathlineto{\pgfqpoint{4.297060in}{2.573579in}}%
\pgfpathlineto{\pgfqpoint{4.300246in}{2.575344in}}%
\pgfpathlineto{\pgfqpoint{4.305026in}{2.570120in}}%
\pgfpathlineto{\pgfqpoint{4.306619in}{2.572456in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.572092in}}%
\pgfpathlineto{\pgfqpoint{4.309805in}{2.569475in}}%
\pgfpathlineto{\pgfqpoint{4.311398in}{2.569067in}}%
\pgfpathlineto{\pgfqpoint{4.314584in}{2.570643in}}%
\pgfpathlineto{\pgfqpoint{4.317771in}{2.568917in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.569868in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{2.565540in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.566200in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.565640in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.563225in}}%
\pgfpathlineto{\pgfqpoint{4.336888in}{2.562013in}}%
\pgfpathlineto{\pgfqpoint{4.341668in}{2.559995in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{2.559247in}}%
\pgfpathlineto{\pgfqpoint{4.344854in}{2.559836in}}%
\pgfpathlineto{\pgfqpoint{4.348040in}{2.553239in}}%
\pgfpathlineto{\pgfqpoint{4.351227in}{2.559729in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{2.555002in}}%
\pgfpathlineto{\pgfqpoint{4.357599in}{2.554203in}}%
\pgfpathlineto{\pgfqpoint{4.360785in}{2.552931in}}%
\pgfpathlineto{\pgfqpoint{4.363972in}{2.552131in}}%
\pgfpathlineto{\pgfqpoint{4.367158in}{2.550358in}}%
\pgfpathlineto{\pgfqpoint{4.368751in}{2.550483in}}%
\pgfpathlineto{\pgfqpoint{4.371937in}{2.547915in}}%
\pgfpathlineto{\pgfqpoint{4.373531in}{2.547781in}}%
\pgfpathlineto{\pgfqpoint{4.375124in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{4.376717in}{2.549220in}}%
\pgfpathlineto{\pgfqpoint{4.379903in}{2.545824in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{4.389462in}{2.544510in}}%
\pgfpathlineto{\pgfqpoint{4.391055in}{2.544970in}}%
\pgfpathlineto{\pgfqpoint{4.392648in}{2.543827in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{2.544607in}}%
\pgfpathlineto{\pgfqpoint{4.395835in}{2.543765in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{2.538901in}}%
\pgfpathlineto{\pgfqpoint{4.405393in}{2.540673in}}%
\pgfpathlineto{\pgfqpoint{4.406987in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{4.410173in}{2.535743in}}%
\pgfpathlineto{\pgfqpoint{4.411766in}{2.536814in}}%
\pgfpathlineto{\pgfqpoint{4.413359in}{2.536416in}}%
\pgfpathlineto{\pgfqpoint{4.416545in}{2.532385in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.535055in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.534857in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{2.531743in}}%
\pgfpathlineto{\pgfqpoint{4.424511in}{2.531761in}}%
\pgfpathlineto{\pgfqpoint{4.426104in}{2.533702in}}%
\pgfpathlineto{\pgfqpoint{4.427697in}{2.533610in}}%
\pgfpathlineto{\pgfqpoint{4.430884in}{2.530920in}}%
\pgfpathlineto{\pgfqpoint{4.434070in}{2.530918in}}%
\pgfpathlineto{\pgfqpoint{4.440443in}{2.527822in}}%
\pgfpathlineto{\pgfqpoint{4.445222in}{2.526900in}}%
\pgfpathlineto{\pgfqpoint{4.453188in}{2.523272in}}%
\pgfpathlineto{\pgfqpoint{4.456374in}{2.521036in}}%
\pgfpathlineto{\pgfqpoint{4.457967in}{2.521740in}}%
\pgfpathlineto{\pgfqpoint{4.461153in}{2.520379in}}%
\pgfpathlineto{\pgfqpoint{4.462747in}{2.520501in}}%
\pgfpathlineto{\pgfqpoint{4.464340in}{2.519288in}}%
\pgfpathlineto{\pgfqpoint{4.467526in}{2.519427in}}%
\pgfpathlineto{\pgfqpoint{4.470712in}{2.516861in}}%
\pgfpathlineto{\pgfqpoint{4.473899in}{2.516027in}}%
\pgfpathlineto{\pgfqpoint{4.478678in}{2.517602in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.512045in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{2.513177in}}%
\pgfpathlineto{\pgfqpoint{4.485051in}{2.511065in}}%
\pgfpathlineto{\pgfqpoint{4.489830in}{2.511236in}}%
\pgfpathlineto{\pgfqpoint{4.491423in}{2.510064in}}%
\pgfpathlineto{\pgfqpoint{4.493016in}{2.507329in}}%
\pgfpathlineto{\pgfqpoint{4.496203in}{2.510475in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{2.508599in}}%
\pgfpathlineto{\pgfqpoint{4.502575in}{2.505154in}}%
\pgfpathlineto{\pgfqpoint{4.505761in}{2.505969in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{2.502895in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{2.504338in}}%
\pgfpathlineto{\pgfqpoint{4.513727in}{2.503807in}}%
\pgfpathlineto{\pgfqpoint{4.516913in}{2.500641in}}%
\pgfpathlineto{\pgfqpoint{4.518507in}{2.503523in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{2.503387in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{2.501905in}}%
\pgfpathlineto{\pgfqpoint{4.523286in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{4.528065in}{2.497815in}}%
\pgfpathlineto{\pgfqpoint{4.529659in}{2.496941in}}%
\pgfpathlineto{\pgfqpoint{4.531252in}{2.497636in}}%
\pgfpathlineto{\pgfqpoint{4.532845in}{2.494971in}}%
\pgfpathlineto{\pgfqpoint{4.536031in}{2.496202in}}%
\pgfpathlineto{\pgfqpoint{4.537624in}{2.494456in}}%
\pgfpathlineto{\pgfqpoint{4.539217in}{2.494516in}}%
\pgfpathlineto{\pgfqpoint{4.540811in}{2.497337in}}%
\pgfpathlineto{\pgfqpoint{4.542404in}{2.495969in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{4.547183in}{2.488046in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{2.491532in}}%
\pgfpathlineto{\pgfqpoint{4.553556in}{2.489427in}}%
\pgfpathlineto{\pgfqpoint{4.556742in}{2.490711in}}%
\pgfpathlineto{\pgfqpoint{4.559928in}{2.486788in}}%
\pgfpathlineto{\pgfqpoint{4.561521in}{2.487724in}}%
\pgfpathlineto{\pgfqpoint{4.569487in}{2.479948in}}%
\pgfpathlineto{\pgfqpoint{4.574267in}{2.485347in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{2.478254in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{2.478122in}}%
\pgfpathlineto{\pgfqpoint{4.582232in}{2.482755in}}%
\pgfpathlineto{\pgfqpoint{4.585418in}{2.480866in}}%
\pgfpathlineto{\pgfqpoint{4.591791in}{2.474644in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{2.476369in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{2.474569in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{2.475206in}}%
\pgfpathlineto{\pgfqpoint{4.602943in}{2.472776in}}%
\pgfpathlineto{\pgfqpoint{4.606129in}{2.470478in}}%
\pgfpathlineto{\pgfqpoint{4.607722in}{2.470561in}}%
\pgfpathlineto{\pgfqpoint{4.609316in}{2.471806in}}%
\pgfpathlineto{\pgfqpoint{4.612502in}{2.466584in}}%
\pgfpathlineto{\pgfqpoint{4.615688in}{2.469235in}}%
\pgfpathlineto{\pgfqpoint{4.618874in}{2.467245in}}%
\pgfpathlineto{\pgfqpoint{4.623654in}{2.463267in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{4.626840in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{4.634806in}{2.459201in}}%
\pgfpathlineto{\pgfqpoint{4.637992in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{4.641178in}{2.456312in}}%
\pgfpathlineto{\pgfqpoint{4.642772in}{2.453403in}}%
\pgfpathlineto{\pgfqpoint{4.645958in}{2.456645in}}%
\pgfpathlineto{\pgfqpoint{4.647551in}{2.455730in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.456324in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{2.452508in}}%
\pgfpathlineto{\pgfqpoint{4.655517in}{2.451642in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{2.450752in}}%
\pgfpathlineto{\pgfqpoint{4.660296in}{2.453957in}}%
\pgfpathlineto{\pgfqpoint{4.661889in}{2.453716in}}%
\pgfpathlineto{\pgfqpoint{4.665076in}{2.448252in}}%
\pgfpathlineto{\pgfqpoint{4.666669in}{2.449019in}}%
\pgfpathlineto{\pgfqpoint{4.669855in}{2.447541in}}%
\pgfpathlineto{\pgfqpoint{4.671448in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{4.674634in}{2.444632in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{2.445359in}}%
\pgfpathlineto{\pgfqpoint{4.677821in}{2.444197in}}%
\pgfpathlineto{\pgfqpoint{4.679414in}{2.444801in}}%
\pgfpathlineto{\pgfqpoint{4.684193in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{4.687380in}{2.444795in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{2.443885in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{2.439047in}}%
\pgfpathlineto{\pgfqpoint{4.696938in}{2.438461in}}%
\pgfpathlineto{\pgfqpoint{4.698532in}{2.438694in}}%
\pgfpathlineto{\pgfqpoint{4.703311in}{2.434484in}}%
\pgfpathlineto{\pgfqpoint{4.704904in}{2.430885in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{2.437046in}}%
\pgfpathlineto{\pgfqpoint{4.711277in}{2.434733in}}%
\pgfpathlineto{\pgfqpoint{4.714463in}{2.433082in}}%
\pgfpathlineto{\pgfqpoint{4.727208in}{2.424807in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{2.426212in}}%
\pgfpathlineto{\pgfqpoint{4.735174in}{2.421774in}}%
\pgfpathlineto{\pgfqpoint{4.736767in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{4.739953in}{2.423878in}}%
\pgfpathlineto{\pgfqpoint{4.741546in}{2.420536in}}%
\pgfpathlineto{\pgfqpoint{4.743140in}{2.420338in}}%
\pgfpathlineto{\pgfqpoint{4.746326in}{2.418876in}}%
\pgfpathlineto{\pgfqpoint{4.747919in}{2.421398in}}%
\pgfpathlineto{\pgfqpoint{4.751105in}{2.419226in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{2.419303in}}%
\pgfpathlineto{\pgfqpoint{4.755885in}{2.416488in}}%
\pgfpathlineto{\pgfqpoint{4.757478in}{2.416505in}}%
\pgfpathlineto{\pgfqpoint{4.762257in}{2.411924in}}%
\pgfpathlineto{\pgfqpoint{4.763850in}{2.412904in}}%
\pgfpathlineto{\pgfqpoint{4.765444in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{4.767037in}{2.411548in}}%
\pgfpathlineto{\pgfqpoint{4.768630in}{2.411324in}}%
\pgfpathlineto{\pgfqpoint{4.770223in}{2.406778in}}%
\pgfpathlineto{\pgfqpoint{4.771816in}{2.406587in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{2.408870in}}%
\pgfpathlineto{\pgfqpoint{4.778189in}{2.405657in}}%
\pgfpathlineto{\pgfqpoint{4.781375in}{2.408716in}}%
\pgfpathlineto{\pgfqpoint{4.784561in}{2.404693in}}%
\pgfpathlineto{\pgfqpoint{4.786154in}{2.403775in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{2.404339in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{2.402375in}}%
\pgfpathlineto{\pgfqpoint{4.790934in}{2.402462in}}%
\pgfpathlineto{\pgfqpoint{4.792527in}{2.403684in}}%
\pgfpathlineto{\pgfqpoint{4.794120in}{2.401905in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{2.395600in}}%
\pgfpathlineto{\pgfqpoint{4.798900in}{2.396410in}}%
\pgfpathlineto{\pgfqpoint{4.802086in}{2.400793in}}%
\pgfpathlineto{\pgfqpoint{4.805272in}{2.395564in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{2.396452in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{2.391512in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{2.390824in}}%
\pgfpathlineto{\pgfqpoint{4.816424in}{2.391449in}}%
\pgfpathlineto{\pgfqpoint{4.821203in}{2.388374in}}%
\pgfpathlineto{\pgfqpoint{4.822797in}{2.389307in}}%
\pgfpathlineto{\pgfqpoint{4.824390in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{4.825983in}{2.390229in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{2.387006in}}%
\pgfpathlineto{\pgfqpoint{4.830762in}{2.388447in}}%
\pgfpathlineto{\pgfqpoint{4.832355in}{2.388354in}}%
\pgfpathlineto{\pgfqpoint{4.833949in}{2.384562in}}%
\pgfpathlineto{\pgfqpoint{4.837135in}{2.384953in}}%
\pgfpathlineto{\pgfqpoint{4.838728in}{2.381346in}}%
\pgfpathlineto{\pgfqpoint{4.840321in}{2.382412in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{2.381843in}}%
\pgfpathlineto{\pgfqpoint{4.843507in}{2.378830in}}%
\pgfpathlineto{\pgfqpoint{4.846694in}{2.381436in}}%
\pgfpathlineto{\pgfqpoint{4.849880in}{2.378879in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{2.380057in}}%
\pgfpathlineto{\pgfqpoint{4.853066in}{2.379826in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{2.374369in}}%
\pgfpathlineto{\pgfqpoint{4.857846in}{2.373951in}}%
\pgfpathlineto{\pgfqpoint{4.861032in}{2.376842in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{2.371004in}}%
\pgfpathlineto{\pgfqpoint{4.867405in}{2.371213in}}%
\pgfpathlineto{\pgfqpoint{4.870591in}{2.369664in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{2.370549in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{2.364930in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{2.368948in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{2.364425in}}%
\pgfpathlineto{\pgfqpoint{4.883336in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{4.886522in}{2.362989in}}%
\pgfpathlineto{\pgfqpoint{4.894488in}{2.358344in}}%
\pgfpathlineto{\pgfqpoint{4.896081in}{2.355509in}}%
\pgfpathlineto{\pgfqpoint{4.897674in}{2.356032in}}%
\pgfpathlineto{\pgfqpoint{4.899267in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{4.907233in}{2.351861in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.352965in}}%
\pgfpathlineto{\pgfqpoint{4.916792in}{2.349365in}}%
\pgfpathlineto{\pgfqpoint{4.919978in}{2.352045in}}%
\pgfpathlineto{\pgfqpoint{4.924758in}{2.348046in}}%
\pgfpathlineto{\pgfqpoint{4.926351in}{2.345072in}}%
\pgfpathlineto{\pgfqpoint{4.927944in}{2.345107in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{4.934317in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{4.935910in}{2.343176in}}%
\pgfpathlineto{\pgfqpoint{4.939096in}{2.339445in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{2.339403in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{2.341831in}}%
\pgfpathlineto{\pgfqpoint{4.947062in}{2.337990in}}%
\pgfpathlineto{\pgfqpoint{4.948655in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{4.953434in}{2.332525in}}%
\pgfpathlineto{\pgfqpoint{4.955027in}{2.330678in}}%
\pgfpathlineto{\pgfqpoint{4.958214in}{2.334158in}}%
\pgfpathlineto{\pgfqpoint{4.961400in}{2.328709in}}%
\pgfpathlineto{\pgfqpoint{4.962993in}{2.329115in}}%
\pgfpathlineto{\pgfqpoint{4.964586in}{2.328338in}}%
\pgfpathlineto{\pgfqpoint{4.966179in}{2.328973in}}%
\pgfpathlineto{\pgfqpoint{4.969366in}{2.332200in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{2.325868in}}%
\pgfpathlineto{\pgfqpoint{4.977331in}{2.326533in}}%
\pgfpathlineto{\pgfqpoint{4.982111in}{2.323769in}}%
\pgfpathlineto{\pgfqpoint{4.983704in}{2.325541in}}%
\pgfpathlineto{\pgfqpoint{4.985297in}{2.323629in}}%
\pgfpathlineto{\pgfqpoint{4.986890in}{2.318988in}}%
\pgfpathlineto{\pgfqpoint{4.994856in}{2.318976in}}%
\pgfpathlineto{\pgfqpoint{4.998042in}{2.315693in}}%
\pgfpathlineto{\pgfqpoint{4.999635in}{2.318356in}}%
\pgfpathlineto{\pgfqpoint{5.004415in}{2.313485in}}%
\pgfpathlineto{\pgfqpoint{5.006008in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{5.007601in}{2.313820in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.307817in}}%
\pgfpathlineto{\pgfqpoint{5.012381in}{2.309427in}}%
\pgfpathlineto{\pgfqpoint{5.015567in}{2.307477in}}%
\pgfpathlineto{\pgfqpoint{5.020346in}{2.307843in}}%
\pgfpathlineto{\pgfqpoint{5.021939in}{2.304886in}}%
\pgfpathlineto{\pgfqpoint{5.023533in}{2.306815in}}%
\pgfpathlineto{\pgfqpoint{5.025126in}{2.306353in}}%
\pgfpathlineto{\pgfqpoint{5.029905in}{2.299801in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{2.299012in}}%
\pgfpathlineto{\pgfqpoint{5.033091in}{2.299548in}}%
\pgfpathlineto{\pgfqpoint{5.034685in}{2.298308in}}%
\pgfpathlineto{\pgfqpoint{5.037871in}{2.301152in}}%
\pgfpathlineto{\pgfqpoint{5.041057in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{5.044243in}{2.299412in}}%
\pgfpathlineto{\pgfqpoint{5.049023in}{2.294179in}}%
\pgfpathlineto{\pgfqpoint{5.052209in}{2.294421in}}%
\pgfpathlineto{\pgfqpoint{5.055395in}{2.289736in}}%
\pgfpathlineto{\pgfqpoint{5.056988in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{5.061768in}{2.287911in}}%
\pgfpathlineto{\pgfqpoint{5.063361in}{2.289462in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.286703in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.289150in}}%
\pgfpathlineto{\pgfqpoint{5.077699in}{2.282440in}}%
\pgfpathlineto{\pgfqpoint{5.080886in}{2.281330in}}%
\pgfpathlineto{\pgfqpoint{5.084072in}{2.278533in}}%
\pgfpathlineto{\pgfqpoint{5.085665in}{2.278951in}}%
\pgfpathlineto{\pgfqpoint{5.088851in}{2.281411in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{2.275698in}}%
\pgfpathlineto{\pgfqpoint{5.093631in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{5.096817in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.277718in}}%
\pgfpathlineto{\pgfqpoint{5.104783in}{2.269755in}}%
\pgfpathlineto{\pgfqpoint{5.106376in}{2.271916in}}%
\pgfpathlineto{\pgfqpoint{5.111155in}{2.270699in}}%
\pgfpathlineto{\pgfqpoint{5.112748in}{2.268467in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{2.269141in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{2.268419in}}%
\pgfpathlineto{\pgfqpoint{5.119121in}{2.268396in}}%
\pgfpathlineto{\pgfqpoint{5.123900in}{2.265899in}}%
\pgfpathlineto{\pgfqpoint{5.125494in}{2.265841in}}%
\pgfpathlineto{\pgfqpoint{5.131866in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{5.133459in}{2.262414in}}%
\pgfpathlineto{\pgfqpoint{5.135052in}{2.261861in}}%
\pgfpathlineto{\pgfqpoint{5.136646in}{2.258968in}}%
\pgfpathlineto{\pgfqpoint{5.139832in}{2.261073in}}%
\pgfpathlineto{\pgfqpoint{5.143018in}{2.256127in}}%
\pgfpathlineto{\pgfqpoint{5.146204in}{2.258446in}}%
\pgfpathlineto{\pgfqpoint{5.150984in}{2.256308in}}%
\pgfpathlineto{\pgfqpoint{5.154170in}{2.252180in}}%
\pgfpathlineto{\pgfqpoint{5.157356in}{2.253277in}}%
\pgfpathlineto{\pgfqpoint{5.158950in}{2.254692in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{2.249906in}}%
\pgfpathlineto{\pgfqpoint{5.163729in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{5.166915in}{2.250316in}}%
\pgfpathlineto{\pgfqpoint{5.168508in}{2.247837in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{2.248511in}}%
\pgfpathlineto{\pgfqpoint{5.179660in}{2.243970in}}%
\pgfpathlineto{\pgfqpoint{5.182847in}{2.244169in}}%
\pgfpathlineto{\pgfqpoint{5.186033in}{2.242918in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{2.241398in}}%
\pgfpathlineto{\pgfqpoint{5.197185in}{2.237564in}}%
\pgfpathlineto{\pgfqpoint{5.203558in}{2.237975in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{2.236317in}}%
\pgfpathlineto{\pgfqpoint{5.211523in}{2.235672in}}%
\pgfpathlineto{\pgfqpoint{5.214710in}{2.232161in}}%
\pgfpathlineto{\pgfqpoint{5.219489in}{2.233443in}}%
\pgfpathlineto{\pgfqpoint{5.222675in}{2.229983in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{2.232508in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{2.230404in}}%
\pgfpathlineto{\pgfqpoint{5.229048in}{2.228035in}}%
\pgfpathlineto{\pgfqpoint{5.230641in}{2.228748in}}%
\pgfpathlineto{\pgfqpoint{5.232234in}{2.231060in}}%
\pgfpathlineto{\pgfqpoint{5.233827in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{5.240200in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{5.244979in}{2.223951in}}%
\pgfpathlineto{\pgfqpoint{5.248166in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{2.225295in}}%
\pgfpathlineto{\pgfqpoint{5.252945in}{2.223729in}}%
\pgfpathlineto{\pgfqpoint{5.254538in}{2.224080in}}%
\pgfpathlineto{\pgfqpoint{5.259318in}{2.220872in}}%
\pgfpathlineto{\pgfqpoint{5.260911in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{5.262504in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{5.265690in}{2.219518in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{2.222176in}}%
\pgfpathlineto{\pgfqpoint{5.273656in}{2.216838in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{2.217169in}}%
\pgfpathlineto{\pgfqpoint{5.278435in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{2.217221in}}%
\pgfpathlineto{\pgfqpoint{5.283215in}{2.216505in}}%
\pgfpathlineto{\pgfqpoint{5.284808in}{2.218715in}}%
\pgfpathlineto{\pgfqpoint{5.291180in}{2.215508in}}%
\pgfpathlineto{\pgfqpoint{5.302332in}{2.210997in}}%
\pgfpathlineto{\pgfqpoint{5.305519in}{2.210383in}}%
\pgfpathlineto{\pgfqpoint{5.307112in}{2.212029in}}%
\pgfpathlineto{\pgfqpoint{5.310298in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{5.311891in}{2.212259in}}%
\pgfpathlineto{\pgfqpoint{5.315077in}{2.210038in}}%
\pgfpathlineto{\pgfqpoint{5.318264in}{2.209788in}}%
\pgfpathlineto{\pgfqpoint{5.319857in}{2.211009in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{2.208259in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.209175in}}%
\pgfpathlineto{\pgfqpoint{5.334195in}{2.207349in}}%
\pgfpathlineto{\pgfqpoint{5.335788in}{2.205865in}}%
\pgfpathlineto{\pgfqpoint{5.337381in}{2.209708in}}%
\pgfpathlineto{\pgfqpoint{5.338975in}{2.210647in}}%
\pgfpathlineto{\pgfqpoint{5.343754in}{2.207150in}}%
\pgfpathlineto{\pgfqpoint{5.345347in}{2.207908in}}%
\pgfpathlineto{\pgfqpoint{5.353313in}{2.204817in}}%
\pgfpathlineto{\pgfqpoint{5.354906in}{2.205382in}}%
\pgfpathlineto{\pgfqpoint{5.359685in}{2.202506in}}%
\pgfpathlineto{\pgfqpoint{5.362872in}{2.207418in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{5.367651in}{2.203603in}}%
\pgfpathlineto{\pgfqpoint{5.369244in}{2.204880in}}%
\pgfpathlineto{\pgfqpoint{5.370837in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{5.372431in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{5.375617in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.203528in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.203528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898871in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{3.908333in}{3.092533in}}%
\pgfpathlineto{\pgfqpoint{3.916299in}{3.004758in}}%
\pgfpathlineto{\pgfqpoint{3.927451in}{2.915688in}}%
\pgfpathlineto{\pgfqpoint{3.930637in}{2.900613in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{2.872081in}}%
\pgfpathlineto{\pgfqpoint{3.952941in}{2.808113in}}%
\pgfpathlineto{\pgfqpoint{3.968873in}{2.761226in}}%
\pgfpathlineto{\pgfqpoint{3.976838in}{2.743569in}}%
\pgfpathlineto{\pgfqpoint{3.978431in}{2.742538in}}%
\pgfpathlineto{\pgfqpoint{3.992770in}{2.715771in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{2.713177in}}%
\pgfpathlineto{\pgfqpoint{3.999142in}{2.705133in}}%
\pgfpathlineto{\pgfqpoint{4.002329in}{2.703270in}}%
\pgfpathlineto{\pgfqpoint{4.005515in}{2.697851in}}%
\pgfpathlineto{\pgfqpoint{4.007108in}{2.699213in}}%
\pgfpathlineto{\pgfqpoint{4.016667in}{2.682239in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{2.682559in}}%
\pgfpathlineto{\pgfqpoint{4.019853in}{2.680904in}}%
\pgfpathlineto{\pgfqpoint{4.023039in}{2.675144in}}%
\pgfpathlineto{\pgfqpoint{4.027819in}{2.671714in}}%
\pgfpathlineto{\pgfqpoint{4.029412in}{2.673973in}}%
\pgfpathlineto{\pgfqpoint{4.031005in}{2.671700in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.666498in}}%
\pgfpathlineto{\pgfqpoint{4.035785in}{2.666035in}}%
\pgfpathlineto{\pgfqpoint{4.038971in}{2.662268in}}%
\pgfpathlineto{\pgfqpoint{4.040564in}{2.662756in}}%
\pgfpathlineto{\pgfqpoint{4.043750in}{2.659613in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{2.659405in}}%
\pgfpathlineto{\pgfqpoint{4.050123in}{2.651750in}}%
\pgfpathlineto{\pgfqpoint{4.053309in}{2.649381in}}%
\pgfpathlineto{\pgfqpoint{4.054902in}{2.649783in}}%
\pgfpathlineto{\pgfqpoint{4.058089in}{2.646029in}}%
\pgfpathlineto{\pgfqpoint{4.059682in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{4.062868in}{2.642721in}}%
\pgfpathlineto{\pgfqpoint{4.066054in}{2.640810in}}%
\pgfpathlineto{\pgfqpoint{4.067647in}{2.641377in}}%
\pgfpathlineto{\pgfqpoint{4.072427in}{2.636760in}}%
\pgfpathlineto{\pgfqpoint{4.074020in}{2.634102in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{2.634956in}}%
\pgfpathlineto{\pgfqpoint{4.078799in}{2.629950in}}%
\pgfpathlineto{\pgfqpoint{4.080393in}{2.632567in}}%
\pgfpathlineto{\pgfqpoint{4.081986in}{2.631847in}}%
\pgfpathlineto{\pgfqpoint{4.083579in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{4.086765in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{4.089951in}{2.624993in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{2.623943in}}%
\pgfpathlineto{\pgfqpoint{4.094731in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{4.096324in}{2.621496in}}%
\pgfpathlineto{\pgfqpoint{4.099510in}{2.621733in}}%
\pgfpathlineto{\pgfqpoint{4.102697in}{2.619733in}}%
\pgfpathlineto{\pgfqpoint{4.105883in}{2.616567in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{2.613728in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{2.611119in}}%
\pgfpathlineto{\pgfqpoint{4.113849in}{2.612623in}}%
\pgfpathlineto{\pgfqpoint{4.117035in}{2.611466in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{2.611531in}}%
\pgfpathlineto{\pgfqpoint{4.123407in}{2.608032in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{4.128187in}{2.607186in}}%
\pgfpathlineto{\pgfqpoint{4.131373in}{2.604332in}}%
\pgfpathlineto{\pgfqpoint{4.132966in}{2.603194in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{2.603962in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.602816in}}%
\pgfpathlineto{\pgfqpoint{4.137746in}{2.599551in}}%
\pgfpathlineto{\pgfqpoint{4.140932in}{2.599034in}}%
\pgfpathlineto{\pgfqpoint{4.147304in}{2.596537in}}%
\pgfpathlineto{\pgfqpoint{4.150491in}{2.596633in}}%
\pgfpathlineto{\pgfqpoint{4.152084in}{2.595424in}}%
\pgfpathlineto{\pgfqpoint{4.155270in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{4.158456in}{2.588301in}}%
\pgfpathlineto{\pgfqpoint{4.160050in}{2.589884in}}%
\pgfpathlineto{\pgfqpoint{4.161643in}{2.589675in}}%
\pgfpathlineto{\pgfqpoint{4.168015in}{2.585410in}}%
\pgfpathlineto{\pgfqpoint{4.175981in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{4.179167in}{2.578749in}}%
\pgfpathlineto{\pgfqpoint{4.180760in}{2.578195in}}%
\pgfpathlineto{\pgfqpoint{4.183947in}{2.582260in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{2.578403in}}%
\pgfpathlineto{\pgfqpoint{4.195099in}{2.574541in}}%
\pgfpathlineto{\pgfqpoint{4.196692in}{2.575712in}}%
\pgfpathlineto{\pgfqpoint{4.198285in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{4.199878in}{2.572291in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.572244in}}%
\pgfpathlineto{\pgfqpoint{4.203064in}{2.574179in}}%
\pgfpathlineto{\pgfqpoint{4.206251in}{2.572447in}}%
\pgfpathlineto{\pgfqpoint{4.209437in}{2.570337in}}%
\pgfpathlineto{\pgfqpoint{4.211030in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{4.212623in}{2.567711in}}%
\pgfpathlineto{\pgfqpoint{4.214216in}{2.569018in}}%
\pgfpathlineto{\pgfqpoint{4.215810in}{2.568240in}}%
\pgfpathlineto{\pgfqpoint{4.217403in}{2.565925in}}%
\pgfpathlineto{\pgfqpoint{4.220589in}{2.565322in}}%
\pgfpathlineto{\pgfqpoint{4.222182in}{2.564432in}}%
\pgfpathlineto{\pgfqpoint{4.223775in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{4.226962in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{4.230148in}{2.559385in}}%
\pgfpathlineto{\pgfqpoint{4.233334in}{2.561859in}}%
\pgfpathlineto{\pgfqpoint{4.234927in}{2.561513in}}%
\pgfpathlineto{\pgfqpoint{4.238114in}{2.557233in}}%
\pgfpathlineto{\pgfqpoint{4.241300in}{2.558012in}}%
\pgfpathlineto{\pgfqpoint{4.242893in}{2.558716in}}%
\pgfpathlineto{\pgfqpoint{4.244486in}{2.557379in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{2.553751in}}%
\pgfpathlineto{\pgfqpoint{4.249266in}{2.555713in}}%
\pgfpathlineto{\pgfqpoint{4.252452in}{2.552597in}}%
\pgfpathlineto{\pgfqpoint{4.255638in}{2.556117in}}%
\pgfpathlineto{\pgfqpoint{4.258824in}{2.551657in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{2.553887in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{2.547766in}}%
\pgfpathlineto{\pgfqpoint{4.269976in}{2.548086in}}%
\pgfpathlineto{\pgfqpoint{4.271570in}{2.546787in}}%
\pgfpathlineto{\pgfqpoint{4.273163in}{2.547117in}}%
\pgfpathlineto{\pgfqpoint{4.276349in}{2.544152in}}%
\pgfpathlineto{\pgfqpoint{4.279535in}{2.547964in}}%
\pgfpathlineto{\pgfqpoint{4.281128in}{2.547768in}}%
\pgfpathlineto{\pgfqpoint{4.282722in}{2.545670in}}%
\pgfpathlineto{\pgfqpoint{4.285908in}{2.545378in}}%
\pgfpathlineto{\pgfqpoint{4.287501in}{2.542513in}}%
\pgfpathlineto{\pgfqpoint{4.290687in}{2.542649in}}%
\pgfpathlineto{\pgfqpoint{4.293874in}{2.541425in}}%
\pgfpathlineto{\pgfqpoint{4.295467in}{2.537690in}}%
\pgfpathlineto{\pgfqpoint{4.297060in}{2.537091in}}%
\pgfpathlineto{\pgfqpoint{4.300246in}{2.538943in}}%
\pgfpathlineto{\pgfqpoint{4.305026in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{4.306619in}{2.536355in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.536038in}}%
\pgfpathlineto{\pgfqpoint{4.309805in}{2.533473in}}%
\pgfpathlineto{\pgfqpoint{4.311398in}{2.533202in}}%
\pgfpathlineto{\pgfqpoint{4.314584in}{2.534855in}}%
\pgfpathlineto{\pgfqpoint{4.317771in}{2.533137in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.534459in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{2.529752in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.530173in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.529647in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.527140in}}%
\pgfpathlineto{\pgfqpoint{4.332109in}{2.527327in}}%
\pgfpathlineto{\pgfqpoint{4.333702in}{2.528224in}}%
\pgfpathlineto{\pgfqpoint{4.336888in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{4.341668in}{2.524153in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{2.523387in}}%
\pgfpathlineto{\pgfqpoint{4.344854in}{2.523977in}}%
\pgfpathlineto{\pgfqpoint{4.348040in}{2.517478in}}%
\pgfpathlineto{\pgfqpoint{4.351227in}{2.524107in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{2.519082in}}%
\pgfpathlineto{\pgfqpoint{4.357599in}{2.518461in}}%
\pgfpathlineto{\pgfqpoint{4.362379in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{4.368751in}{2.514913in}}%
\pgfpathlineto{\pgfqpoint{4.371937in}{2.512157in}}%
\pgfpathlineto{\pgfqpoint{4.373531in}{2.511871in}}%
\pgfpathlineto{\pgfqpoint{4.375124in}{2.513965in}}%
\pgfpathlineto{\pgfqpoint{4.376717in}{2.513539in}}%
\pgfpathlineto{\pgfqpoint{4.379903in}{2.510272in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{2.511742in}}%
\pgfpathlineto{\pgfqpoint{4.389462in}{2.508943in}}%
\pgfpathlineto{\pgfqpoint{4.391055in}{2.509428in}}%
\pgfpathlineto{\pgfqpoint{4.392648in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{2.509303in}}%
\pgfpathlineto{\pgfqpoint{4.395835in}{2.508220in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{2.503297in}}%
\pgfpathlineto{\pgfqpoint{4.405393in}{2.505000in}}%
\pgfpathlineto{\pgfqpoint{4.406987in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{4.410173in}{2.500197in}}%
\pgfpathlineto{\pgfqpoint{4.411766in}{2.501439in}}%
\pgfpathlineto{\pgfqpoint{4.413359in}{2.501127in}}%
\pgfpathlineto{\pgfqpoint{4.416545in}{2.497017in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.499452in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.499154in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{2.496344in}}%
\pgfpathlineto{\pgfqpoint{4.424511in}{2.496444in}}%
\pgfpathlineto{\pgfqpoint{4.426104in}{2.498364in}}%
\pgfpathlineto{\pgfqpoint{4.427697in}{2.498156in}}%
\pgfpathlineto{\pgfqpoint{4.430884in}{2.495709in}}%
\pgfpathlineto{\pgfqpoint{4.434070in}{2.495676in}}%
\pgfpathlineto{\pgfqpoint{4.440443in}{2.492645in}}%
\pgfpathlineto{\pgfqpoint{4.448408in}{2.491154in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{2.486128in}}%
\pgfpathlineto{\pgfqpoint{4.477085in}{2.482074in}}%
\pgfpathlineto{\pgfqpoint{4.478678in}{2.482374in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.477215in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{2.478148in}}%
\pgfpathlineto{\pgfqpoint{4.485051in}{2.475926in}}%
\pgfpathlineto{\pgfqpoint{4.489830in}{2.476071in}}%
\pgfpathlineto{\pgfqpoint{4.491423in}{2.475241in}}%
\pgfpathlineto{\pgfqpoint{4.493016in}{2.472463in}}%
\pgfpathlineto{\pgfqpoint{4.496203in}{2.475357in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{2.473681in}}%
\pgfpathlineto{\pgfqpoint{4.502575in}{2.470250in}}%
\pgfpathlineto{\pgfqpoint{4.505761in}{2.471031in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{2.468054in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{2.469285in}}%
\pgfpathlineto{\pgfqpoint{4.513727in}{2.468884in}}%
\pgfpathlineto{\pgfqpoint{4.516913in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{4.518507in}{2.468731in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{2.468466in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{2.467016in}}%
\pgfpathlineto{\pgfqpoint{4.523286in}{2.467491in}}%
\pgfpathlineto{\pgfqpoint{4.528065in}{2.462986in}}%
\pgfpathlineto{\pgfqpoint{4.529659in}{2.462243in}}%
\pgfpathlineto{\pgfqpoint{4.531252in}{2.462865in}}%
\pgfpathlineto{\pgfqpoint{4.532845in}{2.460138in}}%
\pgfpathlineto{\pgfqpoint{4.536031in}{2.461508in}}%
\pgfpathlineto{\pgfqpoint{4.537624in}{2.459749in}}%
\pgfpathlineto{\pgfqpoint{4.539217in}{2.459788in}}%
\pgfpathlineto{\pgfqpoint{4.540811in}{2.462566in}}%
\pgfpathlineto{\pgfqpoint{4.542404in}{2.461311in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{2.453531in}}%
\pgfpathlineto{\pgfqpoint{4.547183in}{2.453320in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{2.456802in}}%
\pgfpathlineto{\pgfqpoint{4.553556in}{2.454904in}}%
\pgfpathlineto{\pgfqpoint{4.556742in}{2.455999in}}%
\pgfpathlineto{\pgfqpoint{4.559928in}{2.452039in}}%
\pgfpathlineto{\pgfqpoint{4.561521in}{2.453043in}}%
\pgfpathlineto{\pgfqpoint{4.567894in}{2.448450in}}%
\pgfpathlineto{\pgfqpoint{4.569487in}{2.445435in}}%
\pgfpathlineto{\pgfqpoint{4.571080in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{4.572673in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{4.574267in}{2.450712in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{2.443650in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{2.443694in}}%
\pgfpathlineto{\pgfqpoint{4.582232in}{2.448146in}}%
\pgfpathlineto{\pgfqpoint{4.585418in}{2.446418in}}%
\pgfpathlineto{\pgfqpoint{4.588605in}{2.443624in}}%
\pgfpathlineto{\pgfqpoint{4.591791in}{2.440729in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{2.441915in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{2.440053in}}%
\pgfpathlineto{\pgfqpoint{4.601350in}{2.439830in}}%
\pgfpathlineto{\pgfqpoint{4.606129in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{4.609316in}{2.437443in}}%
\pgfpathlineto{\pgfqpoint{4.612502in}{2.432007in}}%
\pgfpathlineto{\pgfqpoint{4.615688in}{2.434632in}}%
\pgfpathlineto{\pgfqpoint{4.618874in}{2.432624in}}%
\pgfpathlineto{\pgfqpoint{4.623654in}{2.428982in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{2.431588in}}%
\pgfpathlineto{\pgfqpoint{4.626840in}{2.431629in}}%
\pgfpathlineto{\pgfqpoint{4.634806in}{2.425030in}}%
\pgfpathlineto{\pgfqpoint{4.637992in}{2.426307in}}%
\pgfpathlineto{\pgfqpoint{4.641178in}{2.422332in}}%
\pgfpathlineto{\pgfqpoint{4.642772in}{2.419466in}}%
\pgfpathlineto{\pgfqpoint{4.645958in}{2.422481in}}%
\pgfpathlineto{\pgfqpoint{4.647551in}{2.421448in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.422049in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{2.418412in}}%
\pgfpathlineto{\pgfqpoint{4.655517in}{2.417690in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{2.416642in}}%
\pgfpathlineto{\pgfqpoint{4.660296in}{2.419815in}}%
\pgfpathlineto{\pgfqpoint{4.661889in}{2.419553in}}%
\pgfpathlineto{\pgfqpoint{4.665076in}{2.414027in}}%
\pgfpathlineto{\pgfqpoint{4.666669in}{2.414703in}}%
\pgfpathlineto{\pgfqpoint{4.669855in}{2.413452in}}%
\pgfpathlineto{\pgfqpoint{4.671448in}{2.414629in}}%
\pgfpathlineto{\pgfqpoint{4.674634in}{2.410566in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{2.411250in}}%
\pgfpathlineto{\pgfqpoint{4.677821in}{2.410245in}}%
\pgfpathlineto{\pgfqpoint{4.679414in}{2.410842in}}%
\pgfpathlineto{\pgfqpoint{4.681007in}{2.409842in}}%
\pgfpathlineto{\pgfqpoint{4.682600in}{2.407335in}}%
\pgfpathlineto{\pgfqpoint{4.684193in}{2.408044in}}%
\pgfpathlineto{\pgfqpoint{4.687380in}{2.411047in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{2.410156in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{2.405238in}}%
\pgfpathlineto{\pgfqpoint{4.696938in}{2.404600in}}%
\pgfpathlineto{\pgfqpoint{4.698532in}{2.404935in}}%
\pgfpathlineto{\pgfqpoint{4.703311in}{2.400769in}}%
\pgfpathlineto{\pgfqpoint{4.704904in}{2.397220in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{2.403330in}}%
\pgfpathlineto{\pgfqpoint{4.711277in}{2.400934in}}%
\pgfpathlineto{\pgfqpoint{4.716056in}{2.398342in}}%
\pgfpathlineto{\pgfqpoint{4.720836in}{2.394981in}}%
\pgfpathlineto{\pgfqpoint{4.727208in}{2.391244in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{2.392517in}}%
\pgfpathlineto{\pgfqpoint{4.736767in}{2.386160in}}%
\pgfpathlineto{\pgfqpoint{4.739953in}{2.390404in}}%
\pgfpathlineto{\pgfqpoint{4.741546in}{2.387069in}}%
\pgfpathlineto{\pgfqpoint{4.743140in}{2.387004in}}%
\pgfpathlineto{\pgfqpoint{4.746326in}{2.385355in}}%
\pgfpathlineto{\pgfqpoint{4.747919in}{2.387911in}}%
\pgfpathlineto{\pgfqpoint{4.751105in}{2.385740in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{2.386095in}}%
\pgfpathlineto{\pgfqpoint{4.755885in}{2.382924in}}%
\pgfpathlineto{\pgfqpoint{4.757478in}{2.382974in}}%
\pgfpathlineto{\pgfqpoint{4.762257in}{2.378442in}}%
\pgfpathlineto{\pgfqpoint{4.763850in}{2.379552in}}%
\pgfpathlineto{\pgfqpoint{4.765444in}{2.376857in}}%
\pgfpathlineto{\pgfqpoint{4.767037in}{2.378170in}}%
\pgfpathlineto{\pgfqpoint{4.768630in}{2.377838in}}%
\pgfpathlineto{\pgfqpoint{4.770223in}{2.373202in}}%
\pgfpathlineto{\pgfqpoint{4.771816in}{2.373285in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{2.375674in}}%
\pgfpathlineto{\pgfqpoint{4.778189in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{4.781375in}{2.375436in}}%
\pgfpathlineto{\pgfqpoint{4.784561in}{2.371334in}}%
\pgfpathlineto{\pgfqpoint{4.786154in}{2.370362in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{2.371010in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{2.369138in}}%
\pgfpathlineto{\pgfqpoint{4.790934in}{2.369248in}}%
\pgfpathlineto{\pgfqpoint{4.792527in}{2.370538in}}%
\pgfpathlineto{\pgfqpoint{4.794120in}{2.368768in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{2.362635in}}%
\pgfpathlineto{\pgfqpoint{4.798900in}{2.363249in}}%
\pgfpathlineto{\pgfqpoint{4.802086in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{4.805272in}{2.362483in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{2.363246in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{2.357988in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{2.357508in}}%
\pgfpathlineto{\pgfqpoint{4.816424in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{4.821203in}{2.355257in}}%
\pgfpathlineto{\pgfqpoint{4.822797in}{2.356353in}}%
\pgfpathlineto{\pgfqpoint{4.824390in}{2.355528in}}%
\pgfpathlineto{\pgfqpoint{4.825983in}{2.357089in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{2.353968in}}%
\pgfpathlineto{\pgfqpoint{4.830762in}{2.355514in}}%
\pgfpathlineto{\pgfqpoint{4.832355in}{2.355363in}}%
\pgfpathlineto{\pgfqpoint{4.833949in}{2.351495in}}%
\pgfpathlineto{\pgfqpoint{4.837135in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{4.838728in}{2.348375in}}%
\pgfpathlineto{\pgfqpoint{4.840321in}{2.349421in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{2.348854in}}%
\pgfpathlineto{\pgfqpoint{4.843507in}{2.346119in}}%
\pgfpathlineto{\pgfqpoint{4.846694in}{2.348602in}}%
\pgfpathlineto{\pgfqpoint{4.849880in}{2.346090in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{2.347452in}}%
\pgfpathlineto{\pgfqpoint{4.853066in}{2.347144in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{2.341640in}}%
\pgfpathlineto{\pgfqpoint{4.857846in}{2.341262in}}%
\pgfpathlineto{\pgfqpoint{4.861032in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{4.867405in}{2.338617in}}%
\pgfpathlineto{\pgfqpoint{4.870591in}{2.336824in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{2.337725in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{2.332159in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{2.336504in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{2.331834in}}%
\pgfpathlineto{\pgfqpoint{4.883336in}{2.332471in}}%
\pgfpathlineto{\pgfqpoint{4.886522in}{2.330291in}}%
\pgfpathlineto{\pgfqpoint{4.894488in}{2.325906in}}%
\pgfpathlineto{\pgfqpoint{4.896081in}{2.323314in}}%
\pgfpathlineto{\pgfqpoint{4.897674in}{2.323734in}}%
\pgfpathlineto{\pgfqpoint{4.899267in}{2.326702in}}%
\pgfpathlineto{\pgfqpoint{4.907233in}{2.319593in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.320585in}}%
\pgfpathlineto{\pgfqpoint{4.916792in}{2.317121in}}%
\pgfpathlineto{\pgfqpoint{4.919978in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{4.921571in}{2.318597in}}%
\pgfpathlineto{\pgfqpoint{4.923165in}{2.316163in}}%
\pgfpathlineto{\pgfqpoint{4.924758in}{2.315760in}}%
\pgfpathlineto{\pgfqpoint{4.926351in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{4.927944in}{2.312800in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{2.314467in}}%
\pgfpathlineto{\pgfqpoint{4.934317in}{2.308591in}}%
\pgfpathlineto{\pgfqpoint{4.935910in}{2.311056in}}%
\pgfpathlineto{\pgfqpoint{4.939096in}{2.307336in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{2.309871in}}%
\pgfpathlineto{\pgfqpoint{4.947062in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{4.948655in}{2.306304in}}%
\pgfpathlineto{\pgfqpoint{4.953434in}{2.300375in}}%
\pgfpathlineto{\pgfqpoint{4.955027in}{2.298607in}}%
\pgfpathlineto{\pgfqpoint{4.958214in}{2.302143in}}%
\pgfpathlineto{\pgfqpoint{4.961400in}{2.296707in}}%
\pgfpathlineto{\pgfqpoint{4.962993in}{2.297207in}}%
\pgfpathlineto{\pgfqpoint{4.964586in}{2.296426in}}%
\pgfpathlineto{\pgfqpoint{4.966179in}{2.297135in}}%
\pgfpathlineto{\pgfqpoint{4.969366in}{2.300348in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{2.294110in}}%
\pgfpathlineto{\pgfqpoint{4.975738in}{2.295187in}}%
\pgfpathlineto{\pgfqpoint{4.978925in}{2.293478in}}%
\pgfpathlineto{\pgfqpoint{4.980518in}{2.291160in}}%
\pgfpathlineto{\pgfqpoint{4.983704in}{2.293605in}}%
\pgfpathlineto{\pgfqpoint{4.985297in}{2.291752in}}%
\pgfpathlineto{\pgfqpoint{4.986890in}{2.287088in}}%
\pgfpathlineto{\pgfqpoint{4.994856in}{2.287255in}}%
\pgfpathlineto{\pgfqpoint{4.998042in}{2.283935in}}%
\pgfpathlineto{\pgfqpoint{4.999635in}{2.286631in}}%
\pgfpathlineto{\pgfqpoint{5.002822in}{2.283408in}}%
\pgfpathlineto{\pgfqpoint{5.006008in}{2.279947in}}%
\pgfpathlineto{\pgfqpoint{5.007601in}{2.282035in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{5.012381in}{2.277841in}}%
\pgfpathlineto{\pgfqpoint{5.015567in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{5.020346in}{2.276372in}}%
\pgfpathlineto{\pgfqpoint{5.021939in}{2.273379in}}%
\pgfpathlineto{\pgfqpoint{5.023533in}{2.275252in}}%
\pgfpathlineto{\pgfqpoint{5.025126in}{2.274633in}}%
\pgfpathlineto{\pgfqpoint{5.029905in}{2.268322in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{2.267498in}}%
\pgfpathlineto{\pgfqpoint{5.033091in}{2.267999in}}%
\pgfpathlineto{\pgfqpoint{5.034685in}{2.266777in}}%
\pgfpathlineto{\pgfqpoint{5.037871in}{2.269631in}}%
\pgfpathlineto{\pgfqpoint{5.041057in}{2.267910in}}%
\pgfpathlineto{\pgfqpoint{5.044243in}{2.267913in}}%
\pgfpathlineto{\pgfqpoint{5.049023in}{2.262777in}}%
\pgfpathlineto{\pgfqpoint{5.052209in}{2.263002in}}%
\pgfpathlineto{\pgfqpoint{5.055395in}{2.258552in}}%
\pgfpathlineto{\pgfqpoint{5.056988in}{2.260107in}}%
\pgfpathlineto{\pgfqpoint{5.061768in}{2.256425in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{2.257983in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.255476in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.257930in}}%
\pgfpathlineto{\pgfqpoint{5.072920in}{2.256023in}}%
\pgfpathlineto{\pgfqpoint{5.076106in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{5.080886in}{2.250334in}}%
\pgfpathlineto{\pgfqpoint{5.084072in}{2.247280in}}%
\pgfpathlineto{\pgfqpoint{5.085665in}{2.247719in}}%
\pgfpathlineto{\pgfqpoint{5.088851in}{2.250301in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{2.244501in}}%
\pgfpathlineto{\pgfqpoint{5.093631in}{2.245422in}}%
\pgfpathlineto{\pgfqpoint{5.096817in}{2.245094in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.246524in}}%
\pgfpathlineto{\pgfqpoint{5.104783in}{2.238759in}}%
\pgfpathlineto{\pgfqpoint{5.106376in}{2.240907in}}%
\pgfpathlineto{\pgfqpoint{5.111155in}{2.239652in}}%
\pgfpathlineto{\pgfqpoint{5.112748in}{2.237462in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{2.238136in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{2.237374in}}%
\pgfpathlineto{\pgfqpoint{5.119121in}{2.237658in}}%
\pgfpathlineto{\pgfqpoint{5.123900in}{2.235079in}}%
\pgfpathlineto{\pgfqpoint{5.125494in}{2.235024in}}%
\pgfpathlineto{\pgfqpoint{5.131866in}{2.230246in}}%
\pgfpathlineto{\pgfqpoint{5.133459in}{2.231655in}}%
\pgfpathlineto{\pgfqpoint{5.135052in}{2.231070in}}%
\pgfpathlineto{\pgfqpoint{5.136646in}{2.228226in}}%
\pgfpathlineto{\pgfqpoint{5.139832in}{2.230229in}}%
\pgfpathlineto{\pgfqpoint{5.143018in}{2.225316in}}%
\pgfpathlineto{\pgfqpoint{5.146204in}{2.227722in}}%
\pgfpathlineto{\pgfqpoint{5.150984in}{2.225552in}}%
\pgfpathlineto{\pgfqpoint{5.154170in}{2.221513in}}%
\pgfpathlineto{\pgfqpoint{5.157356in}{2.222669in}}%
\pgfpathlineto{\pgfqpoint{5.158950in}{2.224151in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{5.163729in}{2.218779in}}%
\pgfpathlineto{\pgfqpoint{5.166915in}{2.219740in}}%
\pgfpathlineto{\pgfqpoint{5.168508in}{2.217347in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{2.217987in}}%
\pgfpathlineto{\pgfqpoint{5.179660in}{2.213214in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{2.210757in}}%
\pgfpathlineto{\pgfqpoint{5.197185in}{2.207114in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{2.207326in}}%
\pgfpathlineto{\pgfqpoint{5.211523in}{2.205384in}}%
\pgfpathlineto{\pgfqpoint{5.214710in}{2.201848in}}%
\pgfpathlineto{\pgfqpoint{5.219489in}{2.202993in}}%
\pgfpathlineto{\pgfqpoint{5.222675in}{2.199627in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{2.202432in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{2.200110in}}%
\pgfpathlineto{\pgfqpoint{5.229048in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{5.230641in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{5.232234in}{2.200697in}}%
\pgfpathlineto{\pgfqpoint{5.233827in}{2.197812in}}%
\pgfpathlineto{\pgfqpoint{5.240200in}{2.200635in}}%
\pgfpathlineto{\pgfqpoint{5.244979in}{2.193907in}}%
\pgfpathlineto{\pgfqpoint{5.248166in}{2.197968in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{2.195130in}}%
\pgfpathlineto{\pgfqpoint{5.252945in}{2.193601in}}%
\pgfpathlineto{\pgfqpoint{5.254538in}{2.193862in}}%
\pgfpathlineto{\pgfqpoint{5.259318in}{2.190695in}}%
\pgfpathlineto{\pgfqpoint{5.260911in}{2.190418in}}%
\pgfpathlineto{\pgfqpoint{5.262504in}{2.188777in}}%
\pgfpathlineto{\pgfqpoint{5.265690in}{2.189502in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{5.275249in}{2.187407in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{2.186920in}}%
\pgfpathlineto{\pgfqpoint{5.278435in}{2.185124in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{5.283215in}{2.186458in}}%
\pgfpathlineto{\pgfqpoint{5.284808in}{2.188577in}}%
\pgfpathlineto{\pgfqpoint{5.292773in}{2.184734in}}%
\pgfpathlineto{\pgfqpoint{5.295960in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{5.299146in}{2.182614in}}%
\pgfpathlineto{\pgfqpoint{5.302332in}{2.181245in}}%
\pgfpathlineto{\pgfqpoint{5.305519in}{2.180357in}}%
\pgfpathlineto{\pgfqpoint{5.307112in}{2.182140in}}%
\pgfpathlineto{\pgfqpoint{5.310298in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{5.311891in}{2.182274in}}%
\pgfpathlineto{\pgfqpoint{5.315077in}{2.180220in}}%
\pgfpathlineto{\pgfqpoint{5.318264in}{2.179910in}}%
\pgfpathlineto{\pgfqpoint{5.319857in}{2.181242in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{2.178373in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.179236in}}%
\pgfpathlineto{\pgfqpoint{5.334195in}{2.177568in}}%
\pgfpathlineto{\pgfqpoint{5.335788in}{2.176194in}}%
\pgfpathlineto{\pgfqpoint{5.338975in}{2.180917in}}%
\pgfpathlineto{\pgfqpoint{5.343754in}{2.177202in}}%
\pgfpathlineto{\pgfqpoint{5.345347in}{2.178021in}}%
\pgfpathlineto{\pgfqpoint{5.353313in}{2.175056in}}%
\pgfpathlineto{\pgfqpoint{5.354906in}{2.175523in}}%
\pgfpathlineto{\pgfqpoint{5.359685in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{5.362872in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.175802in}}%
\pgfpathlineto{\pgfqpoint{5.367651in}{2.173698in}}%
\pgfpathlineto{\pgfqpoint{5.369244in}{2.174990in}}%
\pgfpathlineto{\pgfqpoint{5.370837in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{5.372431in}{2.171763in}}%
\pgfpathlineto{\pgfqpoint{5.375617in}{2.173947in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.173928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898929in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{3.908333in}{3.093701in}}%
\pgfpathlineto{\pgfqpoint{3.914706in}{3.018655in}}%
\pgfpathlineto{\pgfqpoint{3.925858in}{2.924755in}}%
\pgfpathlineto{\pgfqpoint{3.932230in}{2.887162in}}%
\pgfpathlineto{\pgfqpoint{3.938603in}{2.857184in}}%
\pgfpathlineto{\pgfqpoint{3.944975in}{2.829050in}}%
\pgfpathlineto{\pgfqpoint{3.967279in}{2.757302in}}%
\pgfpathlineto{\pgfqpoint{3.968873in}{2.755597in}}%
\pgfpathlineto{\pgfqpoint{3.976838in}{2.737165in}}%
\pgfpathlineto{\pgfqpoint{3.978431in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{3.994363in}{2.707374in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{2.705574in}}%
\pgfpathlineto{\pgfqpoint{3.999142in}{2.697353in}}%
\pgfpathlineto{\pgfqpoint{4.002329in}{2.695363in}}%
\pgfpathlineto{\pgfqpoint{4.005515in}{2.689835in}}%
\pgfpathlineto{\pgfqpoint{4.007108in}{2.690948in}}%
\pgfpathlineto{\pgfqpoint{4.011887in}{2.680199in}}%
\pgfpathlineto{\pgfqpoint{4.013481in}{2.680725in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{2.674236in}}%
\pgfpathlineto{\pgfqpoint{4.027819in}{2.662766in}}%
\pgfpathlineto{\pgfqpoint{4.029412in}{2.664829in}}%
\pgfpathlineto{\pgfqpoint{4.031005in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.657344in}}%
\pgfpathlineto{\pgfqpoint{4.035785in}{2.656645in}}%
\pgfpathlineto{\pgfqpoint{4.038971in}{2.653199in}}%
\pgfpathlineto{\pgfqpoint{4.040564in}{2.653493in}}%
\pgfpathlineto{\pgfqpoint{4.043750in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{2.649524in}}%
\pgfpathlineto{\pgfqpoint{4.051716in}{2.640360in}}%
\pgfpathlineto{\pgfqpoint{4.056495in}{2.637967in}}%
\pgfpathlineto{\pgfqpoint{4.058089in}{2.636354in}}%
\pgfpathlineto{\pgfqpoint{4.059682in}{2.636424in}}%
\pgfpathlineto{\pgfqpoint{4.061275in}{2.633287in}}%
\pgfpathlineto{\pgfqpoint{4.069241in}{2.630230in}}%
\pgfpathlineto{\pgfqpoint{4.072427in}{2.626735in}}%
\pgfpathlineto{\pgfqpoint{4.074020in}{2.624032in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{2.624970in}}%
\pgfpathlineto{\pgfqpoint{4.078799in}{2.619903in}}%
\pgfpathlineto{\pgfqpoint{4.080393in}{2.622390in}}%
\pgfpathlineto{\pgfqpoint{4.081986in}{2.621517in}}%
\pgfpathlineto{\pgfqpoint{4.083579in}{2.618263in}}%
\pgfpathlineto{\pgfqpoint{4.086765in}{2.618406in}}%
\pgfpathlineto{\pgfqpoint{4.089951in}{2.614618in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{2.613679in}}%
\pgfpathlineto{\pgfqpoint{4.094731in}{2.613747in}}%
\pgfpathlineto{\pgfqpoint{4.096324in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{4.101103in}{2.610501in}}%
\pgfpathlineto{\pgfqpoint{4.113849in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{4.117035in}{2.600785in}}%
\pgfpathlineto{\pgfqpoint{4.120221in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{4.121814in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{4.126594in}{2.594581in}}%
\pgfpathlineto{\pgfqpoint{4.128187in}{2.596157in}}%
\pgfpathlineto{\pgfqpoint{4.131373in}{2.593363in}}%
\pgfpathlineto{\pgfqpoint{4.132966in}{2.592113in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{2.592922in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.591837in}}%
\pgfpathlineto{\pgfqpoint{4.137746in}{2.588497in}}%
\pgfpathlineto{\pgfqpoint{4.142525in}{2.586845in}}%
\pgfpathlineto{\pgfqpoint{4.152084in}{2.584019in}}%
\pgfpathlineto{\pgfqpoint{4.155270in}{2.578631in}}%
\pgfpathlineto{\pgfqpoint{4.158456in}{2.576455in}}%
\pgfpathlineto{\pgfqpoint{4.160050in}{2.578366in}}%
\pgfpathlineto{\pgfqpoint{4.161643in}{2.578373in}}%
\pgfpathlineto{\pgfqpoint{4.163236in}{2.576764in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.576851in}}%
\pgfpathlineto{\pgfqpoint{4.168015in}{2.573529in}}%
\pgfpathlineto{\pgfqpoint{4.175981in}{2.570742in}}%
\pgfpathlineto{\pgfqpoint{4.179167in}{2.567350in}}%
\pgfpathlineto{\pgfqpoint{4.180760in}{2.566827in}}%
\pgfpathlineto{\pgfqpoint{4.183947in}{2.570510in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{2.566646in}}%
\pgfpathlineto{\pgfqpoint{4.191912in}{2.564010in}}%
\pgfpathlineto{\pgfqpoint{4.193506in}{2.562717in}}%
\pgfpathlineto{\pgfqpoint{4.198285in}{2.563069in}}%
\pgfpathlineto{\pgfqpoint{4.199878in}{2.560563in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.560468in}}%
\pgfpathlineto{\pgfqpoint{4.203064in}{2.562353in}}%
\pgfpathlineto{\pgfqpoint{4.204658in}{2.562046in}}%
\pgfpathlineto{\pgfqpoint{4.212623in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{4.214216in}{2.557104in}}%
\pgfpathlineto{\pgfqpoint{4.215810in}{2.556213in}}%
\pgfpathlineto{\pgfqpoint{4.217403in}{2.553864in}}%
\pgfpathlineto{\pgfqpoint{4.220589in}{2.553183in}}%
\pgfpathlineto{\pgfqpoint{4.222182in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{4.223775in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{4.228555in}{2.548700in}}%
\pgfpathlineto{\pgfqpoint{4.230148in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{4.233334in}{2.549845in}}%
\pgfpathlineto{\pgfqpoint{4.234927in}{2.549602in}}%
\pgfpathlineto{\pgfqpoint{4.238114in}{2.545418in}}%
\pgfpathlineto{\pgfqpoint{4.244486in}{2.545502in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{2.541849in}}%
\pgfpathlineto{\pgfqpoint{4.249266in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{4.252452in}{2.540916in}}%
\pgfpathlineto{\pgfqpoint{4.255638in}{2.544175in}}%
\pgfpathlineto{\pgfqpoint{4.258824in}{2.539882in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{2.542119in}}%
\pgfpathlineto{\pgfqpoint{4.265197in}{2.539542in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{2.535630in}}%
\pgfpathlineto{\pgfqpoint{4.269976in}{2.536013in}}%
\pgfpathlineto{\pgfqpoint{4.271570in}{2.534758in}}%
\pgfpathlineto{\pgfqpoint{4.273163in}{2.535194in}}%
\pgfpathlineto{\pgfqpoint{4.276349in}{2.532023in}}%
\pgfpathlineto{\pgfqpoint{4.279535in}{2.535642in}}%
\pgfpathlineto{\pgfqpoint{4.281128in}{2.535419in}}%
\pgfpathlineto{\pgfqpoint{4.282722in}{2.533359in}}%
\pgfpathlineto{\pgfqpoint{4.285908in}{2.532877in}}%
\pgfpathlineto{\pgfqpoint{4.287501in}{2.530350in}}%
\pgfpathlineto{\pgfqpoint{4.290687in}{2.530676in}}%
\pgfpathlineto{\pgfqpoint{4.293874in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{4.295467in}{2.525628in}}%
\pgfpathlineto{\pgfqpoint{4.297060in}{2.525087in}}%
\pgfpathlineto{\pgfqpoint{4.300246in}{2.526915in}}%
\pgfpathlineto{\pgfqpoint{4.305026in}{2.521704in}}%
\pgfpathlineto{\pgfqpoint{4.306619in}{2.524273in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{4.309805in}{2.521257in}}%
\pgfpathlineto{\pgfqpoint{4.311398in}{2.520939in}}%
\pgfpathlineto{\pgfqpoint{4.314584in}{2.522539in}}%
\pgfpathlineto{\pgfqpoint{4.317771in}{2.520795in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.521731in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{2.517107in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.517823in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.517174in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.514684in}}%
\pgfpathlineto{\pgfqpoint{4.332109in}{2.514823in}}%
\pgfpathlineto{\pgfqpoint{4.333702in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{4.336888in}{2.513660in}}%
\pgfpathlineto{\pgfqpoint{4.340075in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{2.510963in}}%
\pgfpathlineto{\pgfqpoint{4.344854in}{2.511614in}}%
\pgfpathlineto{\pgfqpoint{4.348040in}{2.505169in}}%
\pgfpathlineto{\pgfqpoint{4.351227in}{2.511870in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{2.506660in}}%
\pgfpathlineto{\pgfqpoint{4.357599in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{4.362379in}{2.504846in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{2.501149in}}%
\pgfpathlineto{\pgfqpoint{4.373531in}{2.499629in}}%
\pgfpathlineto{\pgfqpoint{4.375124in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{4.376717in}{2.501133in}}%
\pgfpathlineto{\pgfqpoint{4.379903in}{2.497980in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{2.499414in}}%
\pgfpathlineto{\pgfqpoint{4.389462in}{2.496659in}}%
\pgfpathlineto{\pgfqpoint{4.391055in}{2.497018in}}%
\pgfpathlineto{\pgfqpoint{4.392648in}{2.495745in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{2.496726in}}%
\pgfpathlineto{\pgfqpoint{4.395835in}{2.495922in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{2.492907in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{2.490901in}}%
\pgfpathlineto{\pgfqpoint{4.405393in}{2.492488in}}%
\pgfpathlineto{\pgfqpoint{4.406987in}{2.491908in}}%
\pgfpathlineto{\pgfqpoint{4.410173in}{2.487761in}}%
\pgfpathlineto{\pgfqpoint{4.411766in}{2.489265in}}%
\pgfpathlineto{\pgfqpoint{4.413359in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{4.416545in}{2.484640in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.487160in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.487129in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{2.483889in}}%
\pgfpathlineto{\pgfqpoint{4.424511in}{2.484055in}}%
\pgfpathlineto{\pgfqpoint{4.426104in}{2.486105in}}%
\pgfpathlineto{\pgfqpoint{4.427697in}{2.485810in}}%
\pgfpathlineto{\pgfqpoint{4.430884in}{2.483033in}}%
\pgfpathlineto{\pgfqpoint{4.435663in}{2.482175in}}%
\pgfpathlineto{\pgfqpoint{4.440443in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{4.445222in}{2.479110in}}%
\pgfpathlineto{\pgfqpoint{4.453188in}{2.475610in}}%
\pgfpathlineto{\pgfqpoint{4.456374in}{2.473424in}}%
\pgfpathlineto{\pgfqpoint{4.457967in}{2.473923in}}%
\pgfpathlineto{\pgfqpoint{4.461153in}{2.472636in}}%
\pgfpathlineto{\pgfqpoint{4.462747in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{4.464340in}{2.471740in}}%
\pgfpathlineto{\pgfqpoint{4.467526in}{2.471645in}}%
\pgfpathlineto{\pgfqpoint{4.470712in}{2.469250in}}%
\pgfpathlineto{\pgfqpoint{4.473899in}{2.468611in}}%
\pgfpathlineto{\pgfqpoint{4.477085in}{2.469935in}}%
\pgfpathlineto{\pgfqpoint{4.478678in}{2.470308in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.464871in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{2.465935in}}%
\pgfpathlineto{\pgfqpoint{4.485051in}{2.463784in}}%
\pgfpathlineto{\pgfqpoint{4.489830in}{2.463909in}}%
\pgfpathlineto{\pgfqpoint{4.491423in}{2.462908in}}%
\pgfpathlineto{\pgfqpoint{4.493016in}{2.460109in}}%
\pgfpathlineto{\pgfqpoint{4.496203in}{2.463166in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{2.461363in}}%
\pgfpathlineto{\pgfqpoint{4.502575in}{2.457947in}}%
\pgfpathlineto{\pgfqpoint{4.505761in}{2.458606in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{2.455677in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{2.457010in}}%
\pgfpathlineto{\pgfqpoint{4.513727in}{2.456563in}}%
\pgfpathlineto{\pgfqpoint{4.516913in}{2.453630in}}%
\pgfpathlineto{\pgfqpoint{4.518507in}{2.456469in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{2.456257in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{2.454838in}}%
\pgfpathlineto{\pgfqpoint{4.523286in}{2.455422in}}%
\pgfpathlineto{\pgfqpoint{4.526472in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{4.529659in}{2.449989in}}%
\pgfpathlineto{\pgfqpoint{4.531252in}{2.450710in}}%
\pgfpathlineto{\pgfqpoint{4.532845in}{2.448104in}}%
\pgfpathlineto{\pgfqpoint{4.536031in}{2.449590in}}%
\pgfpathlineto{\pgfqpoint{4.537624in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{4.539217in}{2.447725in}}%
\pgfpathlineto{\pgfqpoint{4.540811in}{2.450480in}}%
\pgfpathlineto{\pgfqpoint{4.542404in}{2.449054in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{4.547183in}{2.441294in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{4.551963in}{2.440906in}}%
\pgfpathlineto{\pgfqpoint{4.556742in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{4.559928in}{2.440025in}}%
\pgfpathlineto{\pgfqpoint{4.561521in}{2.440945in}}%
\pgfpathlineto{\pgfqpoint{4.567894in}{2.436306in}}%
\pgfpathlineto{\pgfqpoint{4.569487in}{2.433264in}}%
\pgfpathlineto{\pgfqpoint{4.571080in}{2.435304in}}%
\pgfpathlineto{\pgfqpoint{4.572673in}{2.439174in}}%
\pgfpathlineto{\pgfqpoint{4.574267in}{2.438712in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{2.431654in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{2.431685in}}%
\pgfpathlineto{\pgfqpoint{4.582232in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{4.585418in}{2.434478in}}%
\pgfpathlineto{\pgfqpoint{4.588605in}{2.431409in}}%
\pgfpathlineto{\pgfqpoint{4.591791in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{2.429868in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{2.427948in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{2.428409in}}%
\pgfpathlineto{\pgfqpoint{4.602943in}{2.425998in}}%
\pgfpathlineto{\pgfqpoint{4.606129in}{2.423815in}}%
\pgfpathlineto{\pgfqpoint{4.609316in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{4.612502in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{4.615688in}{2.422581in}}%
\pgfpathlineto{\pgfqpoint{4.618874in}{2.420429in}}%
\pgfpathlineto{\pgfqpoint{4.623654in}{2.416776in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{2.419245in}}%
\pgfpathlineto{\pgfqpoint{4.628433in}{2.418182in}}%
\pgfpathlineto{\pgfqpoint{4.634806in}{2.412761in}}%
\pgfpathlineto{\pgfqpoint{4.637992in}{2.414006in}}%
\pgfpathlineto{\pgfqpoint{4.641178in}{2.410137in}}%
\pgfpathlineto{\pgfqpoint{4.642772in}{2.407248in}}%
\pgfpathlineto{\pgfqpoint{4.645958in}{2.410300in}}%
\pgfpathlineto{\pgfqpoint{4.647551in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{2.406247in}}%
\pgfpathlineto{\pgfqpoint{4.655517in}{2.405451in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{2.404411in}}%
\pgfpathlineto{\pgfqpoint{4.660296in}{2.407890in}}%
\pgfpathlineto{\pgfqpoint{4.661889in}{2.407547in}}%
\pgfpathlineto{\pgfqpoint{4.665076in}{2.401905in}}%
\pgfpathlineto{\pgfqpoint{4.666669in}{2.402773in}}%
\pgfpathlineto{\pgfqpoint{4.669855in}{2.401544in}}%
\pgfpathlineto{\pgfqpoint{4.671448in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{4.674634in}{2.398508in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{2.399321in}}%
\pgfpathlineto{\pgfqpoint{4.677821in}{2.398131in}}%
\pgfpathlineto{\pgfqpoint{4.679414in}{2.398776in}}%
\pgfpathlineto{\pgfqpoint{4.681007in}{2.397823in}}%
\pgfpathlineto{\pgfqpoint{4.682600in}{2.395404in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{2.397914in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{2.393109in}}%
\pgfpathlineto{\pgfqpoint{4.696938in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{4.698532in}{2.392865in}}%
\pgfpathlineto{\pgfqpoint{4.703311in}{2.388613in}}%
\pgfpathlineto{\pgfqpoint{4.704904in}{2.385009in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{2.391450in}}%
\pgfpathlineto{\pgfqpoint{4.711277in}{2.388829in}}%
\pgfpathlineto{\pgfqpoint{4.714463in}{2.387046in}}%
\pgfpathlineto{\pgfqpoint{4.727208in}{2.379162in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{2.380428in}}%
\pgfpathlineto{\pgfqpoint{4.735174in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{4.736767in}{2.374000in}}%
\pgfpathlineto{\pgfqpoint{4.739953in}{2.378214in}}%
\pgfpathlineto{\pgfqpoint{4.741546in}{2.375038in}}%
\pgfpathlineto{\pgfqpoint{4.743140in}{2.374946in}}%
\pgfpathlineto{\pgfqpoint{4.746326in}{2.373347in}}%
\pgfpathlineto{\pgfqpoint{4.747919in}{2.375883in}}%
\pgfpathlineto{\pgfqpoint{4.751105in}{2.373468in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{2.373911in}}%
\pgfpathlineto{\pgfqpoint{4.755885in}{2.371055in}}%
\pgfpathlineto{\pgfqpoint{4.757478in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{4.762257in}{2.366712in}}%
\pgfpathlineto{\pgfqpoint{4.763850in}{2.367719in}}%
\pgfpathlineto{\pgfqpoint{4.765444in}{2.365012in}}%
\pgfpathlineto{\pgfqpoint{4.767037in}{2.366334in}}%
\pgfpathlineto{\pgfqpoint{4.768630in}{2.366078in}}%
\pgfpathlineto{\pgfqpoint{4.770223in}{2.361356in}}%
\pgfpathlineto{\pgfqpoint{4.771816in}{2.361423in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{2.363791in}}%
\pgfpathlineto{\pgfqpoint{4.778189in}{2.360649in}}%
\pgfpathlineto{\pgfqpoint{4.781375in}{2.363580in}}%
\pgfpathlineto{\pgfqpoint{4.784561in}{2.359591in}}%
\pgfpathlineto{\pgfqpoint{4.786154in}{2.358665in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{2.359166in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{2.357324in}}%
\pgfpathlineto{\pgfqpoint{4.794120in}{2.356811in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{2.350803in}}%
\pgfpathlineto{\pgfqpoint{4.798900in}{2.351317in}}%
\pgfpathlineto{\pgfqpoint{4.802086in}{2.355650in}}%
\pgfpathlineto{\pgfqpoint{4.805272in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{2.351171in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{4.816424in}{2.346364in}}%
\pgfpathlineto{\pgfqpoint{4.821203in}{2.343415in}}%
\pgfpathlineto{\pgfqpoint{4.822797in}{2.344425in}}%
\pgfpathlineto{\pgfqpoint{4.824390in}{2.343629in}}%
\pgfpathlineto{\pgfqpoint{4.825983in}{2.345278in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{2.341958in}}%
\pgfpathlineto{\pgfqpoint{4.830762in}{2.343685in}}%
\pgfpathlineto{\pgfqpoint{4.832355in}{2.343560in}}%
\pgfpathlineto{\pgfqpoint{4.833949in}{2.339578in}}%
\pgfpathlineto{\pgfqpoint{4.837135in}{2.340176in}}%
\pgfpathlineto{\pgfqpoint{4.838728in}{2.336602in}}%
\pgfpathlineto{\pgfqpoint{4.840321in}{2.337616in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{2.337040in}}%
\pgfpathlineto{\pgfqpoint{4.843507in}{2.334237in}}%
\pgfpathlineto{\pgfqpoint{4.846694in}{2.336735in}}%
\pgfpathlineto{\pgfqpoint{4.849880in}{2.334324in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{2.335634in}}%
\pgfpathlineto{\pgfqpoint{4.853066in}{2.335215in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{2.329884in}}%
\pgfpathlineto{\pgfqpoint{4.857846in}{2.329450in}}%
\pgfpathlineto{\pgfqpoint{4.861032in}{2.332346in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{2.326486in}}%
\pgfpathlineto{\pgfqpoint{4.867405in}{2.326672in}}%
\pgfpathlineto{\pgfqpoint{4.870591in}{2.325055in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{2.325949in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{2.320465in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{2.324617in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{2.319819in}}%
\pgfpathlineto{\pgfqpoint{4.883336in}{2.320585in}}%
\pgfpathlineto{\pgfqpoint{4.888115in}{2.317621in}}%
\pgfpathlineto{\pgfqpoint{4.891302in}{2.315243in}}%
\pgfpathlineto{\pgfqpoint{4.892895in}{2.315287in}}%
\pgfpathlineto{\pgfqpoint{4.894488in}{2.314125in}}%
\pgfpathlineto{\pgfqpoint{4.896081in}{2.311484in}}%
\pgfpathlineto{\pgfqpoint{4.897674in}{2.311836in}}%
\pgfpathlineto{\pgfqpoint{4.899267in}{2.314836in}}%
\pgfpathlineto{\pgfqpoint{4.900861in}{2.313389in}}%
\pgfpathlineto{\pgfqpoint{4.904047in}{2.309304in}}%
\pgfpathlineto{\pgfqpoint{4.905640in}{2.307396in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.308786in}}%
\pgfpathlineto{\pgfqpoint{4.916792in}{2.305343in}}%
\pgfpathlineto{\pgfqpoint{4.919978in}{2.308062in}}%
\pgfpathlineto{\pgfqpoint{4.924758in}{2.304159in}}%
\pgfpathlineto{\pgfqpoint{4.926351in}{2.300978in}}%
\pgfpathlineto{\pgfqpoint{4.927944in}{2.300994in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{2.302854in}}%
\pgfpathlineto{\pgfqpoint{4.934317in}{2.296836in}}%
\pgfpathlineto{\pgfqpoint{4.935910in}{2.299349in}}%
\pgfpathlineto{\pgfqpoint{4.939096in}{2.295573in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{2.295537in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{2.298030in}}%
\pgfpathlineto{\pgfqpoint{4.947062in}{2.294199in}}%
\pgfpathlineto{\pgfqpoint{4.948655in}{2.294596in}}%
\pgfpathlineto{\pgfqpoint{4.953434in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{4.955027in}{2.286987in}}%
\pgfpathlineto{\pgfqpoint{4.958214in}{2.290576in}}%
\pgfpathlineto{\pgfqpoint{4.961400in}{2.285008in}}%
\pgfpathlineto{\pgfqpoint{4.962993in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{4.964586in}{2.284758in}}%
\pgfpathlineto{\pgfqpoint{4.966179in}{2.285466in}}%
\pgfpathlineto{\pgfqpoint{4.969366in}{2.288586in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{2.282486in}}%
\pgfpathlineto{\pgfqpoint{4.975738in}{2.283545in}}%
\pgfpathlineto{\pgfqpoint{4.978925in}{2.281868in}}%
\pgfpathlineto{\pgfqpoint{4.980518in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.983704in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{4.985297in}{2.280044in}}%
\pgfpathlineto{\pgfqpoint{4.986890in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{4.994856in}{2.275622in}}%
\pgfpathlineto{\pgfqpoint{4.998042in}{2.272360in}}%
\pgfpathlineto{\pgfqpoint{4.999635in}{2.275026in}}%
\pgfpathlineto{\pgfqpoint{5.002822in}{2.271926in}}%
\pgfpathlineto{\pgfqpoint{5.006008in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{5.007601in}{2.270495in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.264534in}}%
\pgfpathlineto{\pgfqpoint{5.012381in}{2.266315in}}%
\pgfpathlineto{\pgfqpoint{5.015567in}{2.264331in}}%
\pgfpathlineto{\pgfqpoint{5.020346in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{5.021939in}{2.261699in}}%
\pgfpathlineto{\pgfqpoint{5.023533in}{2.263626in}}%
\pgfpathlineto{\pgfqpoint{5.025126in}{2.263068in}}%
\pgfpathlineto{\pgfqpoint{5.029905in}{2.256705in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{2.255940in}}%
\pgfpathlineto{\pgfqpoint{5.033091in}{2.256411in}}%
\pgfpathlineto{\pgfqpoint{5.034685in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{5.037871in}{2.258091in}}%
\pgfpathlineto{\pgfqpoint{5.041057in}{2.256247in}}%
\pgfpathlineto{\pgfqpoint{5.044243in}{2.256481in}}%
\pgfpathlineto{\pgfqpoint{5.049023in}{2.251095in}}%
\pgfpathlineto{\pgfqpoint{5.052209in}{2.251557in}}%
\pgfpathlineto{\pgfqpoint{5.055395in}{2.246891in}}%
\pgfpathlineto{\pgfqpoint{5.056988in}{2.248510in}}%
\pgfpathlineto{\pgfqpoint{5.061768in}{2.244938in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{2.246530in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.243961in}}%
\pgfpathlineto{\pgfqpoint{5.069734in}{2.244557in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.246444in}}%
\pgfpathlineto{\pgfqpoint{5.077699in}{2.239417in}}%
\pgfpathlineto{\pgfqpoint{5.080886in}{2.238749in}}%
\pgfpathlineto{\pgfqpoint{5.084072in}{2.235787in}}%
\pgfpathlineto{\pgfqpoint{5.085665in}{2.236245in}}%
\pgfpathlineto{\pgfqpoint{5.088851in}{2.238954in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{2.233014in}}%
\pgfpathlineto{\pgfqpoint{5.093631in}{2.233981in}}%
\pgfpathlineto{\pgfqpoint{5.096817in}{2.233768in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.235017in}}%
\pgfpathlineto{\pgfqpoint{5.104783in}{2.227302in}}%
\pgfpathlineto{\pgfqpoint{5.106376in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{5.111155in}{2.228207in}}%
\pgfpathlineto{\pgfqpoint{5.112748in}{2.225944in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{2.226583in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{2.225825in}}%
\pgfpathlineto{\pgfqpoint{5.119121in}{2.226022in}}%
\pgfpathlineto{\pgfqpoint{5.123900in}{2.223562in}}%
\pgfpathlineto{\pgfqpoint{5.125494in}{2.223540in}}%
\pgfpathlineto{\pgfqpoint{5.131866in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{5.133459in}{2.220133in}}%
\pgfpathlineto{\pgfqpoint{5.135052in}{2.219699in}}%
\pgfpathlineto{\pgfqpoint{5.136646in}{2.216858in}}%
\pgfpathlineto{\pgfqpoint{5.139832in}{2.218823in}}%
\pgfpathlineto{\pgfqpoint{5.143018in}{2.213893in}}%
\pgfpathlineto{\pgfqpoint{5.146204in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{5.150984in}{2.214085in}}%
\pgfpathlineto{\pgfqpoint{5.154170in}{2.210124in}}%
\pgfpathlineto{\pgfqpoint{5.157356in}{2.211116in}}%
\pgfpathlineto{\pgfqpoint{5.158950in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{2.207754in}}%
\pgfpathlineto{\pgfqpoint{5.165322in}{2.208160in}}%
\pgfpathlineto{\pgfqpoint{5.166915in}{2.208264in}}%
\pgfpathlineto{\pgfqpoint{5.168508in}{2.205975in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{5.178067in}{2.202408in}}%
\pgfpathlineto{\pgfqpoint{5.181254in}{2.201582in}}%
\pgfpathlineto{\pgfqpoint{5.184440in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{5.189219in}{2.199827in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{2.199311in}}%
\pgfpathlineto{\pgfqpoint{5.197185in}{2.195687in}}%
\pgfpathlineto{\pgfqpoint{5.205151in}{2.195946in}}%
\pgfpathlineto{\pgfqpoint{5.211523in}{2.193809in}}%
\pgfpathlineto{\pgfqpoint{5.214710in}{2.190411in}}%
\pgfpathlineto{\pgfqpoint{5.219489in}{2.191591in}}%
\pgfpathlineto{\pgfqpoint{5.222675in}{2.188116in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{2.190903in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{2.188692in}}%
\pgfpathlineto{\pgfqpoint{5.229048in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{5.230641in}{2.187059in}}%
\pgfpathlineto{\pgfqpoint{5.232234in}{2.189280in}}%
\pgfpathlineto{\pgfqpoint{5.233827in}{2.186289in}}%
\pgfpathlineto{\pgfqpoint{5.240200in}{2.189321in}}%
\pgfpathlineto{\pgfqpoint{5.244979in}{2.182369in}}%
\pgfpathlineto{\pgfqpoint{5.248166in}{2.186622in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{2.183632in}}%
\pgfpathlineto{\pgfqpoint{5.252945in}{2.182149in}}%
\pgfpathlineto{\pgfqpoint{5.254538in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{5.257724in}{2.179039in}}%
\pgfpathlineto{\pgfqpoint{5.260911in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{5.262504in}{2.177372in}}%
\pgfpathlineto{\pgfqpoint{5.265690in}{2.178101in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{2.180906in}}%
\pgfpathlineto{\pgfqpoint{5.275249in}{2.175993in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{5.278435in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{5.283215in}{2.174976in}}%
\pgfpathlineto{\pgfqpoint{5.284808in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{5.291180in}{2.174174in}}%
\pgfpathlineto{\pgfqpoint{5.297553in}{2.171695in}}%
\pgfpathlineto{\pgfqpoint{5.305519in}{2.168896in}}%
\pgfpathlineto{\pgfqpoint{5.307112in}{2.170678in}}%
\pgfpathlineto{\pgfqpoint{5.310298in}{2.170582in}}%
\pgfpathlineto{\pgfqpoint{5.311891in}{2.170844in}}%
\pgfpathlineto{\pgfqpoint{5.315077in}{2.168751in}}%
\pgfpathlineto{\pgfqpoint{5.318264in}{2.168559in}}%
\pgfpathlineto{\pgfqpoint{5.319857in}{2.169688in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{2.166982in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.167832in}}%
\pgfpathlineto{\pgfqpoint{5.334195in}{2.166027in}}%
\pgfpathlineto{\pgfqpoint{5.335788in}{2.164621in}}%
\pgfpathlineto{\pgfqpoint{5.337381in}{2.168459in}}%
\pgfpathlineto{\pgfqpoint{5.338975in}{2.169346in}}%
\pgfpathlineto{\pgfqpoint{5.343754in}{2.165712in}}%
\pgfpathlineto{\pgfqpoint{5.345347in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{5.346940in}{2.165887in}}%
\pgfpathlineto{\pgfqpoint{5.350127in}{2.163288in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{2.162353in}}%
\pgfpathlineto{\pgfqpoint{5.354906in}{2.164040in}}%
\pgfpathlineto{\pgfqpoint{5.359685in}{2.161138in}}%
\pgfpathlineto{\pgfqpoint{5.362872in}{2.166226in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.164460in}}%
\pgfpathlineto{\pgfqpoint{5.367651in}{2.162162in}}%
\pgfpathlineto{\pgfqpoint{5.369244in}{2.163487in}}%
\pgfpathlineto{\pgfqpoint{5.370837in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{5.372431in}{2.160317in}}%
\pgfpathlineto{\pgfqpoint{5.375617in}{2.162550in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.162411in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.162411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{2.042399in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898585in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{3.911519in}{3.038253in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{2.960617in}}%
\pgfpathlineto{\pgfqpoint{3.929044in}{2.891050in}}%
\pgfpathlineto{\pgfqpoint{3.943382in}{2.819234in}}%
\pgfpathlineto{\pgfqpoint{3.960907in}{2.760796in}}%
\pgfpathlineto{\pgfqpoint{3.964093in}{2.753386in}}%
\pgfpathlineto{\pgfqpoint{3.967279in}{2.742518in}}%
\pgfpathlineto{\pgfqpoint{3.968873in}{2.740616in}}%
\pgfpathlineto{\pgfqpoint{3.976838in}{2.722490in}}%
\pgfpathlineto{\pgfqpoint{3.978431in}{2.721373in}}%
\pgfpathlineto{\pgfqpoint{3.992770in}{2.693986in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{2.691582in}}%
\pgfpathlineto{\pgfqpoint{3.999142in}{2.683344in}}%
\pgfpathlineto{\pgfqpoint{4.002329in}{2.681414in}}%
\pgfpathlineto{\pgfqpoint{4.005515in}{2.675782in}}%
\pgfpathlineto{\pgfqpoint{4.007108in}{2.677038in}}%
\pgfpathlineto{\pgfqpoint{4.011887in}{2.666212in}}%
\pgfpathlineto{\pgfqpoint{4.013481in}{2.666714in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{2.659982in}}%
\pgfpathlineto{\pgfqpoint{4.027819in}{2.648729in}}%
\pgfpathlineto{\pgfqpoint{4.029412in}{2.650947in}}%
\pgfpathlineto{\pgfqpoint{4.031005in}{2.648672in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.643513in}}%
\pgfpathlineto{\pgfqpoint{4.035785in}{2.643058in}}%
\pgfpathlineto{\pgfqpoint{4.038971in}{2.639318in}}%
\pgfpathlineto{\pgfqpoint{4.040564in}{2.640003in}}%
\pgfpathlineto{\pgfqpoint{4.043750in}{2.636380in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{2.635914in}}%
\pgfpathlineto{\pgfqpoint{4.050123in}{2.628545in}}%
\pgfpathlineto{\pgfqpoint{4.053309in}{2.626108in}}%
\pgfpathlineto{\pgfqpoint{4.054902in}{2.626264in}}%
\pgfpathlineto{\pgfqpoint{4.058089in}{2.622472in}}%
\pgfpathlineto{\pgfqpoint{4.059682in}{2.622638in}}%
\pgfpathlineto{\pgfqpoint{4.061275in}{2.619423in}}%
\pgfpathlineto{\pgfqpoint{4.070834in}{2.614970in}}%
\pgfpathlineto{\pgfqpoint{4.074020in}{2.610287in}}%
\pgfpathlineto{\pgfqpoint{4.075613in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{4.078799in}{2.606061in}}%
\pgfpathlineto{\pgfqpoint{4.080393in}{2.608634in}}%
\pgfpathlineto{\pgfqpoint{4.081986in}{2.607789in}}%
\pgfpathlineto{\pgfqpoint{4.083579in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{4.086765in}{2.604597in}}%
\pgfpathlineto{\pgfqpoint{4.089951in}{2.600882in}}%
\pgfpathlineto{\pgfqpoint{4.091545in}{2.599930in}}%
\pgfpathlineto{\pgfqpoint{4.094731in}{2.599675in}}%
\pgfpathlineto{\pgfqpoint{4.096324in}{2.597253in}}%
\pgfpathlineto{\pgfqpoint{4.101103in}{2.596645in}}%
\pgfpathlineto{\pgfqpoint{4.102697in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{4.105883in}{2.592073in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{2.589401in}}%
\pgfpathlineto{\pgfqpoint{4.112255in}{2.586908in}}%
\pgfpathlineto{\pgfqpoint{4.113849in}{2.588474in}}%
\pgfpathlineto{\pgfqpoint{4.117035in}{2.587100in}}%
\pgfpathlineto{\pgfqpoint{4.120221in}{2.586269in}}%
\pgfpathlineto{\pgfqpoint{4.123407in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{2.580108in}}%
\pgfpathlineto{\pgfqpoint{4.128187in}{2.582638in}}%
\pgfpathlineto{\pgfqpoint{4.132966in}{2.578303in}}%
\pgfpathlineto{\pgfqpoint{4.134559in}{2.578970in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.578160in}}%
\pgfpathlineto{\pgfqpoint{4.137746in}{2.574966in}}%
\pgfpathlineto{\pgfqpoint{4.144118in}{2.573060in}}%
\pgfpathlineto{\pgfqpoint{4.147304in}{2.571519in}}%
\pgfpathlineto{\pgfqpoint{4.148898in}{2.572269in}}%
\pgfpathlineto{\pgfqpoint{4.152084in}{2.570594in}}%
\pgfpathlineto{\pgfqpoint{4.155270in}{2.564978in}}%
\pgfpathlineto{\pgfqpoint{4.158456in}{2.563018in}}%
\pgfpathlineto{\pgfqpoint{4.160050in}{2.564859in}}%
\pgfpathlineto{\pgfqpoint{4.161643in}{2.564714in}}%
\pgfpathlineto{\pgfqpoint{4.163236in}{2.563128in}}%
\pgfpathlineto{\pgfqpoint{4.164829in}{2.563182in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{4.171202in}{2.558584in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{2.559411in}}%
\pgfpathlineto{\pgfqpoint{4.175981in}{2.557028in}}%
\pgfpathlineto{\pgfqpoint{4.179167in}{2.553596in}}%
\pgfpathlineto{\pgfqpoint{4.180760in}{2.553252in}}%
\pgfpathlineto{\pgfqpoint{4.183947in}{2.557005in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{2.553121in}}%
\pgfpathlineto{\pgfqpoint{4.195099in}{2.549170in}}%
\pgfpathlineto{\pgfqpoint{4.196692in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{4.198285in}{2.549325in}}%
\pgfpathlineto{\pgfqpoint{4.199878in}{2.546718in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.546711in}}%
\pgfpathlineto{\pgfqpoint{4.203064in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{4.207844in}{2.546421in}}%
\pgfpathlineto{\pgfqpoint{4.209437in}{2.545077in}}%
\pgfpathlineto{\pgfqpoint{4.211030in}{2.542265in}}%
\pgfpathlineto{\pgfqpoint{4.215810in}{2.542280in}}%
\pgfpathlineto{\pgfqpoint{4.217403in}{2.540201in}}%
\pgfpathlineto{\pgfqpoint{4.220589in}{2.539299in}}%
\pgfpathlineto{\pgfqpoint{4.222182in}{2.538629in}}%
\pgfpathlineto{\pgfqpoint{4.223775in}{2.539825in}}%
\pgfpathlineto{\pgfqpoint{4.226962in}{2.538024in}}%
\pgfpathlineto{\pgfqpoint{4.230148in}{2.533404in}}%
\pgfpathlineto{\pgfqpoint{4.233334in}{2.536009in}}%
\pgfpathlineto{\pgfqpoint{4.234927in}{2.535621in}}%
\pgfpathlineto{\pgfqpoint{4.238114in}{2.531425in}}%
\pgfpathlineto{\pgfqpoint{4.241300in}{2.532014in}}%
\pgfpathlineto{\pgfqpoint{4.242893in}{2.532701in}}%
\pgfpathlineto{\pgfqpoint{4.244486in}{2.531490in}}%
\pgfpathlineto{\pgfqpoint{4.246079in}{2.527882in}}%
\pgfpathlineto{\pgfqpoint{4.249266in}{2.529811in}}%
\pgfpathlineto{\pgfqpoint{4.252452in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{4.255638in}{2.530169in}}%
\pgfpathlineto{\pgfqpoint{4.258824in}{2.525339in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{2.527916in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{2.521830in}}%
\pgfpathlineto{\pgfqpoint{4.269976in}{2.521798in}}%
\pgfpathlineto{\pgfqpoint{4.271570in}{2.520497in}}%
\pgfpathlineto{\pgfqpoint{4.273163in}{2.520989in}}%
\pgfpathlineto{\pgfqpoint{4.276349in}{2.517829in}}%
\pgfpathlineto{\pgfqpoint{4.279535in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{4.281128in}{2.521573in}}%
\pgfpathlineto{\pgfqpoint{4.282722in}{2.519538in}}%
\pgfpathlineto{\pgfqpoint{4.285908in}{2.518945in}}%
\pgfpathlineto{\pgfqpoint{4.287501in}{2.516300in}}%
\pgfpathlineto{\pgfqpoint{4.290687in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{4.293874in}{2.515176in}}%
\pgfpathlineto{\pgfqpoint{4.295467in}{2.511411in}}%
\pgfpathlineto{\pgfqpoint{4.297060in}{2.510870in}}%
\pgfpathlineto{\pgfqpoint{4.300246in}{2.512705in}}%
\pgfpathlineto{\pgfqpoint{4.305026in}{2.507480in}}%
\pgfpathlineto{\pgfqpoint{4.306619in}{2.509931in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{2.509583in}}%
\pgfpathlineto{\pgfqpoint{4.309805in}{2.507037in}}%
\pgfpathlineto{\pgfqpoint{4.311398in}{2.506821in}}%
\pgfpathlineto{\pgfqpoint{4.314584in}{2.508321in}}%
\pgfpathlineto{\pgfqpoint{4.317771in}{2.506507in}}%
\pgfpathlineto{\pgfqpoint{4.319364in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{4.322550in}{2.502972in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.503579in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.503018in}}%
\pgfpathlineto{\pgfqpoint{4.328923in}{2.500393in}}%
\pgfpathlineto{\pgfqpoint{4.332109in}{2.500710in}}%
\pgfpathlineto{\pgfqpoint{4.333702in}{2.501511in}}%
\pgfpathlineto{\pgfqpoint{4.336888in}{2.499435in}}%
\pgfpathlineto{\pgfqpoint{4.340075in}{2.498596in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{2.496794in}}%
\pgfpathlineto{\pgfqpoint{4.344854in}{2.497187in}}%
\pgfpathlineto{\pgfqpoint{4.348040in}{2.490791in}}%
\pgfpathlineto{\pgfqpoint{4.351227in}{2.497272in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{2.492116in}}%
\pgfpathlineto{\pgfqpoint{4.357599in}{2.491577in}}%
\pgfpathlineto{\pgfqpoint{4.360785in}{2.490144in}}%
\pgfpathlineto{\pgfqpoint{4.363972in}{2.489658in}}%
\pgfpathlineto{\pgfqpoint{4.367158in}{2.487861in}}%
\pgfpathlineto{\pgfqpoint{4.368751in}{2.487857in}}%
\pgfpathlineto{\pgfqpoint{4.371937in}{2.485349in}}%
\pgfpathlineto{\pgfqpoint{4.373531in}{2.485215in}}%
\pgfpathlineto{\pgfqpoint{4.375124in}{2.487557in}}%
\pgfpathlineto{\pgfqpoint{4.376717in}{2.486981in}}%
\pgfpathlineto{\pgfqpoint{4.379903in}{2.483666in}}%
\pgfpathlineto{\pgfqpoint{4.383089in}{2.485134in}}%
\pgfpathlineto{\pgfqpoint{4.389462in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{4.391055in}{2.482523in}}%
\pgfpathlineto{\pgfqpoint{4.392648in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{2.482377in}}%
\pgfpathlineto{\pgfqpoint{4.395835in}{2.481413in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{2.478432in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{4.405393in}{2.477973in}}%
\pgfpathlineto{\pgfqpoint{4.406987in}{2.477493in}}%
\pgfpathlineto{\pgfqpoint{4.410173in}{2.473320in}}%
\pgfpathlineto{\pgfqpoint{4.411766in}{2.474632in}}%
\pgfpathlineto{\pgfqpoint{4.413359in}{2.474224in}}%
\pgfpathlineto{\pgfqpoint{4.416545in}{2.469938in}}%
\pgfpathlineto{\pgfqpoint{4.418139in}{2.472282in}}%
\pgfpathlineto{\pgfqpoint{4.419732in}{2.472190in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{2.469285in}}%
\pgfpathlineto{\pgfqpoint{4.424511in}{2.469449in}}%
\pgfpathlineto{\pgfqpoint{4.426104in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{4.427697in}{2.471168in}}%
\pgfpathlineto{\pgfqpoint{4.430884in}{2.468500in}}%
\pgfpathlineto{\pgfqpoint{4.434070in}{2.468358in}}%
\pgfpathlineto{\pgfqpoint{4.440443in}{2.465347in}}%
\pgfpathlineto{\pgfqpoint{4.445222in}{2.464341in}}%
\pgfpathlineto{\pgfqpoint{4.453188in}{2.460899in}}%
\pgfpathlineto{\pgfqpoint{4.454781in}{2.458972in}}%
\pgfpathlineto{\pgfqpoint{4.462747in}{2.458232in}}%
\pgfpathlineto{\pgfqpoint{4.464340in}{2.457063in}}%
\pgfpathlineto{\pgfqpoint{4.467526in}{2.456833in}}%
\pgfpathlineto{\pgfqpoint{4.470712in}{2.454592in}}%
\pgfpathlineto{\pgfqpoint{4.473899in}{2.453794in}}%
\pgfpathlineto{\pgfqpoint{4.478678in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{2.449827in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{4.485051in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{4.489830in}{2.448979in}}%
\pgfpathlineto{\pgfqpoint{4.491423in}{2.447800in}}%
\pgfpathlineto{\pgfqpoint{4.493016in}{2.445089in}}%
\pgfpathlineto{\pgfqpoint{4.496203in}{2.448054in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{2.446370in}}%
\pgfpathlineto{\pgfqpoint{4.502575in}{2.442898in}}%
\pgfpathlineto{\pgfqpoint{4.505761in}{2.443675in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{2.440662in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{4.513727in}{2.441559in}}%
\pgfpathlineto{\pgfqpoint{4.516913in}{2.438537in}}%
\pgfpathlineto{\pgfqpoint{4.518507in}{2.441290in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{2.441047in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{2.439655in}}%
\pgfpathlineto{\pgfqpoint{4.523286in}{2.440102in}}%
\pgfpathlineto{\pgfqpoint{4.528065in}{2.435751in}}%
\pgfpathlineto{\pgfqpoint{4.529659in}{2.434733in}}%
\pgfpathlineto{\pgfqpoint{4.531252in}{2.435190in}}%
\pgfpathlineto{\pgfqpoint{4.532845in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{4.536031in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{4.537624in}{2.432095in}}%
\pgfpathlineto{\pgfqpoint{4.539217in}{2.432138in}}%
\pgfpathlineto{\pgfqpoint{4.540811in}{2.435039in}}%
\pgfpathlineto{\pgfqpoint{4.542404in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{2.426227in}}%
\pgfpathlineto{\pgfqpoint{4.547183in}{2.426060in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{2.429333in}}%
\pgfpathlineto{\pgfqpoint{4.551963in}{2.426282in}}%
\pgfpathlineto{\pgfqpoint{4.556742in}{2.428411in}}%
\pgfpathlineto{\pgfqpoint{4.559928in}{2.424541in}}%
\pgfpathlineto{\pgfqpoint{4.561521in}{2.425693in}}%
\pgfpathlineto{\pgfqpoint{4.569487in}{2.418037in}}%
\pgfpathlineto{\pgfqpoint{4.571080in}{2.420030in}}%
\pgfpathlineto{\pgfqpoint{4.572673in}{2.423823in}}%
\pgfpathlineto{\pgfqpoint{4.574267in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{2.416217in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{2.416299in}}%
\pgfpathlineto{\pgfqpoint{4.582232in}{2.420828in}}%
\pgfpathlineto{\pgfqpoint{4.585418in}{2.418901in}}%
\pgfpathlineto{\pgfqpoint{4.588605in}{2.416024in}}%
\pgfpathlineto{\pgfqpoint{4.591791in}{2.413160in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{2.414404in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{2.412888in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{2.413302in}}%
\pgfpathlineto{\pgfqpoint{4.602943in}{2.410859in}}%
\pgfpathlineto{\pgfqpoint{4.606129in}{2.408562in}}%
\pgfpathlineto{\pgfqpoint{4.609316in}{2.410039in}}%
\pgfpathlineto{\pgfqpoint{4.612502in}{2.404634in}}%
\pgfpathlineto{\pgfqpoint{4.617281in}{2.406582in}}%
\pgfpathlineto{\pgfqpoint{4.623654in}{2.401270in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{2.403780in}}%
\pgfpathlineto{\pgfqpoint{4.628433in}{2.402547in}}%
\pgfpathlineto{\pgfqpoint{4.634806in}{2.397295in}}%
\pgfpathlineto{\pgfqpoint{4.637992in}{2.398614in}}%
\pgfpathlineto{\pgfqpoint{4.641178in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{4.642772in}{2.391619in}}%
\pgfpathlineto{\pgfqpoint{4.645958in}{2.394676in}}%
\pgfpathlineto{\pgfqpoint{4.647551in}{2.393792in}}%
\pgfpathlineto{\pgfqpoint{4.649144in}{2.394789in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.394373in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{2.390814in}}%
\pgfpathlineto{\pgfqpoint{4.655517in}{2.389784in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{4.660296in}{2.392187in}}%
\pgfpathlineto{\pgfqpoint{4.661889in}{2.391953in}}%
\pgfpathlineto{\pgfqpoint{4.665076in}{2.386222in}}%
\pgfpathlineto{\pgfqpoint{4.666669in}{2.386922in}}%
\pgfpathlineto{\pgfqpoint{4.669855in}{2.385818in}}%
\pgfpathlineto{\pgfqpoint{4.671448in}{2.386935in}}%
\pgfpathlineto{\pgfqpoint{4.674634in}{2.382752in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{2.383542in}}%
\pgfpathlineto{\pgfqpoint{4.677821in}{2.382452in}}%
\pgfpathlineto{\pgfqpoint{4.679414in}{2.383039in}}%
\pgfpathlineto{\pgfqpoint{4.681007in}{2.382143in}}%
\pgfpathlineto{\pgfqpoint{4.682600in}{2.379840in}}%
\pgfpathlineto{\pgfqpoint{4.684193in}{2.380590in}}%
\pgfpathlineto{\pgfqpoint{4.687380in}{2.383218in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{2.382363in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{2.377292in}}%
\pgfpathlineto{\pgfqpoint{4.696938in}{2.376855in}}%
\pgfpathlineto{\pgfqpoint{4.698532in}{2.377178in}}%
\pgfpathlineto{\pgfqpoint{4.703311in}{2.372881in}}%
\pgfpathlineto{\pgfqpoint{4.704904in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{2.375691in}}%
\pgfpathlineto{\pgfqpoint{4.711277in}{2.373241in}}%
\pgfpathlineto{\pgfqpoint{4.716056in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{4.719242in}{2.367369in}}%
\pgfpathlineto{\pgfqpoint{4.720836in}{2.367234in}}%
\pgfpathlineto{\pgfqpoint{4.725615in}{2.363623in}}%
\pgfpathlineto{\pgfqpoint{4.727208in}{2.363396in}}%
\pgfpathlineto{\pgfqpoint{4.728801in}{2.364719in}}%
\pgfpathlineto{\pgfqpoint{4.735174in}{2.360176in}}%
\pgfpathlineto{\pgfqpoint{4.736767in}{2.358230in}}%
\pgfpathlineto{\pgfqpoint{4.739953in}{2.362303in}}%
\pgfpathlineto{\pgfqpoint{4.741546in}{2.358988in}}%
\pgfpathlineto{\pgfqpoint{4.743140in}{2.358938in}}%
\pgfpathlineto{\pgfqpoint{4.746326in}{2.357218in}}%
\pgfpathlineto{\pgfqpoint{4.747919in}{2.359906in}}%
\pgfpathlineto{\pgfqpoint{4.751105in}{2.357708in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{2.357911in}}%
\pgfpathlineto{\pgfqpoint{4.755885in}{2.355018in}}%
\pgfpathlineto{\pgfqpoint{4.757478in}{2.355197in}}%
\pgfpathlineto{\pgfqpoint{4.762257in}{2.350610in}}%
\pgfpathlineto{\pgfqpoint{4.763850in}{2.351575in}}%
\pgfpathlineto{\pgfqpoint{4.765444in}{2.348965in}}%
\pgfpathlineto{\pgfqpoint{4.767037in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{4.768630in}{2.349976in}}%
\pgfpathlineto{\pgfqpoint{4.770223in}{2.345220in}}%
\pgfpathlineto{\pgfqpoint{4.771816in}{2.345247in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{2.347717in}}%
\pgfpathlineto{\pgfqpoint{4.778189in}{2.344700in}}%
\pgfpathlineto{\pgfqpoint{4.781375in}{2.347439in}}%
\pgfpathlineto{\pgfqpoint{4.784561in}{2.343443in}}%
\pgfpathlineto{\pgfqpoint{4.786154in}{2.342482in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{2.343162in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{2.341373in}}%
\pgfpathlineto{\pgfqpoint{4.794120in}{2.340833in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{2.334742in}}%
\pgfpathlineto{\pgfqpoint{4.798900in}{2.335381in}}%
\pgfpathlineto{\pgfqpoint{4.802086in}{2.339666in}}%
\pgfpathlineto{\pgfqpoint{4.805272in}{2.334436in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{4.813238in}{2.330134in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{2.329594in}}%
\pgfpathlineto{\pgfqpoint{4.816424in}{2.330325in}}%
\pgfpathlineto{\pgfqpoint{4.821203in}{2.327389in}}%
\pgfpathlineto{\pgfqpoint{4.822797in}{2.328321in}}%
\pgfpathlineto{\pgfqpoint{4.824390in}{2.327478in}}%
\pgfpathlineto{\pgfqpoint{4.825983in}{2.329204in}}%
\pgfpathlineto{\pgfqpoint{4.829169in}{2.326033in}}%
\pgfpathlineto{\pgfqpoint{4.830762in}{2.327500in}}%
\pgfpathlineto{\pgfqpoint{4.832355in}{2.327375in}}%
\pgfpathlineto{\pgfqpoint{4.833949in}{2.323579in}}%
\pgfpathlineto{\pgfqpoint{4.837135in}{2.323941in}}%
\pgfpathlineto{\pgfqpoint{4.838728in}{2.320580in}}%
\pgfpathlineto{\pgfqpoint{4.840321in}{2.321713in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{2.321110in}}%
\pgfpathlineto{\pgfqpoint{4.843507in}{2.318318in}}%
\pgfpathlineto{\pgfqpoint{4.846694in}{2.320719in}}%
\pgfpathlineto{\pgfqpoint{4.849880in}{2.318365in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{2.319424in}}%
\pgfpathlineto{\pgfqpoint{4.853066in}{2.319089in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{2.313755in}}%
\pgfpathlineto{\pgfqpoint{4.857846in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{4.861032in}{2.316194in}}%
\pgfpathlineto{\pgfqpoint{4.865811in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{4.867405in}{2.310582in}}%
\pgfpathlineto{\pgfqpoint{4.870591in}{2.309002in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{2.309955in}}%
\pgfpathlineto{\pgfqpoint{4.876963in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{2.308384in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{2.303893in}}%
\pgfpathlineto{\pgfqpoint{4.883336in}{2.304594in}}%
\pgfpathlineto{\pgfqpoint{4.886522in}{2.302401in}}%
\pgfpathlineto{\pgfqpoint{4.894488in}{2.298087in}}%
\pgfpathlineto{\pgfqpoint{4.896081in}{2.295296in}}%
\pgfpathlineto{\pgfqpoint{4.897674in}{2.295587in}}%
\pgfpathlineto{\pgfqpoint{4.899267in}{2.298664in}}%
\pgfpathlineto{\pgfqpoint{4.900861in}{2.297319in}}%
\pgfpathlineto{\pgfqpoint{4.904047in}{2.293322in}}%
\pgfpathlineto{\pgfqpoint{4.905640in}{2.291309in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.292816in}}%
\pgfpathlineto{\pgfqpoint{4.916792in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{4.919978in}{2.291782in}}%
\pgfpathlineto{\pgfqpoint{4.921571in}{2.290793in}}%
\pgfpathlineto{\pgfqpoint{4.926351in}{2.284937in}}%
\pgfpathlineto{\pgfqpoint{4.927944in}{2.284962in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{2.286680in}}%
\pgfpathlineto{\pgfqpoint{4.934317in}{2.280550in}}%
\pgfpathlineto{\pgfqpoint{4.935910in}{2.283124in}}%
\pgfpathlineto{\pgfqpoint{4.939096in}{2.279353in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{2.279186in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{4.947062in}{2.278001in}}%
\pgfpathlineto{\pgfqpoint{4.948655in}{2.278366in}}%
\pgfpathlineto{\pgfqpoint{4.955027in}{2.270806in}}%
\pgfpathlineto{\pgfqpoint{4.958214in}{2.274381in}}%
\pgfpathlineto{\pgfqpoint{4.961400in}{2.268716in}}%
\pgfpathlineto{\pgfqpoint{4.962993in}{2.269232in}}%
\pgfpathlineto{\pgfqpoint{4.964586in}{2.268450in}}%
\pgfpathlineto{\pgfqpoint{4.966179in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{4.969366in}{2.272322in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{2.266294in}}%
\pgfpathlineto{\pgfqpoint{4.975738in}{2.267406in}}%
\pgfpathlineto{\pgfqpoint{4.978925in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{4.980518in}{2.263389in}}%
\pgfpathlineto{\pgfqpoint{4.983704in}{2.265679in}}%
\pgfpathlineto{\pgfqpoint{4.985297in}{2.263786in}}%
\pgfpathlineto{\pgfqpoint{4.986890in}{2.259273in}}%
\pgfpathlineto{\pgfqpoint{4.994856in}{2.259420in}}%
\pgfpathlineto{\pgfqpoint{4.998042in}{2.256099in}}%
\pgfpathlineto{\pgfqpoint{4.999635in}{2.258755in}}%
\pgfpathlineto{\pgfqpoint{5.002822in}{2.255543in}}%
\pgfpathlineto{\pgfqpoint{5.006008in}{2.252263in}}%
\pgfpathlineto{\pgfqpoint{5.007601in}{2.254262in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.248271in}}%
\pgfpathlineto{\pgfqpoint{5.012381in}{2.249991in}}%
\pgfpathlineto{\pgfqpoint{5.015567in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{5.020346in}{2.248557in}}%
\pgfpathlineto{\pgfqpoint{5.021939in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{5.023533in}{2.247478in}}%
\pgfpathlineto{\pgfqpoint{5.025126in}{2.246888in}}%
\pgfpathlineto{\pgfqpoint{5.029905in}{2.240532in}}%
\pgfpathlineto{\pgfqpoint{5.031498in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{5.033091in}{2.240170in}}%
\pgfpathlineto{\pgfqpoint{5.034685in}{2.238964in}}%
\pgfpathlineto{\pgfqpoint{5.037871in}{2.241854in}}%
\pgfpathlineto{\pgfqpoint{5.041057in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{5.044243in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{5.049023in}{2.234803in}}%
\pgfpathlineto{\pgfqpoint{5.052209in}{2.235289in}}%
\pgfpathlineto{\pgfqpoint{5.055395in}{2.230547in}}%
\pgfpathlineto{\pgfqpoint{5.056988in}{2.232207in}}%
\pgfpathlineto{\pgfqpoint{5.061768in}{2.228756in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{2.230265in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.227671in}}%
\pgfpathlineto{\pgfqpoint{5.069734in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{5.071327in}{2.230154in}}%
\pgfpathlineto{\pgfqpoint{5.072920in}{2.228283in}}%
\pgfpathlineto{\pgfqpoint{5.076106in}{2.223156in}}%
\pgfpathlineto{\pgfqpoint{5.080886in}{2.222617in}}%
\pgfpathlineto{\pgfqpoint{5.084072in}{2.219502in}}%
\pgfpathlineto{\pgfqpoint{5.085665in}{2.219880in}}%
\pgfpathlineto{\pgfqpoint{5.088851in}{2.222482in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{2.216566in}}%
\pgfpathlineto{\pgfqpoint{5.093631in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{5.096817in}{2.217507in}}%
\pgfpathlineto{\pgfqpoint{5.098410in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{5.104783in}{2.211074in}}%
\pgfpathlineto{\pgfqpoint{5.106376in}{2.213303in}}%
\pgfpathlineto{\pgfqpoint{5.111155in}{2.211886in}}%
\pgfpathlineto{\pgfqpoint{5.112748in}{2.209600in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{2.210341in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{2.209681in}}%
\pgfpathlineto{\pgfqpoint{5.119121in}{2.209761in}}%
\pgfpathlineto{\pgfqpoint{5.123900in}{2.207110in}}%
\pgfpathlineto{\pgfqpoint{5.125494in}{2.207255in}}%
\pgfpathlineto{\pgfqpoint{5.131866in}{2.202393in}}%
\pgfpathlineto{\pgfqpoint{5.133459in}{2.203643in}}%
\pgfpathlineto{\pgfqpoint{5.135052in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{5.136646in}{2.200524in}}%
\pgfpathlineto{\pgfqpoint{5.139832in}{2.202438in}}%
\pgfpathlineto{\pgfqpoint{5.143018in}{2.197467in}}%
\pgfpathlineto{\pgfqpoint{5.146204in}{2.199836in}}%
\pgfpathlineto{\pgfqpoint{5.149391in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{5.154170in}{2.193727in}}%
\pgfpathlineto{\pgfqpoint{5.157356in}{2.194866in}}%
\pgfpathlineto{\pgfqpoint{5.158950in}{2.196346in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{2.191365in}}%
\pgfpathlineto{\pgfqpoint{5.163729in}{2.190970in}}%
\pgfpathlineto{\pgfqpoint{5.166915in}{2.191986in}}%
\pgfpathlineto{\pgfqpoint{5.168508in}{2.189590in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{2.190254in}}%
\pgfpathlineto{\pgfqpoint{5.179660in}{2.185388in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{2.182981in}}%
\pgfpathlineto{\pgfqpoint{5.197185in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{5.198778in}{2.179490in}}%
\pgfpathlineto{\pgfqpoint{5.200371in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{5.211523in}{2.177401in}}%
\pgfpathlineto{\pgfqpoint{5.214710in}{2.174064in}}%
\pgfpathlineto{\pgfqpoint{5.219489in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{5.222675in}{2.171710in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{2.174434in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{5.229048in}{2.169998in}}%
\pgfpathlineto{\pgfqpoint{5.230641in}{2.170561in}}%
\pgfpathlineto{\pgfqpoint{5.232234in}{2.172875in}}%
\pgfpathlineto{\pgfqpoint{5.233827in}{2.169986in}}%
\pgfpathlineto{\pgfqpoint{5.240200in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{5.244979in}{2.165913in}}%
\pgfpathlineto{\pgfqpoint{5.248166in}{2.170152in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{5.252945in}{2.165649in}}%
\pgfpathlineto{\pgfqpoint{5.254538in}{2.165916in}}%
\pgfpathlineto{\pgfqpoint{5.257724in}{2.162547in}}%
\pgfpathlineto{\pgfqpoint{5.260911in}{2.162693in}}%
\pgfpathlineto{\pgfqpoint{5.262504in}{2.161013in}}%
\pgfpathlineto{\pgfqpoint{5.265690in}{2.161589in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{2.164328in}}%
\pgfpathlineto{\pgfqpoint{5.275249in}{2.159535in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{5.278435in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{2.159282in}}%
\pgfpathlineto{\pgfqpoint{5.283215in}{2.158598in}}%
\pgfpathlineto{\pgfqpoint{5.284808in}{2.160669in}}%
\pgfpathlineto{\pgfqpoint{5.291180in}{2.157631in}}%
\pgfpathlineto{\pgfqpoint{5.300739in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{5.305519in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{5.307112in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{5.310298in}{2.154041in}}%
\pgfpathlineto{\pgfqpoint{5.311891in}{2.154263in}}%
\pgfpathlineto{\pgfqpoint{5.315077in}{2.152338in}}%
\pgfpathlineto{\pgfqpoint{5.318264in}{2.151967in}}%
\pgfpathlineto{\pgfqpoint{5.319857in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{5.324636in}{2.150473in}}%
\pgfpathlineto{\pgfqpoint{5.327823in}{2.151335in}}%
\pgfpathlineto{\pgfqpoint{5.334195in}{2.149486in}}%
\pgfpathlineto{\pgfqpoint{5.335788in}{2.148138in}}%
\pgfpathlineto{\pgfqpoint{5.338975in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{5.343754in}{2.149195in}}%
\pgfpathlineto{\pgfqpoint{5.345347in}{2.150062in}}%
\pgfpathlineto{\pgfqpoint{5.346940in}{2.149453in}}%
\pgfpathlineto{\pgfqpoint{5.350127in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{2.145941in}}%
\pgfpathlineto{\pgfqpoint{5.354906in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{5.359685in}{2.144629in}}%
\pgfpathlineto{\pgfqpoint{5.362872in}{2.149509in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.147890in}}%
\pgfpathlineto{\pgfqpoint{5.367651in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{5.369244in}{2.146840in}}%
\pgfpathlineto{\pgfqpoint{5.370837in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{5.372431in}{2.143803in}}%
\pgfpathlineto{\pgfqpoint{5.375617in}{2.145898in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.145933in}}%
\pgfpathlineto{\pgfqpoint{5.379950in}{2.145933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626581in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 2e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442025in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.442025in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442025in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442025in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947772in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947772in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947772in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453519in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.453519in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453519in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453519in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959266in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959266in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959266in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199597in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{0.804212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{0.804212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.761588in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{1.170424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.127800in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{1.536636in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{1.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{1.536636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.494011in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=1.201413in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{0.430531in}{1.588435in}}%
\pgfpathlineto{\pgfqpoint{0.432652in}{1.587961in}}%
\pgfpathlineto{\pgfqpoint{0.436895in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{0.439016in}{1.586762in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{0.445380in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{0.447501in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{0.449622in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{0.453865in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{0.458107in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{0.462350in}{1.572213in}}%
\pgfpathlineto{\pgfqpoint{0.464471in}{1.566856in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{0.470835in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{0.472956in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{0.475077in}{1.551159in}}%
\pgfpathlineto{\pgfqpoint{0.477198in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{0.481441in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{0.485683in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{0.487805in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{0.489926in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{0.492047in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{0.494168in}{1.542649in}}%
\pgfpathlineto{\pgfqpoint{0.496290in}{1.536131in}}%
\pgfpathlineto{\pgfqpoint{0.500532in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{0.504775in}{1.531211in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{0.509017in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{0.511139in}{1.524462in}}%
\pgfpathlineto{\pgfqpoint{0.513260in}{1.524542in}}%
\pgfpathlineto{\pgfqpoint{0.517502in}{1.511257in}}%
\pgfpathlineto{\pgfqpoint{0.519624in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{0.523866in}{1.515255in}}%
\pgfpathlineto{\pgfqpoint{0.525987in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{0.528109in}{1.507669in}}%
\pgfpathlineto{\pgfqpoint{0.530230in}{1.510182in}}%
\pgfpathlineto{\pgfqpoint{0.532351in}{1.510542in}}%
\pgfpathlineto{\pgfqpoint{0.536594in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{0.538715in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{0.542957in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{0.547200in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{0.549321in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{0.551442in}{1.489065in}}%
\pgfpathlineto{\pgfqpoint{0.555685in}{1.488837in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{1.490660in}}%
\pgfpathlineto{\pgfqpoint{0.562049in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{0.566291in}{1.482516in}}%
\pgfpathlineto{\pgfqpoint{0.570534in}{1.475905in}}%
\pgfpathlineto{\pgfqpoint{0.572655in}{1.477761in}}%
\pgfpathlineto{\pgfqpoint{0.576898in}{1.461480in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.477154in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{1.467479in}}%
\pgfpathlineto{\pgfqpoint{0.585383in}{1.464328in}}%
\pgfpathlineto{\pgfqpoint{0.587504in}{1.464702in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{1.463114in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.458543in}}%
\pgfpathlineto{\pgfqpoint{0.598110in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{0.602353in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{0.604474in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{0.610838in}{1.444410in}}%
\pgfpathlineto{\pgfqpoint{0.612959in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{0.615080in}{1.447756in}}%
\pgfpathlineto{\pgfqpoint{0.619323in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{0.623565in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{0.629929in}{1.435450in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{0.636293in}{1.432792in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{1.435209in}}%
\pgfpathlineto{\pgfqpoint{0.640535in}{1.432691in}}%
\pgfpathlineto{\pgfqpoint{0.642656in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{1.424138in}}%
\pgfpathlineto{\pgfqpoint{0.646899in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{0.653263in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{0.655384in}{1.421753in}}%
\pgfpathlineto{\pgfqpoint{0.659627in}{1.410919in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{1.412871in}}%
\pgfpathlineto{\pgfqpoint{0.665990in}{1.405166in}}%
\pgfpathlineto{\pgfqpoint{0.668112in}{1.402977in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.408669in}}%
\pgfpathlineto{\pgfqpoint{0.672354in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{0.676597in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{0.678718in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{0.680839in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{0.682960in}{1.405422in}}%
\pgfpathlineto{\pgfqpoint{0.687203in}{1.397968in}}%
\pgfpathlineto{\pgfqpoint{0.691445in}{1.397740in}}%
\pgfpathlineto{\pgfqpoint{0.695688in}{1.393011in}}%
\pgfpathlineto{\pgfqpoint{0.697809in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{0.704173in}{1.392763in}}%
\pgfpathlineto{\pgfqpoint{0.708415in}{1.386357in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{0.714779in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{0.719022in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{0.721143in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{0.723264in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{1.372238in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.371739in}}%
\pgfpathlineto{\pgfqpoint{0.731749in}{1.368929in}}%
\pgfpathlineto{\pgfqpoint{0.733871in}{1.369898in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{1.368591in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{1.363912in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.361007in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.361160in}}%
\pgfpathlineto{\pgfqpoint{0.746598in}{1.363033in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{1.364612in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{1.350820in}}%
\pgfpathlineto{\pgfqpoint{0.757204in}{1.353960in}}%
\pgfpathlineto{\pgfqpoint{0.759326in}{1.349007in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{0.767811in}{1.346442in}}%
\pgfpathlineto{\pgfqpoint{0.769932in}{1.340247in}}%
\pgfpathlineto{\pgfqpoint{0.774174in}{1.346399in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{1.345922in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{0.780538in}{1.335531in}}%
\pgfpathlineto{\pgfqpoint{0.782659in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{1.335855in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{1.336104in}}%
\pgfpathlineto{\pgfqpoint{0.793266in}{1.328340in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{1.332016in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{0.801751in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{0.805993in}{1.329824in}}%
\pgfpathlineto{\pgfqpoint{0.808115in}{1.326342in}}%
\pgfpathlineto{\pgfqpoint{0.810236in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{1.322826in}}%
\pgfpathlineto{\pgfqpoint{0.814478in}{1.321465in}}%
\pgfpathlineto{\pgfqpoint{0.818721in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.315819in}}%
\pgfpathlineto{\pgfqpoint{0.822963in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{0.827206in}{1.313160in}}%
\pgfpathlineto{\pgfqpoint{0.829327in}{1.308391in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.308369in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{0.835691in}{1.312719in}}%
\pgfpathlineto{\pgfqpoint{0.839933in}{1.293931in}}%
\pgfpathlineto{\pgfqpoint{0.842055in}{1.293302in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.301961in}}%
\pgfpathlineto{\pgfqpoint{0.846297in}{1.299153in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{1.294215in}}%
\pgfpathlineto{\pgfqpoint{0.852661in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{0.854782in}{1.299757in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.290816in}}%
\pgfpathlineto{\pgfqpoint{0.861146in}{1.292961in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.287650in}}%
\pgfpathlineto{\pgfqpoint{0.867510in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{0.869631in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.275313in}}%
\pgfpathlineto{\pgfqpoint{0.873874in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{0.875995in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{1.270647in}}%
\pgfpathlineto{\pgfqpoint{0.884480in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.282539in}}%
\pgfpathlineto{\pgfqpoint{0.890844in}{1.281582in}}%
\pgfpathlineto{\pgfqpoint{0.892965in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{0.899329in}{1.268641in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{0.903571in}{1.267705in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.907814in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{1.263651in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{1.265351in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{1.262928in}}%
\pgfpathlineto{\pgfqpoint{0.918420in}{1.255219in}}%
\pgfpathlineto{\pgfqpoint{0.920541in}{1.253773in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{1.254693in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{1.258299in}}%
\pgfpathlineto{\pgfqpoint{0.929026in}{1.244452in}}%
\pgfpathlineto{\pgfqpoint{0.933269in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{0.935390in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{0.941754in}{1.237581in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.243955in}}%
\pgfpathlineto{\pgfqpoint{0.948118in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{0.956603in}{1.232651in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.229200in}}%
\pgfpathlineto{\pgfqpoint{0.960845in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{0.962966in}{1.232377in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{1.229100in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{0.973573in}{1.223284in}}%
\pgfpathlineto{\pgfqpoint{0.975694in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{0.977815in}{1.224305in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.224047in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{1.214944in}}%
\pgfpathlineto{\pgfqpoint{0.984179in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{0.988421in}{1.211157in}}%
\pgfpathlineto{\pgfqpoint{0.990543in}{1.217979in}}%
\pgfpathlineto{\pgfqpoint{0.992664in}{1.219970in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{1.218736in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{1.005391in}{1.205247in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{1.208964in}}%
\pgfpathlineto{\pgfqpoint{1.011755in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.013877in}{1.200183in}}%
\pgfpathlineto{\pgfqpoint{1.015998in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{1.018119in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{1.022362in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{1.024483in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{1.026604in}{1.199244in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.200806in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{1.198372in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{1.183505in}}%
\pgfpathlineto{\pgfqpoint{1.043574in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{1.169389in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.185400in}}%
\pgfpathlineto{\pgfqpoint{1.060544in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{1.062665in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{1.069029in}{1.169320in}}%
\pgfpathlineto{\pgfqpoint{1.071150in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{1.073272in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{1.085999in}{1.158674in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{1.094484in}{1.146480in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{1.157138in}}%
\pgfpathlineto{\pgfqpoint{1.100848in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.145753in}}%
\pgfpathlineto{\pgfqpoint{1.107212in}{1.146070in}}%
\pgfpathlineto{\pgfqpoint{1.109333in}{1.152864in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.148892in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.148517in}}%
\pgfpathlineto{\pgfqpoint{1.119939in}{1.142206in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{1.142316in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.131964in}}%
\pgfpathlineto{\pgfqpoint{1.128424in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{1.130546in}{1.135008in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{1.134788in}{1.131762in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{1.132001in}}%
\pgfpathlineto{\pgfqpoint{1.139031in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{1.141152in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{1.143273in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{1.158122in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{1.117437in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{1.166607in}{1.115067in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.118263in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{1.113810in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{1.181456in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.100748in}}%
\pgfpathlineto{\pgfqpoint{1.187820in}{1.101387in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{1.198426in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{1.200547in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{1.202668in}{1.089891in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{1.209032in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.213275in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{1.215396in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{1.217517in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.088356in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{1.230245in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{1.232366in}{1.077345in}}%
\pgfpathlineto{\pgfqpoint{1.234487in}{1.076168in}}%
\pgfpathlineto{\pgfqpoint{1.236609in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.238730in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{1.240851in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{1.245094in}{1.070383in}}%
\pgfpathlineto{\pgfqpoint{1.247215in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.251457in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{1.253579in}{1.061569in}}%
\pgfpathlineto{\pgfqpoint{1.255700in}{1.060710in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.264185in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{1.266306in}{1.054840in}}%
\pgfpathlineto{\pgfqpoint{1.268427in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{1.053087in}}%
\pgfpathlineto{\pgfqpoint{1.276912in}{1.056335in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{1.043825in}}%
\pgfpathlineto{\pgfqpoint{1.283276in}{1.054345in}}%
\pgfpathlineto{\pgfqpoint{1.287519in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{1.291761in}{1.042260in}}%
\pgfpathlineto{\pgfqpoint{1.296004in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{1.300246in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{1.304489in}{1.032401in}}%
\pgfpathlineto{\pgfqpoint{1.306610in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{1.308731in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{1.310853in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{1.312974in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{1.025081in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{1.023016in}}%
\pgfpathlineto{\pgfqpoint{1.319338in}{1.018808in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{1.325701in}{1.024732in}}%
\pgfpathlineto{\pgfqpoint{1.327823in}{1.023944in}}%
\pgfpathlineto{\pgfqpoint{1.334186in}{1.016563in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{1.024299in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.022224in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{1.344793in}{1.015655in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{1.349035in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{1.014353in}}%
\pgfpathlineto{\pgfqpoint{1.357520in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{1.359641in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{1.363884in}{0.999080in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.999703in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{1.006494in}}%
\pgfpathlineto{\pgfqpoint{1.374490in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.380854in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.991941in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{0.979650in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{0.981419in}}%
\pgfpathlineto{\pgfqpoint{1.397824in}{0.979780in}}%
\pgfpathlineto{\pgfqpoint{1.399945in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{1.410552in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{1.412673in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.979881in}}%
\pgfpathlineto{\pgfqpoint{1.416915in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.421158in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.979257in}}%
\pgfpathlineto{\pgfqpoint{1.425400in}{0.975245in}}%
\pgfpathlineto{\pgfqpoint{1.427522in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{0.965054in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.967199in}}%
\pgfpathlineto{\pgfqpoint{1.446613in}{0.961963in}}%
\pgfpathlineto{\pgfqpoint{1.448734in}{0.960155in}}%
\pgfpathlineto{\pgfqpoint{1.452977in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{1.455098in}{0.957954in}}%
\pgfpathlineto{\pgfqpoint{1.459341in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{0.949555in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{1.465704in}{0.946581in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{1.469947in}{0.951084in}}%
\pgfpathlineto{\pgfqpoint{1.472068in}{0.948409in}}%
\pgfpathlineto{\pgfqpoint{1.474189in}{0.941658in}}%
\pgfpathlineto{\pgfqpoint{1.476311in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{1.478432in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.940260in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{0.939612in}}%
\pgfpathlineto{\pgfqpoint{1.484796in}{0.932502in}}%
\pgfpathlineto{\pgfqpoint{1.486917in}{0.930804in}}%
\pgfpathlineto{\pgfqpoint{1.489038in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{1.491159in}{0.930313in}}%
\pgfpathlineto{\pgfqpoint{1.495402in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{1.499644in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.501766in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{1.503887in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{1.510251in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{0.927269in}}%
\pgfpathlineto{\pgfqpoint{1.514493in}{0.927232in}}%
\pgfpathlineto{\pgfqpoint{1.518736in}{0.916281in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{0.914796in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{0.913763in}}%
\pgfpathlineto{\pgfqpoint{1.529342in}{0.918616in}}%
\pgfpathlineto{\pgfqpoint{1.531463in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{1.537827in}{0.916460in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{1.544191in}{0.908564in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{0.906455in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{1.556918in}{0.899343in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{0.900740in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{1.567525in}{0.895134in}}%
\pgfpathlineto{\pgfqpoint{1.569646in}{0.898389in}}%
\pgfpathlineto{\pgfqpoint{1.571767in}{0.898193in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{0.899625in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{0.903190in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{0.891406in}}%
\pgfpathlineto{\pgfqpoint{1.590858in}{0.892665in}}%
\pgfpathlineto{\pgfqpoint{1.592980in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{1.595101in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{0.887690in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{0.886434in}}%
\pgfpathlineto{\pgfqpoint{1.601465in}{0.888660in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{1.607829in}{0.884118in}}%
\pgfpathlineto{\pgfqpoint{1.609950in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{1.612071in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{1.614192in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{1.620556in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.622677in}{0.878489in}}%
\pgfpathlineto{\pgfqpoint{1.624799in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{1.626920in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{0.877393in}}%
\pgfpathlineto{\pgfqpoint{1.635405in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.637526in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{1.643890in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{1.656617in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{1.662981in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{1.667224in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{1.669345in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{1.671466in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{1.675709in}{0.853325in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.853111in}}%
\pgfpathlineto{\pgfqpoint{1.684194in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{1.688436in}{0.850492in}}%
\pgfpathlineto{\pgfqpoint{1.690558in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{1.692679in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{1.696921in}{0.846825in}}%
\pgfpathlineto{\pgfqpoint{1.699043in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{1.705406in}{0.841505in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{0.839235in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{1.726619in}{0.839113in}}%
\pgfpathlineto{\pgfqpoint{1.728740in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{1.730861in}{0.831492in}}%
\pgfpathlineto{\pgfqpoint{1.732983in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{0.828467in}}%
\pgfpathlineto{\pgfqpoint{1.743589in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{0.827601in}}%
\pgfpathlineto{\pgfqpoint{1.754195in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{1.756317in}{0.827282in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{0.831095in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{0.819909in}}%
\pgfpathlineto{\pgfqpoint{1.773287in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{1.775408in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{1.781772in}{0.821607in}}%
\pgfpathlineto{\pgfqpoint{1.783893in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{1.788135in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{1.790257in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{0.815529in}}%
\pgfpathlineto{\pgfqpoint{1.794499in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{1.796620in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{1.798742in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{1.802984in}{0.822388in}}%
\pgfpathlineto{\pgfqpoint{1.809348in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{0.811182in}}%
\pgfpathlineto{\pgfqpoint{1.813591in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{1.822076in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{1.824197in}{0.816067in}}%
\pgfpathlineto{\pgfqpoint{1.826318in}{0.814922in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{0.811475in}}%
\pgfpathlineto{\pgfqpoint{1.830561in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{1.839046in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{1.841167in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{1.843288in}{0.804284in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{0.800898in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{0.799364in}}%
\pgfpathlineto{\pgfqpoint{1.851773in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.853894in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{0.802775in}}%
\pgfpathlineto{\pgfqpoint{1.860258in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{1.864501in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{1.870864in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{0.797192in}}%
\pgfpathlineto{\pgfqpoint{1.879349in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{1.885713in}{0.797645in}}%
\pgfpathlineto{\pgfqpoint{1.887835in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{1.892077in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{1.904805in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{1.906926in}{0.795789in}}%
\pgfpathlineto{\pgfqpoint{1.909047in}{0.791086in}}%
\pgfpathlineto{\pgfqpoint{1.913290in}{0.787590in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{0.791411in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{1.928138in}{0.796701in}}%
\pgfpathlineto{\pgfqpoint{1.932381in}{0.792721in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{1.936623in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{1.938745in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{0.786733in}}%
\pgfpathlineto{\pgfqpoint{1.947230in}{0.788011in}}%
\pgfpathlineto{\pgfqpoint{1.949351in}{0.788133in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.786536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{0.430531in}{1.485309in}}%
\pgfpathlineto{\pgfqpoint{0.434773in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{0.436895in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{0.439016in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{1.474266in}}%
\pgfpathlineto{\pgfqpoint{0.445380in}{1.478167in}}%
\pgfpathlineto{\pgfqpoint{0.447501in}{1.471361in}}%
\pgfpathlineto{\pgfqpoint{0.449622in}{1.469705in}}%
\pgfpathlineto{\pgfqpoint{0.453865in}{1.477334in}}%
\pgfpathlineto{\pgfqpoint{0.458107in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{0.462350in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{0.464471in}{1.465330in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{0.470835in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{0.472956in}{1.453934in}}%
\pgfpathlineto{\pgfqpoint{0.475077in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{0.477198in}{1.449606in}}%
\pgfpathlineto{\pgfqpoint{0.481441in}{1.441848in}}%
\pgfpathlineto{\pgfqpoint{0.485683in}{1.450374in}}%
\pgfpathlineto{\pgfqpoint{0.487805in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{0.489926in}{1.444379in}}%
\pgfpathlineto{\pgfqpoint{0.494168in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{0.496290in}{1.435315in}}%
\pgfpathlineto{\pgfqpoint{0.500532in}{1.435077in}}%
\pgfpathlineto{\pgfqpoint{0.502653in}{1.431707in}}%
\pgfpathlineto{\pgfqpoint{0.504775in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.421789in}}%
\pgfpathlineto{\pgfqpoint{0.509017in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{0.511139in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{0.513260in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{0.519624in}{1.410816in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{0.523866in}{1.415112in}}%
\pgfpathlineto{\pgfqpoint{0.525987in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{0.528109in}{1.407834in}}%
\pgfpathlineto{\pgfqpoint{0.532351in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{0.536594in}{1.405948in}}%
\pgfpathlineto{\pgfqpoint{0.538715in}{1.408017in}}%
\pgfpathlineto{\pgfqpoint{0.542957in}{1.396867in}}%
\pgfpathlineto{\pgfqpoint{0.547200in}{1.397696in}}%
\pgfpathlineto{\pgfqpoint{0.549321in}{1.395848in}}%
\pgfpathlineto{\pgfqpoint{0.551442in}{1.389370in}}%
\pgfpathlineto{\pgfqpoint{0.555685in}{1.389215in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{1.391118in}}%
\pgfpathlineto{\pgfqpoint{0.562049in}{1.385490in}}%
\pgfpathlineto{\pgfqpoint{0.566291in}{1.383227in}}%
\pgfpathlineto{\pgfqpoint{0.570534in}{1.377147in}}%
\pgfpathlineto{\pgfqpoint{0.572655in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.576898in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{1.368527in}}%
\pgfpathlineto{\pgfqpoint{0.585383in}{1.365592in}}%
\pgfpathlineto{\pgfqpoint{0.587504in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{0.604474in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{0.610838in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{0.612959in}{1.351566in}}%
\pgfpathlineto{\pgfqpoint{0.615080in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{0.619323in}{1.341972in}}%
\pgfpathlineto{\pgfqpoint{0.623565in}{1.344717in}}%
\pgfpathlineto{\pgfqpoint{0.632050in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{1.338227in}}%
\pgfpathlineto{\pgfqpoint{0.636293in}{1.335095in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{1.337723in}}%
\pgfpathlineto{\pgfqpoint{0.640535in}{1.335362in}}%
\pgfpathlineto{\pgfqpoint{0.642656in}{1.328546in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{1.327252in}}%
\pgfpathlineto{\pgfqpoint{0.646899in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{1.322531in}}%
\pgfpathlineto{\pgfqpoint{0.653263in}{1.326798in}}%
\pgfpathlineto{\pgfqpoint{0.655384in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{0.659627in}{1.314134in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{0.665990in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{0.668112in}{1.306337in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.312351in}}%
\pgfpathlineto{\pgfqpoint{0.672354in}{1.312425in}}%
\pgfpathlineto{\pgfqpoint{0.676597in}{1.303668in}}%
\pgfpathlineto{\pgfqpoint{0.678718in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{0.680839in}{1.310098in}}%
\pgfpathlineto{\pgfqpoint{0.682960in}{1.309002in}}%
\pgfpathlineto{\pgfqpoint{0.687203in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{0.691445in}{1.302397in}}%
\pgfpathlineto{\pgfqpoint{0.695688in}{1.296893in}}%
\pgfpathlineto{\pgfqpoint{0.697809in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{0.699930in}{1.295155in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{0.704173in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{0.708415in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{0.719022in}{1.278822in}}%
\pgfpathlineto{\pgfqpoint{0.723264in}{1.279536in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{1.276518in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.276543in}}%
\pgfpathlineto{\pgfqpoint{0.731749in}{1.273687in}}%
\pgfpathlineto{\pgfqpoint{0.733871in}{1.275256in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{1.268719in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.266218in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{0.746598in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{1.269715in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{0.757204in}{1.259396in}}%
\pgfpathlineto{\pgfqpoint{0.759326in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.254537in}}%
\pgfpathlineto{\pgfqpoint{0.767811in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{0.769932in}{1.246155in}}%
\pgfpathlineto{\pgfqpoint{0.774174in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{1.251407in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{1.248317in}}%
\pgfpathlineto{\pgfqpoint{0.780538in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{0.782659in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{1.241997in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{1.235024in}}%
\pgfpathlineto{\pgfqpoint{0.793266in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{1.238008in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{0.801751in}{1.229812in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{0.805993in}{1.236132in}}%
\pgfpathlineto{\pgfqpoint{0.808115in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.810236in}{1.233519in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{0.814478in}{1.227830in}}%
\pgfpathlineto{\pgfqpoint{0.816600in}{1.223168in}}%
\pgfpathlineto{\pgfqpoint{0.818721in}{1.221458in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.223071in}}%
\pgfpathlineto{\pgfqpoint{0.822963in}{1.216937in}}%
\pgfpathlineto{\pgfqpoint{0.825085in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{0.827206in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{0.829327in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.215861in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{0.835691in}{1.219674in}}%
\pgfpathlineto{\pgfqpoint{0.839933in}{1.201233in}}%
\pgfpathlineto{\pgfqpoint{0.842055in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.208687in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{1.201614in}}%
\pgfpathlineto{\pgfqpoint{0.850540in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{0.854782in}{1.206906in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{0.861146in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.195438in}}%
\pgfpathlineto{\pgfqpoint{0.867510in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{0.869631in}{1.190008in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{0.873874in}{1.187438in}}%
\pgfpathlineto{\pgfqpoint{0.875995in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{1.195090in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{0.884480in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{0.892965in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{0.897207in}{1.179426in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{0.903571in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{0.907814in}{1.171878in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{1.171520in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{1.173299in}}%
\pgfpathlineto{\pgfqpoint{0.916299in}{1.167122in}}%
\pgfpathlineto{\pgfqpoint{0.918420in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{0.920541in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{0.929026in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{0.933269in}{1.160118in}}%
\pgfpathlineto{\pgfqpoint{0.935390in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{0.941754in}{1.146213in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.146419in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{0.948118in}{1.152686in}}%
\pgfpathlineto{\pgfqpoint{0.952360in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{0.960845in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{0.962966in}{1.141358in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{0.973573in}{1.132619in}}%
\pgfpathlineto{\pgfqpoint{0.975694in}{1.130367in}}%
\pgfpathlineto{\pgfqpoint{0.977815in}{1.133581in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{1.124144in}}%
\pgfpathlineto{\pgfqpoint{0.984179in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{0.988421in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{0.990543in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{0.992664in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{1.128149in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{1.113841in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{1.114774in}}%
\pgfpathlineto{\pgfqpoint{1.005391in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{1.011755in}{1.107752in}}%
\pgfpathlineto{\pgfqpoint{1.013877in}{1.109946in}}%
\pgfpathlineto{\pgfqpoint{1.015998in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{1.018119in}{1.109403in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.107102in}}%
\pgfpathlineto{\pgfqpoint{1.022362in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{1.024483in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{1.026604in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.110460in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{1.096873in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.043574in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.095443in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.095251in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.090871in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{1.075393in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.077514in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.068258in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.068674in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{1.085999in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{1.068653in}}%
\pgfpathlineto{\pgfqpoint{1.094484in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{1.100848in}{1.060527in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.056813in}}%
\pgfpathlineto{\pgfqpoint{1.107212in}{1.057094in}}%
\pgfpathlineto{\pgfqpoint{1.109333in}{1.063571in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{1.058404in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.119939in}{1.053224in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.042936in}}%
\pgfpathlineto{\pgfqpoint{1.128424in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{1.130546in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.134788in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{1.043180in}}%
\pgfpathlineto{\pgfqpoint{1.139031in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{1.141152in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{1.143273in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.039108in}}%
\pgfpathlineto{\pgfqpoint{1.158122in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{1.166607in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{1.025653in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.013636in}}%
\pgfpathlineto{\pgfqpoint{1.181456in}{1.025771in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.012673in}}%
\pgfpathlineto{\pgfqpoint{1.187820in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.003885in}}%
\pgfpathlineto{\pgfqpoint{1.198426in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{1.200547in}{1.005549in}}%
\pgfpathlineto{\pgfqpoint{1.202668in}{1.001977in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{1.209032in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{0.999304in}}%
\pgfpathlineto{\pgfqpoint{1.213275in}{1.003570in}}%
\pgfpathlineto{\pgfqpoint{1.215396in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{1.217517in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{1.230245in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{1.232366in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{1.234487in}{0.988621in}}%
\pgfpathlineto{\pgfqpoint{1.236609in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{1.238730in}{0.987956in}}%
\pgfpathlineto{\pgfqpoint{1.240851in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{1.245094in}{0.983352in}}%
\pgfpathlineto{\pgfqpoint{1.247215in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{1.251457in}{0.977255in}}%
\pgfpathlineto{\pgfqpoint{1.253579in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{1.255700in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.264185in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{1.266306in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{1.268427in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{0.966087in}}%
\pgfpathlineto{\pgfqpoint{1.276912in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{1.283276in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{1.287519in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{1.291761in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{1.296004in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{1.300246in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{0.947910in}}%
\pgfpathlineto{\pgfqpoint{1.304489in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{1.306610in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{1.308731in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{1.310853in}{0.948684in}}%
\pgfpathlineto{\pgfqpoint{1.312974in}{0.945771in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.319338in}{0.932181in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{1.325701in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{0.934680in}}%
\pgfpathlineto{\pgfqpoint{1.334186in}{0.930198in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{0.938297in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{0.930330in}}%
\pgfpathlineto{\pgfqpoint{1.344793in}{0.929561in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.349035in}{0.923165in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.928234in}}%
\pgfpathlineto{\pgfqpoint{1.357520in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{1.359641in}{0.921418in}}%
\pgfpathlineto{\pgfqpoint{1.363884in}{0.913151in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{1.374490in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.914112in}}%
\pgfpathlineto{\pgfqpoint{1.380854in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.896745in}}%
\pgfpathlineto{\pgfqpoint{1.387218in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{0.894122in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{1.397824in}{0.894146in}}%
\pgfpathlineto{\pgfqpoint{1.399945in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{0.903669in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{1.410552in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.412673in}{0.895646in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{1.421158in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{1.425400in}{0.890039in}}%
\pgfpathlineto{\pgfqpoint{1.427522in}{0.878926in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{0.879802in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{0.883289in}}%
\pgfpathlineto{\pgfqpoint{1.433885in}{0.881581in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{0.882393in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{1.446613in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{1.448734in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{1.452977in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{1.455098in}{0.873402in}}%
\pgfpathlineto{\pgfqpoint{1.459341in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{0.864618in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.861467in}}%
\pgfpathlineto{\pgfqpoint{1.465704in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.469947in}{0.866380in}}%
\pgfpathlineto{\pgfqpoint{1.472068in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{1.474189in}{0.856824in}}%
\pgfpathlineto{\pgfqpoint{1.476311in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{1.478432in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{0.854811in}}%
\pgfpathlineto{\pgfqpoint{1.484796in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.486917in}{0.846113in}}%
\pgfpathlineto{\pgfqpoint{1.489038in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{1.491159in}{0.845831in}}%
\pgfpathlineto{\pgfqpoint{1.495402in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{1.499644in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{1.501766in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{1.503887in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{1.508129in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{1.510251in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{0.843003in}}%
\pgfpathlineto{\pgfqpoint{1.514493in}{0.842761in}}%
\pgfpathlineto{\pgfqpoint{1.518736in}{0.832232in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{0.830409in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{0.829489in}}%
\pgfpathlineto{\pgfqpoint{1.529342in}{0.834474in}}%
\pgfpathlineto{\pgfqpoint{1.531463in}{0.835257in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{1.537827in}{0.832588in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{0.837704in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{0.833651in}}%
\pgfpathlineto{\pgfqpoint{1.544191in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{1.556918in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{0.824985in}}%
\pgfpathlineto{\pgfqpoint{1.567525in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{1.569646in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{1.571767in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{0.807901in}}%
\pgfpathlineto{\pgfqpoint{1.588737in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{1.590858in}{0.809158in}}%
\pgfpathlineto{\pgfqpoint{1.592980in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{1.595101in}{0.801536in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{1.601465in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{1.607829in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{1.609950in}{0.799971in}}%
\pgfpathlineto{\pgfqpoint{1.612071in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{1.614192in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{1.620556in}{0.790808in}}%
\pgfpathlineto{\pgfqpoint{1.622677in}{0.794991in}}%
\pgfpathlineto{\pgfqpoint{1.624799in}{0.794220in}}%
\pgfpathlineto{\pgfqpoint{1.626920in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{1.635405in}{0.783188in}}%
\pgfpathlineto{\pgfqpoint{1.637526in}{0.787991in}}%
\pgfpathlineto{\pgfqpoint{1.641769in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.643890in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{0.777398in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{1.654496in}{0.780771in}}%
\pgfpathlineto{\pgfqpoint{1.656617in}{0.785204in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{1.662981in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{1.667224in}{0.777642in}}%
\pgfpathlineto{\pgfqpoint{1.669345in}{0.772673in}}%
\pgfpathlineto{\pgfqpoint{1.671466in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{1.675709in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{1.684194in}{0.766044in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{1.688436in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{1.690558in}{0.767534in}}%
\pgfpathlineto{\pgfqpoint{1.692679in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{1.696921in}{0.763848in}}%
\pgfpathlineto{\pgfqpoint{1.699043in}{0.764128in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{1.705406in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{0.757378in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{0.761414in}}%
\pgfpathlineto{\pgfqpoint{1.726619in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{1.728740in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{1.730861in}{0.748916in}}%
\pgfpathlineto{\pgfqpoint{1.732983in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{1.743589in}{0.754005in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{0.745193in}}%
\pgfpathlineto{\pgfqpoint{1.754195in}{0.751733in}}%
\pgfpathlineto{\pgfqpoint{1.756317in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{0.748742in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{1.773287in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.775408in}{0.748857in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{0.746465in}}%
\pgfpathlineto{\pgfqpoint{1.781772in}{0.739474in}}%
\pgfpathlineto{\pgfqpoint{1.783893in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{1.788135in}{0.733109in}}%
\pgfpathlineto{\pgfqpoint{1.790257in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{1.794499in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{1.798742in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{1.802984in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{1.809348in}{0.727224in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{1.813591in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{0.729524in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{1.822076in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.824197in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{1.826318in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{0.729751in}}%
\pgfpathlineto{\pgfqpoint{1.830561in}{0.729538in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{1.836924in}{0.722796in}}%
\pgfpathlineto{\pgfqpoint{1.839046in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{1.841167in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{1.843288in}{0.722326in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{0.719180in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{1.851773in}{0.717260in}}%
\pgfpathlineto{\pgfqpoint{1.853894in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{1.860258in}{0.723130in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{0.718942in}}%
\pgfpathlineto{\pgfqpoint{1.864501in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{1.866622in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{0.717752in}}%
\pgfpathlineto{\pgfqpoint{1.870864in}{0.721386in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{1.879349in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{1.883592in}{0.716989in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{0.713714in}}%
\pgfpathlineto{\pgfqpoint{1.892077in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{0.720207in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.722715in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{1.904805in}{0.715528in}}%
\pgfpathlineto{\pgfqpoint{1.906926in}{0.714413in}}%
\pgfpathlineto{\pgfqpoint{1.909047in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{1.913290in}{0.705980in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{0.710114in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.703360in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.928138in}{0.715417in}}%
\pgfpathlineto{\pgfqpoint{1.932381in}{0.711386in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.705712in}}%
\pgfpathlineto{\pgfqpoint{1.936623in}{0.708709in}}%
\pgfpathlineto{\pgfqpoint{1.938745in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{1.947230in}{0.707018in}}%
\pgfpathlineto{\pgfqpoint{1.949351in}{0.707322in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.705771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{0.430531in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.434773in}{1.508023in}}%
\pgfpathlineto{\pgfqpoint{0.436895in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{0.439016in}{1.505806in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{1.495727in}}%
\pgfpathlineto{\pgfqpoint{0.445380in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{0.447501in}{1.492859in}}%
\pgfpathlineto{\pgfqpoint{0.449622in}{1.491088in}}%
\pgfpathlineto{\pgfqpoint{0.453865in}{1.498788in}}%
\pgfpathlineto{\pgfqpoint{0.458107in}{1.486392in}}%
\pgfpathlineto{\pgfqpoint{0.462350in}{1.491282in}}%
\pgfpathlineto{\pgfqpoint{0.464471in}{1.486010in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{0.470835in}{1.473901in}}%
\pgfpathlineto{\pgfqpoint{0.472956in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{0.475077in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{0.477198in}{1.469887in}}%
\pgfpathlineto{\pgfqpoint{0.481441in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{0.485683in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{0.487805in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{0.489926in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{0.492047in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{0.494168in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.496290in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{0.498411in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{0.500532in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{0.502653in}{1.450740in}}%
\pgfpathlineto{\pgfqpoint{0.504775in}{1.449830in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{0.509017in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{0.511139in}{1.442835in}}%
\pgfpathlineto{\pgfqpoint{0.513260in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{0.517502in}{1.429309in}}%
\pgfpathlineto{\pgfqpoint{0.519624in}{1.429022in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{1.434877in}}%
\pgfpathlineto{\pgfqpoint{0.523866in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{0.525987in}{1.426639in}}%
\pgfpathlineto{\pgfqpoint{0.528109in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{0.532351in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{0.536594in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{0.538715in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{0.542957in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{0.545079in}{1.415235in}}%
\pgfpathlineto{\pgfqpoint{0.547200in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{0.549321in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{0.551442in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{0.553564in}{1.405747in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{0.562049in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{0.566291in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{0.570534in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{0.572655in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{0.576898in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{0.579019in}{1.389510in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{1.384611in}}%
\pgfpathlineto{\pgfqpoint{0.585383in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{0.587504in}{1.382337in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{1.380890in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.375723in}}%
\pgfpathlineto{\pgfqpoint{0.598110in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{0.602353in}{1.369221in}}%
\pgfpathlineto{\pgfqpoint{0.604474in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.362618in}}%
\pgfpathlineto{\pgfqpoint{0.610838in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{0.612959in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{0.615080in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{0.619323in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{0.623565in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{0.629929in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{1.352922in}}%
\pgfpathlineto{\pgfqpoint{0.636293in}{1.349927in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{1.352632in}}%
\pgfpathlineto{\pgfqpoint{0.640535in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{0.642656in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{1.341705in}}%
\pgfpathlineto{\pgfqpoint{0.646899in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{1.336771in}}%
\pgfpathlineto{\pgfqpoint{0.653263in}{1.340715in}}%
\pgfpathlineto{\pgfqpoint{0.655384in}{1.339173in}}%
\pgfpathlineto{\pgfqpoint{0.659627in}{1.328580in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{0.665990in}{1.322396in}}%
\pgfpathlineto{\pgfqpoint{0.668112in}{1.320143in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{0.672354in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{0.676597in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{0.678718in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{0.680839in}{1.323166in}}%
\pgfpathlineto{\pgfqpoint{0.682960in}{1.322017in}}%
\pgfpathlineto{\pgfqpoint{0.687203in}{1.314639in}}%
\pgfpathlineto{\pgfqpoint{0.691445in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{0.695688in}{1.309784in}}%
\pgfpathlineto{\pgfqpoint{0.697809in}{1.309734in}}%
\pgfpathlineto{\pgfqpoint{0.699930in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{1.307692in}}%
\pgfpathlineto{\pgfqpoint{0.704173in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{0.708415in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{0.714779in}{1.297899in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{0.719022in}{1.290625in}}%
\pgfpathlineto{\pgfqpoint{0.723264in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{0.731749in}{1.285794in}}%
\pgfpathlineto{\pgfqpoint{0.733871in}{1.286772in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.277689in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{0.746598in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{1.281560in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{1.268283in}}%
\pgfpathlineto{\pgfqpoint{0.757204in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{0.759326in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{0.767811in}{1.263040in}}%
\pgfpathlineto{\pgfqpoint{0.769932in}{1.257069in}}%
\pgfpathlineto{\pgfqpoint{0.774174in}{1.263046in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{1.262428in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{1.259140in}}%
\pgfpathlineto{\pgfqpoint{0.780538in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{0.782659in}{1.250188in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{1.252453in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{0.793266in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{1.247379in}}%
\pgfpathlineto{\pgfqpoint{0.801751in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.247518in}}%
\pgfpathlineto{\pgfqpoint{0.805993in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{0.808115in}{1.242848in}}%
\pgfpathlineto{\pgfqpoint{0.810236in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{0.814478in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{0.818721in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{0.822963in}{1.226291in}}%
\pgfpathlineto{\pgfqpoint{0.827206in}{1.230420in}}%
\pgfpathlineto{\pgfqpoint{0.829327in}{1.225767in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.225447in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.232271in}}%
\pgfpathlineto{\pgfqpoint{0.835691in}{1.228981in}}%
\pgfpathlineto{\pgfqpoint{0.839933in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{0.842055in}{1.210262in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.218441in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{1.211300in}}%
\pgfpathlineto{\pgfqpoint{0.852661in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{0.854782in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{0.861146in}{1.209706in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{0.867510in}{1.202811in}}%
\pgfpathlineto{\pgfqpoint{0.869631in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{0.873874in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{0.875995in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{0.884480in}{1.187945in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.199198in}}%
\pgfpathlineto{\pgfqpoint{0.890844in}{1.198292in}}%
\pgfpathlineto{\pgfqpoint{0.892965in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.189802in}}%
\pgfpathlineto{\pgfqpoint{0.899329in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{0.903571in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{0.907814in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{1.181500in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{1.179346in}}%
\pgfpathlineto{\pgfqpoint{0.918420in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{0.920541in}{1.170754in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{0.929026in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{0.933269in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{0.935390in}{1.167241in}}%
\pgfpathlineto{\pgfqpoint{0.941754in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{0.948118in}{1.160676in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.145979in}}%
\pgfpathlineto{\pgfqpoint{0.960845in}{1.148687in}}%
\pgfpathlineto{\pgfqpoint{0.962966in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{1.145561in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{1.132584in}}%
\pgfpathlineto{\pgfqpoint{0.973573in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{0.975694in}{1.138183in}}%
\pgfpathlineto{\pgfqpoint{0.977815in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{0.984179in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{0.988421in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{0.990543in}{1.134695in}}%
\pgfpathlineto{\pgfqpoint{0.992664in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{1.135132in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{1.120882in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.124030in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{1.005391in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{1.126000in}}%
\pgfpathlineto{\pgfqpoint{1.011755in}{1.114878in}}%
\pgfpathlineto{\pgfqpoint{1.013877in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{1.015998in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{1.018119in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{1.022362in}{1.108422in}}%
\pgfpathlineto{\pgfqpoint{1.024483in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{1.026604in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.117511in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{1.043574in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.101936in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{1.085923in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.071150in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{1.073272in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{1.077514in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.074515in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.074887in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{1.085999in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{1.074907in}}%
\pgfpathlineto{\pgfqpoint{1.094484in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{1.100848in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{1.067319in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.107212in}{1.063137in}}%
\pgfpathlineto{\pgfqpoint{1.109333in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{1.064654in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.065873in}}%
\pgfpathlineto{\pgfqpoint{1.117818in}{1.061387in}}%
\pgfpathlineto{\pgfqpoint{1.119939in}{1.059720in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{1.059778in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{1.128424in}{1.049562in}}%
\pgfpathlineto{\pgfqpoint{1.130546in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{1.134788in}{1.049236in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{1.139031in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{1.141152in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{1.143273in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{1.037639in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{1.038972in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{1.158122in}{1.036914in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{1.035041in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{1.036656in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{1.166607in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{1.181456in}{1.031335in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{1.187820in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{1.021245in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.009601in}}%
\pgfpathlineto{\pgfqpoint{1.198426in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{1.200547in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{1.202668in}{1.007557in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{1.209032in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{1.005150in}}%
\pgfpathlineto{\pgfqpoint{1.213275in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{1.215396in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{1.217517in}{1.003058in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{0.997809in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{1.230245in}{0.991920in}}%
\pgfpathlineto{\pgfqpoint{1.232366in}{0.995484in}}%
\pgfpathlineto{\pgfqpoint{1.234487in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{1.236609in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{1.238730in}{0.993432in}}%
\pgfpathlineto{\pgfqpoint{1.240851in}{0.994798in}}%
\pgfpathlineto{\pgfqpoint{1.245094in}{0.988331in}}%
\pgfpathlineto{\pgfqpoint{1.247215in}{0.992261in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{1.251457in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{1.253579in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{1.255700in}{0.978854in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{1.266306in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.268427in}{0.973871in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{0.971117in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{1.276912in}{0.974346in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{1.283276in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.287519in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.963853in}}%
\pgfpathlineto{\pgfqpoint{1.291761in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{1.296004in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{1.300246in}{0.952845in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{1.304489in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{1.306610in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{1.308731in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{1.310853in}{0.953858in}}%
\pgfpathlineto{\pgfqpoint{1.312974in}{0.950666in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{0.943354in}}%
\pgfpathlineto{\pgfqpoint{1.319338in}{0.937033in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{1.325701in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{1.327823in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{1.334186in}{0.935425in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{0.935364in}}%
\pgfpathlineto{\pgfqpoint{1.344793in}{0.934467in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{1.349035in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{1.357520in}{0.919165in}}%
\pgfpathlineto{\pgfqpoint{1.359641in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{1.363884in}{0.917674in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{0.925722in}}%
\pgfpathlineto{\pgfqpoint{1.374490in}{0.916524in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.918241in}}%
\pgfpathlineto{\pgfqpoint{1.380854in}{0.911729in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{0.902248in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{1.397824in}{0.898848in}}%
\pgfpathlineto{\pgfqpoint{1.399945in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{0.910697in}}%
\pgfpathlineto{\pgfqpoint{1.410552in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{1.412673in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.899090in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{1.421158in}{0.893670in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.898349in}}%
\pgfpathlineto{\pgfqpoint{1.425400in}{0.894317in}}%
\pgfpathlineto{\pgfqpoint{1.427522in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{1.433885in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{0.885799in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{0.886829in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.886929in}}%
\pgfpathlineto{\pgfqpoint{1.446613in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{1.448734in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{1.452977in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{1.455098in}{0.877600in}}%
\pgfpathlineto{\pgfqpoint{1.459341in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{1.469947in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{1.472068in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{1.474189in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.476311in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{1.478432in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{1.484796in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{1.486917in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{1.489038in}{0.852408in}}%
\pgfpathlineto{\pgfqpoint{1.491159in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{1.495402in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{0.854667in}}%
\pgfpathlineto{\pgfqpoint{1.499644in}{0.855037in}}%
\pgfpathlineto{\pgfqpoint{1.501766in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.503887in}{0.856656in}}%
\pgfpathlineto{\pgfqpoint{1.508129in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{1.510251in}{0.844956in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{1.514493in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{1.518736in}{0.835968in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{0.839714in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{1.529342in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{1.531463in}{0.839481in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{1.537827in}{0.836727in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{0.837457in}}%
\pgfpathlineto{\pgfqpoint{1.544191in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{1.556918in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{1.567525in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{1.569646in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{1.588737in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{1.590858in}{0.812956in}}%
\pgfpathlineto{\pgfqpoint{1.592980in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{1.595101in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{1.601465in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.609950in}{0.803951in}}%
\pgfpathlineto{\pgfqpoint{1.612071in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{1.614192in}{0.802148in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{1.620556in}{0.795097in}}%
\pgfpathlineto{\pgfqpoint{1.622677in}{0.799123in}}%
\pgfpathlineto{\pgfqpoint{1.624799in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{1.626920in}{0.791544in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{1.635405in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{1.637526in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{1.643890in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{0.781185in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{0.782412in}}%
\pgfpathlineto{\pgfqpoint{1.656617in}{0.788993in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{0.778513in}}%
\pgfpathlineto{\pgfqpoint{1.662981in}{0.778272in}}%
\pgfpathlineto{\pgfqpoint{1.667224in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{1.669345in}{0.776407in}}%
\pgfpathlineto{\pgfqpoint{1.671466in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{1.675709in}{0.774010in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.773899in}}%
\pgfpathlineto{\pgfqpoint{1.684194in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{0.769689in}}%
\pgfpathlineto{\pgfqpoint{1.688436in}{0.771098in}}%
\pgfpathlineto{\pgfqpoint{1.690558in}{0.771023in}}%
\pgfpathlineto{\pgfqpoint{1.692679in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.770045in}}%
\pgfpathlineto{\pgfqpoint{1.696921in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{1.699043in}{0.767892in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.770360in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.767822in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{0.760259in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{1.718134in}{0.763122in}}%
\pgfpathlineto{\pgfqpoint{1.720255in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{1.724498in}{0.759822in}}%
\pgfpathlineto{\pgfqpoint{1.726619in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{1.728740in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{1.730861in}{0.752435in}}%
\pgfpathlineto{\pgfqpoint{1.732983in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{0.754784in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{0.749879in}}%
\pgfpathlineto{\pgfqpoint{1.743589in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{0.749039in}}%
\pgfpathlineto{\pgfqpoint{1.754195in}{0.755253in}}%
\pgfpathlineto{\pgfqpoint{1.756317in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{0.752528in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{1.773287in}{0.750294in}}%
\pgfpathlineto{\pgfqpoint{1.775408in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{0.750166in}}%
\pgfpathlineto{\pgfqpoint{1.781772in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{1.783893in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{1.788135in}{0.736035in}}%
\pgfpathlineto{\pgfqpoint{1.790257in}{0.737028in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{1.794499in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.798742in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{1.802984in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{1.809348in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{0.732005in}}%
\pgfpathlineto{\pgfqpoint{1.813591in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{0.732488in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{0.733513in}}%
\pgfpathlineto{\pgfqpoint{1.822076in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{1.824197in}{0.737836in}}%
\pgfpathlineto{\pgfqpoint{1.826318in}{0.736738in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{1.830561in}{0.732810in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.729182in}}%
\pgfpathlineto{\pgfqpoint{1.839046in}{0.725511in}}%
\pgfpathlineto{\pgfqpoint{1.841167in}{0.726758in}}%
\pgfpathlineto{\pgfqpoint{1.843288in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{0.723103in}}%
\pgfpathlineto{\pgfqpoint{1.851773in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{1.853894in}{0.725334in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{1.860258in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{0.722497in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{0.721100in}}%
\pgfpathlineto{\pgfqpoint{1.870864in}{0.724591in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{1.879349in}{0.720949in}}%
\pgfpathlineto{\pgfqpoint{1.887835in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{1.892077in}{0.713499in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.904805in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{1.906926in}{0.717311in}}%
\pgfpathlineto{\pgfqpoint{1.909047in}{0.712524in}}%
\pgfpathlineto{\pgfqpoint{1.913290in}{0.709046in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{0.713110in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.706240in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.928138in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{1.932381in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{1.936623in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{1.938745in}{0.710421in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{0.708169in}}%
\pgfpathlineto{\pgfqpoint{1.947230in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.949351in}{0.710003in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.708276in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.708276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{0.430531in}{1.450277in}}%
\pgfpathlineto{\pgfqpoint{0.434773in}{1.450869in}}%
\pgfpathlineto{\pgfqpoint{0.436895in}{1.451965in}}%
\pgfpathlineto{\pgfqpoint{0.439016in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{0.445380in}{1.442721in}}%
\pgfpathlineto{\pgfqpoint{0.447501in}{1.435871in}}%
\pgfpathlineto{\pgfqpoint{0.449622in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{0.453865in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{0.458107in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{0.462350in}{1.434936in}}%
\pgfpathlineto{\pgfqpoint{0.464471in}{1.429349in}}%
\pgfpathlineto{\pgfqpoint{0.466592in}{1.428265in}}%
\pgfpathlineto{\pgfqpoint{0.470835in}{1.417540in}}%
\pgfpathlineto{\pgfqpoint{0.472956in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{0.475077in}{1.413548in}}%
\pgfpathlineto{\pgfqpoint{0.477198in}{1.413997in}}%
\pgfpathlineto{\pgfqpoint{0.481441in}{1.405501in}}%
\pgfpathlineto{\pgfqpoint{0.485683in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{0.487805in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{0.489926in}{1.407815in}}%
\pgfpathlineto{\pgfqpoint{0.494168in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{0.496290in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{0.500532in}{1.398442in}}%
\pgfpathlineto{\pgfqpoint{0.502653in}{1.395180in}}%
\pgfpathlineto{\pgfqpoint{0.504775in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{0.506896in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{0.509017in}{1.383074in}}%
\pgfpathlineto{\pgfqpoint{0.511139in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{0.513260in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{0.517502in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{0.519624in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{0.521745in}{1.379776in}}%
\pgfpathlineto{\pgfqpoint{0.523866in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{0.525987in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{0.528109in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{0.532351in}{1.373556in}}%
\pgfpathlineto{\pgfqpoint{0.536594in}{1.368776in}}%
\pgfpathlineto{\pgfqpoint{0.538715in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{0.542957in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{0.547200in}{1.360013in}}%
\pgfpathlineto{\pgfqpoint{0.549321in}{1.358465in}}%
\pgfpathlineto{\pgfqpoint{0.551442in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{0.555685in}{1.352282in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{1.353871in}}%
\pgfpathlineto{\pgfqpoint{0.562049in}{1.348358in}}%
\pgfpathlineto{\pgfqpoint{0.566291in}{1.345490in}}%
\pgfpathlineto{\pgfqpoint{0.570534in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{0.572655in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{0.576898in}{1.324825in}}%
\pgfpathlineto{\pgfqpoint{0.581140in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{1.330623in}}%
\pgfpathlineto{\pgfqpoint{0.585383in}{1.327557in}}%
\pgfpathlineto{\pgfqpoint{0.587504in}{1.328310in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{1.326812in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.322040in}}%
\pgfpathlineto{\pgfqpoint{0.595989in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{0.598110in}{1.321051in}}%
\pgfpathlineto{\pgfqpoint{0.602353in}{1.315221in}}%
\pgfpathlineto{\pgfqpoint{0.604474in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{0.608716in}{1.309032in}}%
\pgfpathlineto{\pgfqpoint{0.610838in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{0.612959in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{0.615080in}{1.311556in}}%
\pgfpathlineto{\pgfqpoint{0.619323in}{1.303642in}}%
\pgfpathlineto{\pgfqpoint{0.623565in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{0.629929in}{1.299642in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{0.636293in}{1.296745in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{1.299104in}}%
\pgfpathlineto{\pgfqpoint{0.640535in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{0.642656in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{0.644778in}{1.288925in}}%
\pgfpathlineto{\pgfqpoint{0.646899in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{1.284240in}}%
\pgfpathlineto{\pgfqpoint{0.653263in}{1.287958in}}%
\pgfpathlineto{\pgfqpoint{0.655384in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{0.659627in}{1.275807in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{1.278445in}}%
\pgfpathlineto{\pgfqpoint{0.665990in}{1.270140in}}%
\pgfpathlineto{\pgfqpoint{0.668112in}{1.267835in}}%
\pgfpathlineto{\pgfqpoint{0.670233in}{1.273354in}}%
\pgfpathlineto{\pgfqpoint{0.672354in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{0.676597in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{0.678718in}{1.265440in}}%
\pgfpathlineto{\pgfqpoint{0.680839in}{1.270181in}}%
\pgfpathlineto{\pgfqpoint{0.682960in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{0.687203in}{1.262253in}}%
\pgfpathlineto{\pgfqpoint{0.691445in}{1.262746in}}%
\pgfpathlineto{\pgfqpoint{0.695688in}{1.257583in}}%
\pgfpathlineto{\pgfqpoint{0.697809in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{0.699930in}{1.256133in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{1.255961in}}%
\pgfpathlineto{\pgfqpoint{0.704173in}{1.257916in}}%
\pgfpathlineto{\pgfqpoint{0.708415in}{1.251176in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.719022in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{0.723264in}{1.240266in}}%
\pgfpathlineto{\pgfqpoint{0.725386in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{0.729628in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{0.731749in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{0.733871in}{1.235224in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.226270in}}%
\pgfpathlineto{\pgfqpoint{0.746598in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{0.748719in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{1.216393in}}%
\pgfpathlineto{\pgfqpoint{0.757204in}{1.219449in}}%
\pgfpathlineto{\pgfqpoint{0.759326in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{0.767811in}{1.211351in}}%
\pgfpathlineto{\pgfqpoint{0.769932in}{1.205393in}}%
\pgfpathlineto{\pgfqpoint{0.774174in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{0.778417in}{1.208006in}}%
\pgfpathlineto{\pgfqpoint{0.780538in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{0.782659in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{1.201500in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{1.201862in}}%
\pgfpathlineto{\pgfqpoint{0.793266in}{1.193497in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{1.197094in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{0.801751in}{1.189343in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.196504in}}%
\pgfpathlineto{\pgfqpoint{0.805993in}{1.195525in}}%
\pgfpathlineto{\pgfqpoint{0.808115in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{0.810236in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{0.812357in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{0.814478in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{0.818721in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{0.822963in}{1.175399in}}%
\pgfpathlineto{\pgfqpoint{0.827206in}{1.179413in}}%
\pgfpathlineto{\pgfqpoint{0.829327in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{0.835691in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.839933in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{0.842055in}{1.159056in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{0.846297in}{1.165242in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{1.160823in}}%
\pgfpathlineto{\pgfqpoint{0.852661in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{0.854782in}{1.165745in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{0.861146in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.153718in}}%
\pgfpathlineto{\pgfqpoint{0.867510in}{1.152740in}}%
\pgfpathlineto{\pgfqpoint{0.869631in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{0.873874in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{0.875995in}{1.155282in}}%
\pgfpathlineto{\pgfqpoint{0.878116in}{1.153439in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{1.137781in}}%
\pgfpathlineto{\pgfqpoint{0.884480in}{1.137958in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{0.890844in}{1.148254in}}%
\pgfpathlineto{\pgfqpoint{0.892965in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{0.895086in}{1.139992in}}%
\pgfpathlineto{\pgfqpoint{0.899329in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{0.903571in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{1.134500in}}%
\pgfpathlineto{\pgfqpoint{0.907814in}{1.130385in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{1.131724in}}%
\pgfpathlineto{\pgfqpoint{0.916299in}{1.125905in}}%
\pgfpathlineto{\pgfqpoint{0.920541in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{1.121469in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{0.929026in}{1.110778in}}%
\pgfpathlineto{\pgfqpoint{0.933269in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{0.935390in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.104417in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.110560in}}%
\pgfpathlineto{\pgfqpoint{0.948118in}{1.110876in}}%
\pgfpathlineto{\pgfqpoint{0.952360in}{1.105394in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.096182in}}%
\pgfpathlineto{\pgfqpoint{0.960845in}{1.099087in}}%
\pgfpathlineto{\pgfqpoint{0.962966in}{1.099373in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{1.096168in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{1.082964in}}%
\pgfpathlineto{\pgfqpoint{0.973573in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{0.975694in}{1.088193in}}%
\pgfpathlineto{\pgfqpoint{0.977815in}{1.091451in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{0.984179in}{1.082042in}}%
\pgfpathlineto{\pgfqpoint{0.988421in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{0.990543in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.992664in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{1.085817in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.074615in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{1.005391in}{1.072195in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{1.076015in}}%
\pgfpathlineto{\pgfqpoint{1.011755in}{1.065088in}}%
\pgfpathlineto{\pgfqpoint{1.013877in}{1.067482in}}%
\pgfpathlineto{\pgfqpoint{1.015998in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{1.018119in}{1.066980in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{1.022362in}{1.058910in}}%
\pgfpathlineto{\pgfqpoint{1.024483in}{1.061411in}}%
\pgfpathlineto{\pgfqpoint{1.026604in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{1.054397in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{1.050834in}}%
\pgfpathlineto{\pgfqpoint{1.043574in}{1.055415in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.052767in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.048475in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{1.043411in}}%
\pgfpathlineto{\pgfqpoint{1.071150in}{1.034258in}}%
\pgfpathlineto{\pgfqpoint{1.073272in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{1.081757in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{1.085999in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{1.025715in}}%
\pgfpathlineto{\pgfqpoint{1.094484in}{1.014525in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{1.100848in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.013799in}}%
\pgfpathlineto{\pgfqpoint{1.107212in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.109333in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.119939in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{1.010536in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{1.128424in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{1.130546in}{1.003195in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{1.134788in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{1.139031in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{1.141152in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.143273in}{0.995359in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{0.990230in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{0.996072in}}%
\pgfpathlineto{\pgfqpoint{1.158122in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{1.166607in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{0.982406in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.968594in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.970606in}}%
\pgfpathlineto{\pgfqpoint{1.181456in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{0.969329in}}%
\pgfpathlineto{\pgfqpoint{1.187820in}{0.970123in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.198426in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{1.200547in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.952508in}}%
\pgfpathlineto{\pgfqpoint{1.209032in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{1.213275in}{0.960441in}}%
\pgfpathlineto{\pgfqpoint{1.215396in}{0.958473in}}%
\pgfpathlineto{\pgfqpoint{1.217517in}{0.954333in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{0.948747in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{0.950823in}}%
\pgfpathlineto{\pgfqpoint{1.230245in}{0.942649in}}%
\pgfpathlineto{\pgfqpoint{1.232366in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{1.234487in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{1.236609in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{1.238730in}{0.944563in}}%
\pgfpathlineto{\pgfqpoint{1.240851in}{0.945994in}}%
\pgfpathlineto{\pgfqpoint{1.245094in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{1.247215in}{0.943753in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{1.251457in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{1.253579in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.255700in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{0.937664in}}%
\pgfpathlineto{\pgfqpoint{1.264185in}{0.925616in}}%
\pgfpathlineto{\pgfqpoint{1.266306in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.268427in}{0.925173in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{0.922440in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{1.276912in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{1.281155in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{1.283276in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{1.287519in}{0.912456in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.914612in}}%
\pgfpathlineto{\pgfqpoint{1.291761in}{0.911461in}}%
\pgfpathlineto{\pgfqpoint{1.296004in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{1.300246in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{1.302368in}{0.904300in}}%
\pgfpathlineto{\pgfqpoint{1.304489in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{1.306610in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{1.308731in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{1.310853in}{0.904768in}}%
\pgfpathlineto{\pgfqpoint{1.312974in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{0.894673in}}%
\pgfpathlineto{\pgfqpoint{1.319338in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{1.325701in}{0.894431in}}%
\pgfpathlineto{\pgfqpoint{1.327823in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{1.334186in}{0.886416in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{1.344793in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{1.349035in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{1.351156in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{1.357520in}{0.870697in}}%
\pgfpathlineto{\pgfqpoint{1.359641in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{1.363884in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.869554in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{0.876233in}}%
\pgfpathlineto{\pgfqpoint{1.374490in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.869711in}}%
\pgfpathlineto{\pgfqpoint{1.380854in}{0.862965in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.852312in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{0.851567in}}%
\pgfpathlineto{\pgfqpoint{1.397824in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{1.399945in}{0.852117in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{1.410552in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{1.412673in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{1.421158in}{0.844798in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{1.425400in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{1.427522in}{0.834564in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{1.433885in}{0.837412in}}%
\pgfpathlineto{\pgfqpoint{1.438128in}{0.838059in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{1.446613in}{0.832851in}}%
\pgfpathlineto{\pgfqpoint{1.448734in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{1.452977in}{0.823397in}}%
\pgfpathlineto{\pgfqpoint{1.455098in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{1.457219in}{0.819887in}}%
\pgfpathlineto{\pgfqpoint{1.459341in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{0.820224in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.816894in}}%
\pgfpathlineto{\pgfqpoint{1.465704in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{1.469947in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{1.472068in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{1.474189in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{1.476311in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{1.478432in}{0.816476in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.484796in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{1.486917in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{1.489038in}{0.803090in}}%
\pgfpathlineto{\pgfqpoint{1.491159in}{0.800836in}}%
\pgfpathlineto{\pgfqpoint{1.495402in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{1.499644in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{1.501766in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{1.503887in}{0.807419in}}%
\pgfpathlineto{\pgfqpoint{1.506008in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{1.508129in}{0.795238in}}%
\pgfpathlineto{\pgfqpoint{1.510251in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{1.514493in}{0.798181in}}%
\pgfpathlineto{\pgfqpoint{1.518736in}{0.786965in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.791954in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{0.790849in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{0.784483in}}%
\pgfpathlineto{\pgfqpoint{1.529342in}{0.789347in}}%
\pgfpathlineto{\pgfqpoint{1.531463in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{0.785642in}}%
\pgfpathlineto{\pgfqpoint{1.537827in}{0.787504in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{1.544191in}{0.779314in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{1.552676in}{0.777916in}}%
\pgfpathlineto{\pgfqpoint{1.556918in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{1.559040in}{0.772405in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.778111in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{0.780202in}}%
\pgfpathlineto{\pgfqpoint{1.567525in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{1.569646in}{0.769459in}}%
\pgfpathlineto{\pgfqpoint{1.571767in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{1.586616in}{0.762773in}}%
\pgfpathlineto{\pgfqpoint{1.588737in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{1.590858in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{1.592980in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{1.595101in}{0.756345in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{1.601465in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{1.609950in}{0.754880in}}%
\pgfpathlineto{\pgfqpoint{1.612071in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{1.614192in}{0.752619in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.752116in}}%
\pgfpathlineto{\pgfqpoint{1.620556in}{0.745571in}}%
\pgfpathlineto{\pgfqpoint{1.622677in}{0.749570in}}%
\pgfpathlineto{\pgfqpoint{1.624799in}{0.749054in}}%
\pgfpathlineto{\pgfqpoint{1.626920in}{0.742578in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{1.635405in}{0.737805in}}%
\pgfpathlineto{\pgfqpoint{1.637526in}{0.742351in}}%
\pgfpathlineto{\pgfqpoint{1.643890in}{0.745761in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{0.732843in}}%
\pgfpathlineto{\pgfqpoint{1.656617in}{0.739689in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{0.729154in}}%
\pgfpathlineto{\pgfqpoint{1.662981in}{0.728995in}}%
\pgfpathlineto{\pgfqpoint{1.667224in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.669345in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{1.671466in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.675709in}{0.724645in}}%
\pgfpathlineto{\pgfqpoint{1.677830in}{0.724495in}}%
\pgfpathlineto{\pgfqpoint{1.686315in}{0.719983in}}%
\pgfpathlineto{\pgfqpoint{1.688436in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{1.690558in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{1.692679in}{0.720052in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.720449in}}%
\pgfpathlineto{\pgfqpoint{1.696921in}{0.718343in}}%
\pgfpathlineto{\pgfqpoint{1.699043in}{0.718382in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{1.705406in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{0.711780in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{0.715704in}}%
\pgfpathlineto{\pgfqpoint{1.716013in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{1.720255in}{0.713676in}}%
\pgfpathlineto{\pgfqpoint{1.724498in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{1.726619in}{0.710952in}}%
\pgfpathlineto{\pgfqpoint{1.728740in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{1.730861in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{1.732983in}{0.705257in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{0.705233in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{0.707756in}}%
\pgfpathlineto{\pgfqpoint{1.739347in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{0.700439in}}%
\pgfpathlineto{\pgfqpoint{1.743589in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.702568in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{0.699449in}}%
\pgfpathlineto{\pgfqpoint{1.754195in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{1.756317in}{0.698853in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{0.707199in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{0.691980in}}%
\pgfpathlineto{\pgfqpoint{1.773287in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{1.775408in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{0.700643in}}%
\pgfpathlineto{\pgfqpoint{1.781772in}{0.693325in}}%
\pgfpathlineto{\pgfqpoint{1.783893in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{1.788135in}{0.686565in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.794499in}{0.683706in}}%
\pgfpathlineto{\pgfqpoint{1.798742in}{0.686574in}}%
\pgfpathlineto{\pgfqpoint{1.802984in}{0.694188in}}%
\pgfpathlineto{\pgfqpoint{1.809348in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{0.682682in}}%
\pgfpathlineto{\pgfqpoint{1.813591in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{0.682897in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{1.822076in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{1.824197in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.826318in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{1.832682in}{0.681337in}}%
\pgfpathlineto{\pgfqpoint{1.839046in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{1.841167in}{0.677217in}}%
\pgfpathlineto{\pgfqpoint{1.843288in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{1.851773in}{0.671049in}}%
\pgfpathlineto{\pgfqpoint{1.853894in}{0.675376in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{0.675016in}}%
\pgfpathlineto{\pgfqpoint{1.860258in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{0.672654in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{0.671479in}}%
\pgfpathlineto{\pgfqpoint{1.870864in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{1.879349in}{0.670927in}}%
\pgfpathlineto{\pgfqpoint{1.883592in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{1.892077in}{0.663688in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.676183in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{0.666731in}}%
\pgfpathlineto{\pgfqpoint{1.904805in}{0.668852in}}%
\pgfpathlineto{\pgfqpoint{1.906926in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{1.909047in}{0.662639in}}%
\pgfpathlineto{\pgfqpoint{1.913290in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{0.663192in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{0.656537in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{1.928138in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{1.932381in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.658732in}}%
\pgfpathlineto{\pgfqpoint{1.936623in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{1.938745in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{0.654587in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{0.658312in}}%
\pgfpathlineto{\pgfqpoint{1.947230in}{0.660027in}}%
\pgfpathlineto{\pgfqpoint{1.949351in}{0.660150in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.658692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155517in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.155517in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155517in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155517in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661264in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.661264in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661264in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661264in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167011in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.167011in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167011in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167011in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672758in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672758in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672758in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913089in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{0.804212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{0.804212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{1.170424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{1.536636in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{1.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153420in}{1.536636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143420in}{1.632272in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{1.632583in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{1.633832in}}%
\pgfpathlineto{\pgfqpoint{2.152508in}{1.630616in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{1.621074in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{2.160993in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{2.163114in}{1.617865in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{2.171599in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{2.175841in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{2.177963in}{1.615022in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{1.613785in}}%
\pgfpathlineto{\pgfqpoint{2.184326in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{2.186448in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{2.188569in}{1.600827in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{2.194933in}{1.593686in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{1.602619in}}%
\pgfpathlineto{\pgfqpoint{2.201296in}{1.601848in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.596680in}}%
\pgfpathlineto{\pgfqpoint{2.205539in}{1.596467in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.209782in}{1.588722in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{1.588801in}}%
\pgfpathlineto{\pgfqpoint{2.218267in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{2.224630in}{1.578915in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{1.579272in}}%
\pgfpathlineto{\pgfqpoint{2.230994in}{1.566112in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{1.566121in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{1.571870in}}%
\pgfpathlineto{\pgfqpoint{2.237358in}{1.570406in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.564168in}}%
\pgfpathlineto{\pgfqpoint{2.241600in}{1.563718in}}%
\pgfpathlineto{\pgfqpoint{2.245843in}{1.567317in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{1.562652in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{1.564818in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{2.262813in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.264934in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{2.267055in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.549136in}}%
\pgfpathlineto{\pgfqpoint{2.275540in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{2.279783in}{1.542402in}}%
\pgfpathlineto{\pgfqpoint{2.284026in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{2.286147in}{1.538343in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{1.522585in}}%
\pgfpathlineto{\pgfqpoint{2.294632in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{2.296753in}{1.529012in}}%
\pgfpathlineto{\pgfqpoint{2.298874in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{1.526477in}}%
\pgfpathlineto{\pgfqpoint{2.305238in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{2.309481in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{2.311602in}{1.519759in}}%
\pgfpathlineto{\pgfqpoint{2.315844in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{2.317966in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{2.322208in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{1.513380in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{1.512206in}}%
\pgfpathlineto{\pgfqpoint{2.332814in}{1.504059in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{2.341299in}{1.504115in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{1.500687in}}%
\pgfpathlineto{\pgfqpoint{2.347663in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{1.498312in}}%
\pgfpathlineto{\pgfqpoint{2.351906in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{2.354027in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{1.491197in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{1.489988in}}%
\pgfpathlineto{\pgfqpoint{2.360391in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{2.362512in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.486351in}}%
\pgfpathlineto{\pgfqpoint{2.366755in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.488792in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.481361in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{1.478065in}}%
\pgfpathlineto{\pgfqpoint{2.375240in}{1.481413in}}%
\pgfpathlineto{\pgfqpoint{2.377361in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.472748in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.470662in}}%
\pgfpathlineto{\pgfqpoint{2.383725in}{1.476221in}}%
\pgfpathlineto{\pgfqpoint{2.385846in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{2.390088in}{1.468394in}}%
\pgfpathlineto{\pgfqpoint{2.392210in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{2.394331in}{1.473795in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{1.473239in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{2.404937in}{1.467131in}}%
\pgfpathlineto{\pgfqpoint{2.409180in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.411301in}{1.461533in}}%
\pgfpathlineto{\pgfqpoint{2.413422in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{2.421907in}{1.455364in}}%
\pgfpathlineto{\pgfqpoint{2.424029in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{2.430392in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{1.443680in}}%
\pgfpathlineto{\pgfqpoint{2.436756in}{1.444606in}}%
\pgfpathlineto{\pgfqpoint{2.438877in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.443120in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{2.447362in}{1.440419in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{2.451605in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{2.457969in}{1.431124in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{2.464332in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{2.466454in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.468575in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.470696in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{2.472817in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{2.479181in}{1.419802in}}%
\pgfpathlineto{\pgfqpoint{2.481302in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{2.483424in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{2.487666in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{2.489787in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{2.491909in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.406941in}}%
\pgfpathlineto{\pgfqpoint{2.496151in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{2.506758in}{1.400418in}}%
\pgfpathlineto{\pgfqpoint{2.508879in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.402114in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{1.395287in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{2.519485in}{1.401818in}}%
\pgfpathlineto{\pgfqpoint{2.521606in}{1.397921in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{2.527970in}{1.393526in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.387267in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{2.542819in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{2.547061in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.549183in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{2.553425in}{1.365337in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.364687in}}%
\pgfpathlineto{\pgfqpoint{2.557668in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{2.559789in}{1.370929in}}%
\pgfpathlineto{\pgfqpoint{2.561910in}{1.366290in}}%
\pgfpathlineto{\pgfqpoint{2.566153in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{2.568274in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.362360in}}%
\pgfpathlineto{\pgfqpoint{2.574638in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{2.578880in}{1.359667in}}%
\pgfpathlineto{\pgfqpoint{2.581002in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.347257in}}%
\pgfpathlineto{\pgfqpoint{2.587365in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{2.589487in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{2.602214in}{1.353703in}}%
\pgfpathlineto{\pgfqpoint{2.606457in}{1.349992in}}%
\pgfpathlineto{\pgfqpoint{2.608578in}{1.344780in}}%
\pgfpathlineto{\pgfqpoint{2.612820in}{1.339847in}}%
\pgfpathlineto{\pgfqpoint{2.614942in}{1.335975in}}%
\pgfpathlineto{\pgfqpoint{2.617063in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{2.619184in}{1.339107in}}%
\pgfpathlineto{\pgfqpoint{2.621305in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{2.623427in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{2.625548in}{1.336017in}}%
\pgfpathlineto{\pgfqpoint{2.627669in}{1.334284in}}%
\pgfpathlineto{\pgfqpoint{2.634033in}{1.324704in}}%
\pgfpathlineto{\pgfqpoint{2.636154in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{2.638275in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{2.642518in}{1.315182in}}%
\pgfpathlineto{\pgfqpoint{2.646761in}{1.322095in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{2.659488in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{2.661609in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{2.670094in}{1.302631in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{1.302279in}}%
\pgfpathlineto{\pgfqpoint{2.676458in}{1.302125in}}%
\pgfpathlineto{\pgfqpoint{2.678579in}{1.298665in}}%
\pgfpathlineto{\pgfqpoint{2.682822in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{2.689186in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{2.693428in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{2.695549in}{1.284016in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{2.701913in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{1.286066in}}%
\pgfpathlineto{\pgfqpoint{2.706156in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{2.712520in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{2.714641in}{1.276023in}}%
\pgfpathlineto{\pgfqpoint{2.716762in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{2.718883in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{2.721005in}{1.276342in}}%
\pgfpathlineto{\pgfqpoint{2.725247in}{1.265938in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{1.265692in}}%
\pgfpathlineto{\pgfqpoint{2.731611in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.733732in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{1.260844in}}%
\pgfpathlineto{\pgfqpoint{2.740096in}{1.266598in}}%
\pgfpathlineto{\pgfqpoint{2.742217in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{1.265629in}}%
\pgfpathlineto{\pgfqpoint{2.748581in}{1.253872in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.253756in}}%
\pgfpathlineto{\pgfqpoint{2.759187in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{1.251651in}}%
\pgfpathlineto{\pgfqpoint{2.765551in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{2.769793in}{1.250947in}}%
\pgfpathlineto{\pgfqpoint{2.774036in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{2.776157in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{2.782521in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{2.784642in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{2.786764in}{1.231359in}}%
\pgfpathlineto{\pgfqpoint{2.791006in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{1.222853in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.222693in}}%
\pgfpathlineto{\pgfqpoint{2.797370in}{1.225597in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.219022in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{1.210773in}}%
\pgfpathlineto{\pgfqpoint{2.812219in}{1.221456in}}%
\pgfpathlineto{\pgfqpoint{2.814340in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{2.816461in}{1.213433in}}%
\pgfpathlineto{\pgfqpoint{2.818582in}{1.209532in}}%
\pgfpathlineto{\pgfqpoint{2.820704in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{2.822825in}{1.215945in}}%
\pgfpathlineto{\pgfqpoint{2.824946in}{1.212138in}}%
\pgfpathlineto{\pgfqpoint{2.827067in}{1.210629in}}%
\pgfpathlineto{\pgfqpoint{2.829189in}{1.211318in}}%
\pgfpathlineto{\pgfqpoint{2.833431in}{1.205113in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{2.841916in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{2.844037in}{1.196982in}}%
\pgfpathlineto{\pgfqpoint{2.846159in}{1.190497in}}%
\pgfpathlineto{\pgfqpoint{2.848280in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{2.850401in}{1.193689in}}%
\pgfpathlineto{\pgfqpoint{2.852522in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.854644in}{1.182544in}}%
\pgfpathlineto{\pgfqpoint{2.856765in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.180836in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.181880in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.188324in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{2.873735in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{2.875856in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{2.877978in}{1.174139in}}%
\pgfpathlineto{\pgfqpoint{2.880099in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{2.884341in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{2.888584in}{1.159146in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{1.160867in}}%
\pgfpathlineto{\pgfqpoint{2.894948in}{1.172301in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.158753in}}%
\pgfpathlineto{\pgfqpoint{2.903433in}{1.161395in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.149024in}}%
\pgfpathlineto{\pgfqpoint{2.911918in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{2.914039in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{2.916160in}{1.146994in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{1.140923in}}%
\pgfpathlineto{\pgfqpoint{2.922524in}{1.146274in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{1.147787in}}%
\pgfpathlineto{\pgfqpoint{2.928888in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{2.931009in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{2.933130in}{1.144363in}}%
\pgfpathlineto{\pgfqpoint{2.935252in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{2.937373in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{2.941615in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{2.943737in}{1.128690in}}%
\pgfpathlineto{\pgfqpoint{2.945858in}{1.131752in}}%
\pgfpathlineto{\pgfqpoint{2.947979in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{1.123461in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{1.128697in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{1.130185in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{2.960707in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{2.962828in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{2.964949in}{1.117010in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{2.969192in}{1.113014in}}%
\pgfpathlineto{\pgfqpoint{2.973434in}{1.120183in}}%
\pgfpathlineto{\pgfqpoint{2.977677in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{2.979798in}{1.106639in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{2.986162in}{1.104052in}}%
\pgfpathlineto{\pgfqpoint{2.990404in}{1.106710in}}%
\pgfpathlineto{\pgfqpoint{2.994647in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{3.003132in}{1.094613in}}%
\pgfpathlineto{\pgfqpoint{3.007374in}{1.090118in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{3.020102in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{3.022223in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{3.024344in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{1.078937in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{3.030708in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{3.032829in}{1.065213in}}%
\pgfpathlineto{\pgfqpoint{3.037072in}{1.067944in}}%
\pgfpathlineto{\pgfqpoint{3.039193in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{3.041314in}{1.069235in}}%
\pgfpathlineto{\pgfqpoint{3.047678in}{1.061534in}}%
\pgfpathlineto{\pgfqpoint{3.051921in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{3.056163in}{1.060093in}}%
\pgfpathlineto{\pgfqpoint{3.058284in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{3.060406in}{1.052256in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{3.064648in}{1.057048in}}%
\pgfpathlineto{\pgfqpoint{3.071012in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{3.073133in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{3.077376in}{1.040563in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{3.083740in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{3.087982in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{3.094346in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{1.021928in}}%
\pgfpathlineto{\pgfqpoint{3.100710in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{3.104952in}{1.021447in}}%
\pgfpathlineto{\pgfqpoint{3.107073in}{1.018017in}}%
\pgfpathlineto{\pgfqpoint{3.109195in}{1.019735in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{3.113437in}{1.019289in}}%
\pgfpathlineto{\pgfqpoint{3.115558in}{1.025945in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{3.124043in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{3.126165in}{1.016493in}}%
\pgfpathlineto{\pgfqpoint{3.128286in}{1.015646in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{1.012400in}}%
\pgfpathlineto{\pgfqpoint{3.132528in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{3.136771in}{1.013789in}}%
\pgfpathlineto{\pgfqpoint{3.138892in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{3.141013in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{0.998736in}}%
\pgfpathlineto{\pgfqpoint{3.145256in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{3.147377in}{0.999869in}}%
\pgfpathlineto{\pgfqpoint{3.151620in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{3.153741in}{0.993865in}}%
\pgfpathlineto{\pgfqpoint{3.155862in}{0.992215in}}%
\pgfpathlineto{\pgfqpoint{3.157984in}{0.999053in}}%
\pgfpathlineto{\pgfqpoint{3.160105in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{3.162226in}{0.991773in}}%
\pgfpathlineto{\pgfqpoint{3.166469in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{0.989411in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{3.174954in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{3.177075in}{0.976177in}}%
\pgfpathlineto{\pgfqpoint{3.179196in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{3.181317in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{3.183439in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{3.185560in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{3.187681in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{3.191924in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{3.194045in}{0.967883in}}%
\pgfpathlineto{\pgfqpoint{3.196166in}{0.966301in}}%
\pgfpathlineto{\pgfqpoint{3.198287in}{0.959108in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{0.957581in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{0.959141in}}%
\pgfpathlineto{\pgfqpoint{3.204651in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{3.206772in}{0.959204in}}%
\pgfpathlineto{\pgfqpoint{3.208894in}{0.964237in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.960059in}}%
\pgfpathlineto{\pgfqpoint{3.213136in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{3.215257in}{0.961446in}}%
\pgfpathlineto{\pgfqpoint{3.217379in}{0.961138in}}%
\pgfpathlineto{\pgfqpoint{3.223743in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{3.225864in}{0.950595in}}%
\pgfpathlineto{\pgfqpoint{3.227985in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{3.234349in}{0.943506in}}%
\pgfpathlineto{\pgfqpoint{3.236470in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{3.238591in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{3.240713in}{0.935658in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{0.939892in}}%
\pgfpathlineto{\pgfqpoint{3.244955in}{0.940041in}}%
\pgfpathlineto{\pgfqpoint{3.247076in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{3.249198in}{0.935053in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{3.253440in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{3.255561in}{0.936738in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{3.259804in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{3.264046in}{0.925312in}}%
\pgfpathlineto{\pgfqpoint{3.266168in}{0.924409in}}%
\pgfpathlineto{\pgfqpoint{3.270410in}{0.917418in}}%
\pgfpathlineto{\pgfqpoint{3.272531in}{0.918412in}}%
\pgfpathlineto{\pgfqpoint{3.274653in}{0.923665in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{3.281016in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{3.283138in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{3.285259in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{0.914676in}}%
\pgfpathlineto{\pgfqpoint{3.289501in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{3.297987in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{3.300108in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{3.304350in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{3.308593in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{3.310714in}{0.900001in}}%
\pgfpathlineto{\pgfqpoint{3.312835in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{3.314957in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.895278in}}%
\pgfpathlineto{\pgfqpoint{3.329805in}{0.891107in}}%
\pgfpathlineto{\pgfqpoint{3.334048in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{3.336169in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{0.886508in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{3.344654in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{3.348897in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{3.351018in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{3.353139in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{3.355260in}{0.879608in}}%
\pgfpathlineto{\pgfqpoint{3.357382in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{3.363745in}{0.866131in}}%
\pgfpathlineto{\pgfqpoint{3.365867in}{0.866658in}}%
\pgfpathlineto{\pgfqpoint{3.367988in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{3.370109in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{0.862166in}}%
\pgfpathlineto{\pgfqpoint{3.376473in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{3.380716in}{0.863943in}}%
\pgfpathlineto{\pgfqpoint{3.382837in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{3.389201in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{3.391322in}{0.855240in}}%
\pgfpathlineto{\pgfqpoint{3.397686in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{3.399807in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{3.401928in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{3.404049in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{3.406171in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{3.408292in}{0.848929in}}%
\pgfpathlineto{\pgfqpoint{3.410413in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{3.412534in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{3.414656in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{3.416777in}{0.846164in}}%
\pgfpathlineto{\pgfqpoint{3.418898in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{3.425262in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{3.440111in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{3.446475in}{0.829269in}}%
\pgfpathlineto{\pgfqpoint{3.448596in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{3.450717in}{0.831484in}}%
\pgfpathlineto{\pgfqpoint{3.452838in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{3.454960in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{3.457081in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{3.461323in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{3.463445in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{0.827990in}}%
\pgfpathlineto{\pgfqpoint{3.469808in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{3.474051in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{3.478293in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{3.482536in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{3.484657in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{3.486778in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{3.488900in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{3.491021in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{3.497385in}{0.813205in}}%
\pgfpathlineto{\pgfqpoint{3.501627in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{3.505870in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{3.507991in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{3.512234in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{3.516476in}{0.811359in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{0.798029in}}%
\pgfpathlineto{\pgfqpoint{3.524961in}{0.799660in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{3.529204in}{0.794862in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{0.798930in}}%
\pgfpathlineto{\pgfqpoint{3.533446in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{3.535567in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{3.537689in}{0.803799in}}%
\pgfpathlineto{\pgfqpoint{3.539810in}{0.802504in}}%
\pgfpathlineto{\pgfqpoint{3.541931in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{3.546174in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{3.548295in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{3.554659in}{0.791616in}}%
\pgfpathlineto{\pgfqpoint{3.556780in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{3.558901in}{0.787394in}}%
\pgfpathlineto{\pgfqpoint{3.565265in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{3.567386in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{3.569507in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{3.573750in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{3.582235in}{0.784510in}}%
\pgfpathlineto{\pgfqpoint{3.584356in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{3.597084in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{3.599205in}{0.781200in}}%
\pgfpathlineto{\pgfqpoint{3.601326in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{3.605569in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{3.607690in}{0.785184in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{3.616175in}{0.778758in}}%
\pgfpathlineto{\pgfqpoint{3.618296in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{3.622539in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{3.626781in}{0.770746in}}%
\pgfpathlineto{\pgfqpoint{3.631024in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{3.635266in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{3.637388in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{3.641630in}{0.779589in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{0.775339in}}%
\pgfpathlineto{\pgfqpoint{3.647994in}{0.769914in}}%
\pgfpathlineto{\pgfqpoint{3.650115in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{3.652236in}{0.771361in}}%
\pgfpathlineto{\pgfqpoint{3.654358in}{0.765357in}}%
\pgfpathlineto{\pgfqpoint{3.656479in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{3.660722in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{3.662843in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.769412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143420in}{1.521080in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{2.152508in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{2.160993in}{1.508893in}}%
\pgfpathlineto{\pgfqpoint{2.163114in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{2.171599in}{1.504365in}}%
\pgfpathlineto{\pgfqpoint{2.175841in}{1.509646in}}%
\pgfpathlineto{\pgfqpoint{2.177963in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{1.503796in}}%
\pgfpathlineto{\pgfqpoint{2.184326in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.186448in}{1.494062in}}%
\pgfpathlineto{\pgfqpoint{2.188569in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{2.194933in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{1.493099in}}%
\pgfpathlineto{\pgfqpoint{2.201296in}{1.492345in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{2.209782in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{1.479367in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{1.476736in}}%
\pgfpathlineto{\pgfqpoint{2.218267in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{2.224630in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{2.230994in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{1.457620in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{2.237358in}{1.462429in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{2.241600in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{2.245843in}{1.458915in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{1.456748in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{1.446912in}}%
\pgfpathlineto{\pgfqpoint{2.262813in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{2.264934in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{2.267055in}{1.438675in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{2.275540in}{1.436546in}}%
\pgfpathlineto{\pgfqpoint{2.279783in}{1.434282in}}%
\pgfpathlineto{\pgfqpoint{2.284026in}{1.429026in}}%
\pgfpathlineto{\pgfqpoint{2.286147in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{2.294632in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{2.296753in}{1.421619in}}%
\pgfpathlineto{\pgfqpoint{2.298874in}{1.418544in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{1.419191in}}%
\pgfpathlineto{\pgfqpoint{2.303117in}{1.417988in}}%
\pgfpathlineto{\pgfqpoint{2.307359in}{1.414011in}}%
\pgfpathlineto{\pgfqpoint{2.311602in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.315844in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{2.317966in}{1.407594in}}%
\pgfpathlineto{\pgfqpoint{2.322208in}{1.401675in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.401727in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{2.332814in}{1.397024in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{2.347663in}{1.394536in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{2.351906in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{2.354027in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{1.385041in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{2.360391in}{1.384080in}}%
\pgfpathlineto{\pgfqpoint{2.362512in}{1.380734in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.379649in}}%
\pgfpathlineto{\pgfqpoint{2.366755in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{2.375240in}{1.375594in}}%
\pgfpathlineto{\pgfqpoint{2.377361in}{1.374371in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.366615in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.364397in}}%
\pgfpathlineto{\pgfqpoint{2.383725in}{1.370083in}}%
\pgfpathlineto{\pgfqpoint{2.385846in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{2.390088in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{2.392210in}{1.363113in}}%
\pgfpathlineto{\pgfqpoint{2.394331in}{1.368176in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{1.366974in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{1.360520in}}%
\pgfpathlineto{\pgfqpoint{2.404937in}{1.360718in}}%
\pgfpathlineto{\pgfqpoint{2.409180in}{1.355862in}}%
\pgfpathlineto{\pgfqpoint{2.411301in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{2.413422in}{1.353893in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{2.421907in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.424029in}{1.349734in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{1.345166in}}%
\pgfpathlineto{\pgfqpoint{2.430392in}{1.343054in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{1.338201in}}%
\pgfpathlineto{\pgfqpoint{2.436756in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{2.438877in}{1.336728in}}%
\pgfpathlineto{\pgfqpoint{2.443120in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.447362in}{1.335000in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{1.333551in}}%
\pgfpathlineto{\pgfqpoint{2.451605in}{1.329195in}}%
\pgfpathlineto{\pgfqpoint{2.457969in}{1.326384in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{2.462211in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{2.464332in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{2.468575in}{1.317146in}}%
\pgfpathlineto{\pgfqpoint{2.470696in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.472817in}{1.314792in}}%
\pgfpathlineto{\pgfqpoint{2.479181in}{1.315312in}}%
\pgfpathlineto{\pgfqpoint{2.481302in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{2.483424in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{2.487666in}{1.313242in}}%
\pgfpathlineto{\pgfqpoint{2.489787in}{1.312285in}}%
\pgfpathlineto{\pgfqpoint{2.491909in}{1.308941in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.302428in}}%
\pgfpathlineto{\pgfqpoint{2.496151in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.302865in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{1.303423in}}%
\pgfpathlineto{\pgfqpoint{2.504636in}{1.296308in}}%
\pgfpathlineto{\pgfqpoint{2.506758in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{2.508879in}{1.298991in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{1.297908in}}%
\pgfpathlineto{\pgfqpoint{2.519485in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{2.521606in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.295292in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{2.527970in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{1.277654in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{2.542819in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{2.547061in}{1.283877in}}%
\pgfpathlineto{\pgfqpoint{2.549183in}{1.280540in}}%
\pgfpathlineto{\pgfqpoint{2.553425in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{2.557668in}{1.269625in}}%
\pgfpathlineto{\pgfqpoint{2.559789in}{1.267204in}}%
\pgfpathlineto{\pgfqpoint{2.561910in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.566153in}{1.266613in}}%
\pgfpathlineto{\pgfqpoint{2.568274in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.259069in}}%
\pgfpathlineto{\pgfqpoint{2.574638in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{2.578880in}{1.256551in}}%
\pgfpathlineto{\pgfqpoint{2.581002in}{1.255346in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{2.587365in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{2.589487in}{1.257732in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{2.602214in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{2.606457in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{2.610699in}{1.239974in}}%
\pgfpathlineto{\pgfqpoint{2.614942in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{2.617063in}{1.236086in}}%
\pgfpathlineto{\pgfqpoint{2.619184in}{1.236270in}}%
\pgfpathlineto{\pgfqpoint{2.621305in}{1.232487in}}%
\pgfpathlineto{\pgfqpoint{2.623427in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{2.625548in}{1.233792in}}%
\pgfpathlineto{\pgfqpoint{2.627669in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{2.631912in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{2.634033in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{2.636154in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{2.638275in}{1.226336in}}%
\pgfpathlineto{\pgfqpoint{2.642518in}{1.213240in}}%
\pgfpathlineto{\pgfqpoint{2.646761in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.206691in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.206793in}}%
\pgfpathlineto{\pgfqpoint{2.659488in}{1.212564in}}%
\pgfpathlineto{\pgfqpoint{2.661609in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.203818in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{1.197326in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{2.676458in}{1.200359in}}%
\pgfpathlineto{\pgfqpoint{2.678579in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{2.682822in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.191884in}}%
\pgfpathlineto{\pgfqpoint{2.689186in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{2.693428in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{2.695549in}{1.182680in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.182529in}}%
\pgfpathlineto{\pgfqpoint{2.701913in}{1.178564in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{1.185252in}}%
\pgfpathlineto{\pgfqpoint{2.706156in}{1.187429in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{2.712520in}{1.172088in}}%
\pgfpathlineto{\pgfqpoint{2.714641in}{1.174175in}}%
\pgfpathlineto{\pgfqpoint{2.716762in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{2.718883in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{2.721005in}{1.175196in}}%
\pgfpathlineto{\pgfqpoint{2.725247in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.167183in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{1.164918in}}%
\pgfpathlineto{\pgfqpoint{2.731611in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{2.733732in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.158278in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{2.740096in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{2.742217in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{1.164979in}}%
\pgfpathlineto{\pgfqpoint{2.748581in}{1.153314in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.149902in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.154049in}}%
\pgfpathlineto{\pgfqpoint{2.759187in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{1.151398in}}%
\pgfpathlineto{\pgfqpoint{2.765551in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{2.769793in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{2.780400in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{2.784642in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{2.786764in}{1.131514in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{1.122500in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{2.797370in}{1.125742in}}%
\pgfpathlineto{\pgfqpoint{2.799491in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{2.801612in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{2.812219in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{2.814340in}{1.113971in}}%
\pgfpathlineto{\pgfqpoint{2.816461in}{1.113862in}}%
\pgfpathlineto{\pgfqpoint{2.818582in}{1.110047in}}%
\pgfpathlineto{\pgfqpoint{2.820704in}{1.110152in}}%
\pgfpathlineto{\pgfqpoint{2.822825in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{2.824946in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.827067in}{1.111231in}}%
\pgfpathlineto{\pgfqpoint{2.829189in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{2.833431in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{2.841916in}{1.095796in}}%
\pgfpathlineto{\pgfqpoint{2.844037in}{1.097987in}}%
\pgfpathlineto{\pgfqpoint{2.846159in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{2.848280in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{2.850401in}{1.094422in}}%
\pgfpathlineto{\pgfqpoint{2.852522in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{2.854644in}{1.083611in}}%
\pgfpathlineto{\pgfqpoint{2.856765in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{1.080386in}}%
\pgfpathlineto{\pgfqpoint{2.873735in}{1.078478in}}%
\pgfpathlineto{\pgfqpoint{2.875856in}{1.079908in}}%
\pgfpathlineto{\pgfqpoint{2.877978in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{2.880099in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{1.079023in}}%
\pgfpathlineto{\pgfqpoint{2.884341in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{2.888584in}{1.060237in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{2.894948in}{1.073410in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.060361in}}%
\pgfpathlineto{\pgfqpoint{2.903433in}{1.062754in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.050878in}}%
\pgfpathlineto{\pgfqpoint{2.911918in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{2.914039in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{2.916160in}{1.048747in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{1.042361in}}%
\pgfpathlineto{\pgfqpoint{2.922524in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{2.931009in}{1.042944in}}%
\pgfpathlineto{\pgfqpoint{2.933130in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{2.935252in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{2.937373in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{2.941615in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{2.943737in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{2.945858in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{2.947979in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{1.032395in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{2.960707in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{2.962828in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{2.964949in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{1.016953in}}%
\pgfpathlineto{\pgfqpoint{2.969192in}{1.015993in}}%
\pgfpathlineto{\pgfqpoint{2.973434in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{2.979798in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{1.010277in}}%
\pgfpathlineto{\pgfqpoint{2.984040in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{2.986162in}{1.006888in}}%
\pgfpathlineto{\pgfqpoint{2.990404in}{1.009422in}}%
\pgfpathlineto{\pgfqpoint{2.994647in}{0.996481in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.995718in}}%
\pgfpathlineto{\pgfqpoint{3.003132in}{0.997715in}}%
\pgfpathlineto{\pgfqpoint{3.005253in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{3.009496in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{3.013738in}{0.985583in}}%
\pgfpathlineto{\pgfqpoint{3.015859in}{0.985754in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{3.020102in}{0.977474in}}%
\pgfpathlineto{\pgfqpoint{3.022223in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{3.024344in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{3.030708in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{3.032829in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{3.037072in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{3.039193in}{0.973653in}}%
\pgfpathlineto{\pgfqpoint{3.041314in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{3.047678in}{0.965107in}}%
\pgfpathlineto{\pgfqpoint{3.051921in}{0.972294in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{3.056163in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{3.058284in}{0.963516in}}%
\pgfpathlineto{\pgfqpoint{3.060406in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{0.956125in}}%
\pgfpathlineto{\pgfqpoint{3.064648in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{3.071012in}{0.946838in}}%
\pgfpathlineto{\pgfqpoint{3.073133in}{0.953263in}}%
\pgfpathlineto{\pgfqpoint{3.077376in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{0.945225in}}%
\pgfpathlineto{\pgfqpoint{3.083740in}{0.951634in}}%
\pgfpathlineto{\pgfqpoint{3.087982in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{0.944151in}}%
\pgfpathlineto{\pgfqpoint{3.094346in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{3.104952in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{3.107073in}{0.922677in}}%
\pgfpathlineto{\pgfqpoint{3.109195in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.922137in}}%
\pgfpathlineto{\pgfqpoint{3.113437in}{0.924186in}}%
\pgfpathlineto{\pgfqpoint{3.115558in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{0.932894in}}%
\pgfpathlineto{\pgfqpoint{3.124043in}{0.918556in}}%
\pgfpathlineto{\pgfqpoint{3.126165in}{0.921376in}}%
\pgfpathlineto{\pgfqpoint{3.128286in}{0.920322in}}%
\pgfpathlineto{\pgfqpoint{3.132528in}{0.912067in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{3.136771in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{3.138892in}{0.914389in}}%
\pgfpathlineto{\pgfqpoint{3.141013in}{0.903158in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{0.903864in}}%
\pgfpathlineto{\pgfqpoint{3.145256in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{3.147377in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{3.151620in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{3.153741in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{3.155862in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{3.157984in}{0.904493in}}%
\pgfpathlineto{\pgfqpoint{3.160105in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{3.162226in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{3.166469in}{0.889458in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{0.894767in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{3.174954in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{3.177075in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{3.179196in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{3.183439in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{3.185560in}{0.882869in}}%
\pgfpathlineto{\pgfqpoint{3.187681in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{3.191924in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{3.194045in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{3.196166in}{0.872285in}}%
\pgfpathlineto{\pgfqpoint{3.198287in}{0.865050in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{3.204651in}{0.862361in}}%
\pgfpathlineto{\pgfqpoint{3.206772in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{3.208894in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{3.213136in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{3.215257in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{3.217379in}{0.867425in}}%
\pgfpathlineto{\pgfqpoint{3.221621in}{0.854834in}}%
\pgfpathlineto{\pgfqpoint{3.223743in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{3.225864in}{0.856797in}}%
\pgfpathlineto{\pgfqpoint{3.227985in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{0.845520in}}%
\pgfpathlineto{\pgfqpoint{3.234349in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{3.236470in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{3.238591in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{3.240713in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{3.244955in}{0.846816in}}%
\pgfpathlineto{\pgfqpoint{3.249198in}{0.841268in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{3.253440in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{3.255561in}{0.843508in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{0.834269in}}%
\pgfpathlineto{\pgfqpoint{3.259804in}{0.831509in}}%
\pgfpathlineto{\pgfqpoint{3.266168in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{3.270410in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{3.272531in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{3.274653in}{0.830746in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{0.832303in}}%
\pgfpathlineto{\pgfqpoint{3.278895in}{0.822821in}}%
\pgfpathlineto{\pgfqpoint{3.281016in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{3.283138in}{0.821433in}}%
\pgfpathlineto{\pgfqpoint{3.285259in}{0.821001in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{3.289501in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{3.297987in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{3.300108in}{0.812846in}}%
\pgfpathlineto{\pgfqpoint{3.304350in}{0.813517in}}%
\pgfpathlineto{\pgfqpoint{3.306472in}{0.810484in}}%
\pgfpathlineto{\pgfqpoint{3.308593in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{3.310714in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{3.312835in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{3.314957in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{3.329805in}{0.798806in}}%
\pgfpathlineto{\pgfqpoint{3.334048in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{3.336169in}{0.795147in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{0.787594in}}%
\pgfpathlineto{\pgfqpoint{3.344654in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{3.348897in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{3.351018in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{3.353139in}{0.787842in}}%
\pgfpathlineto{\pgfqpoint{3.357382in}{0.788821in}}%
\pgfpathlineto{\pgfqpoint{3.363745in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{3.365867in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{3.370109in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{0.770199in}}%
\pgfpathlineto{\pgfqpoint{3.376473in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{3.380716in}{0.772520in}}%
\pgfpathlineto{\pgfqpoint{3.382837in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{3.391322in}{0.763639in}}%
\pgfpathlineto{\pgfqpoint{3.397686in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{3.399807in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{3.401928in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{3.404049in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{3.406171in}{0.757549in}}%
\pgfpathlineto{\pgfqpoint{3.408292in}{0.757584in}}%
\pgfpathlineto{\pgfqpoint{3.410413in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{3.412534in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{3.414656in}{0.757845in}}%
\pgfpathlineto{\pgfqpoint{3.416777in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{3.418898in}{0.748979in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{0.746893in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{3.425262in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{3.431626in}{0.748527in}}%
\pgfpathlineto{\pgfqpoint{3.435868in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{3.437990in}{0.744914in}}%
\pgfpathlineto{\pgfqpoint{3.440111in}{0.744830in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{0.738382in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{3.446475in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{3.448596in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{3.450717in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{3.452838in}{0.734666in}}%
\pgfpathlineto{\pgfqpoint{3.454960in}{0.732801in}}%
\pgfpathlineto{\pgfqpoint{3.457081in}{0.740013in}}%
\pgfpathlineto{\pgfqpoint{3.461323in}{0.734696in}}%
\pgfpathlineto{\pgfqpoint{3.463445in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{0.731007in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{3.469808in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{3.474051in}{0.733901in}}%
\pgfpathlineto{\pgfqpoint{3.476172in}{0.736904in}}%
\pgfpathlineto{\pgfqpoint{3.478293in}{0.737640in}}%
\pgfpathlineto{\pgfqpoint{3.484657in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{3.486778in}{0.729846in}}%
\pgfpathlineto{\pgfqpoint{3.488900in}{0.732194in}}%
\pgfpathlineto{\pgfqpoint{3.491021in}{0.729985in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{3.497385in}{0.722749in}}%
\pgfpathlineto{\pgfqpoint{3.501627in}{0.715145in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{0.716009in}}%
\pgfpathlineto{\pgfqpoint{3.505870in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{3.507991in}{0.711585in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{0.711997in}}%
\pgfpathlineto{\pgfqpoint{3.512234in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{3.516476in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{3.524961in}{0.709671in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{0.709103in}}%
\pgfpathlineto{\pgfqpoint{3.529204in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{3.533446in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{3.535567in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{3.537689in}{0.713508in}}%
\pgfpathlineto{\pgfqpoint{3.539810in}{0.712343in}}%
\pgfpathlineto{\pgfqpoint{3.541931in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{3.546174in}{0.707042in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.700187in}}%
\pgfpathlineto{\pgfqpoint{3.554659in}{0.701988in}}%
\pgfpathlineto{\pgfqpoint{3.556780in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{3.558901in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{3.563144in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{3.565265in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{3.567386in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{3.569507in}{0.698833in}}%
\pgfpathlineto{\pgfqpoint{3.573750in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{0.695995in}}%
\pgfpathlineto{\pgfqpoint{3.582235in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{3.584356in}{0.697941in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{3.597084in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{3.599205in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{3.601326in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{3.603448in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{3.605569in}{0.686257in}}%
\pgfpathlineto{\pgfqpoint{3.607690in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{0.698032in}}%
\pgfpathlineto{\pgfqpoint{3.616175in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{3.618296in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{3.622539in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{3.626781in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{3.631024in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.635266in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{3.637388in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{3.641630in}{0.690261in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{0.685771in}}%
\pgfpathlineto{\pgfqpoint{3.647994in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{3.650115in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{3.652236in}{0.682107in}}%
\pgfpathlineto{\pgfqpoint{3.654358in}{0.675883in}}%
\pgfpathlineto{\pgfqpoint{3.656479in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{3.660722in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.680372in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.680372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143420in}{1.529401in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{1.528147in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{2.152508in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{1.518409in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.522848in}}%
\pgfpathlineto{\pgfqpoint{2.160993in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{2.163114in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{1.522475in}}%
\pgfpathlineto{\pgfqpoint{2.171599in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.175841in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{2.177963in}{1.511578in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{1.510084in}}%
\pgfpathlineto{\pgfqpoint{2.184326in}{1.500655in}}%
\pgfpathlineto{\pgfqpoint{2.186448in}{1.501190in}}%
\pgfpathlineto{\pgfqpoint{2.188569in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{1.498063in}}%
\pgfpathlineto{\pgfqpoint{2.194933in}{1.490219in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{1.498976in}}%
\pgfpathlineto{\pgfqpoint{2.201296in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.493372in}}%
\pgfpathlineto{\pgfqpoint{2.205539in}{1.493113in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{2.209782in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{1.485381in}}%
\pgfpathlineto{\pgfqpoint{2.218267in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.472766in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{2.224630in}{1.475598in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{2.230994in}{1.462986in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{1.463083in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{1.469017in}}%
\pgfpathlineto{\pgfqpoint{2.237358in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{2.241600in}{1.460057in}}%
\pgfpathlineto{\pgfqpoint{2.245843in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{1.461446in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.450275in}}%
\pgfpathlineto{\pgfqpoint{2.258570in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{2.262813in}{1.450071in}}%
\pgfpathlineto{\pgfqpoint{2.264934in}{1.443640in}}%
\pgfpathlineto{\pgfqpoint{2.267055in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{2.275540in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.279783in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{2.284026in}{1.432878in}}%
\pgfpathlineto{\pgfqpoint{2.286147in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{1.418255in}}%
\pgfpathlineto{\pgfqpoint{2.294632in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{2.296753in}{1.424866in}}%
\pgfpathlineto{\pgfqpoint{2.298874in}{1.422202in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{1.422767in}}%
\pgfpathlineto{\pgfqpoint{2.313723in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{2.315844in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{2.317966in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{2.322208in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.404327in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{2.332814in}{1.400170in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{2.347663in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{1.394451in}}%
\pgfpathlineto{\pgfqpoint{2.351906in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{2.354027in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{1.387156in}}%
\pgfpathlineto{\pgfqpoint{2.360391in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{2.362512in}{1.383532in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{2.366755in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{2.375240in}{1.377472in}}%
\pgfpathlineto{\pgfqpoint{2.377361in}{1.376405in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{2.383725in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{2.385846in}{1.372148in}}%
\pgfpathlineto{\pgfqpoint{2.390088in}{1.364100in}}%
\pgfpathlineto{\pgfqpoint{2.392210in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{2.394331in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{1.369100in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{2.404937in}{1.362513in}}%
\pgfpathlineto{\pgfqpoint{2.409180in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{2.411301in}{1.357756in}}%
\pgfpathlineto{\pgfqpoint{2.413422in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{2.421907in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{2.424029in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{2.430392in}{1.344410in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{1.339704in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{1.339299in}}%
\pgfpathlineto{\pgfqpoint{2.436756in}{1.340692in}}%
\pgfpathlineto{\pgfqpoint{2.438877in}{1.337786in}}%
\pgfpathlineto{\pgfqpoint{2.443120in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{2.447362in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{1.334543in}}%
\pgfpathlineto{\pgfqpoint{2.451605in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{2.457969in}{1.327263in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{1.329445in}}%
\pgfpathlineto{\pgfqpoint{2.464332in}{1.331082in}}%
\pgfpathlineto{\pgfqpoint{2.468575in}{1.317616in}}%
\pgfpathlineto{\pgfqpoint{2.470696in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{2.472817in}{1.315768in}}%
\pgfpathlineto{\pgfqpoint{2.479181in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{2.481302in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{2.483424in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.487666in}{1.313591in}}%
\pgfpathlineto{\pgfqpoint{2.489787in}{1.312722in}}%
\pgfpathlineto{\pgfqpoint{2.491909in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.303096in}}%
\pgfpathlineto{\pgfqpoint{2.496151in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.303004in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{1.303464in}}%
\pgfpathlineto{\pgfqpoint{2.506758in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{2.508879in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.298011in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{2.519485in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{2.521606in}{1.293582in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{2.527970in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.283617in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{1.277797in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.542819in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{2.547061in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{2.549183in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{2.553425in}{1.262103in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.261549in}}%
\pgfpathlineto{\pgfqpoint{2.557668in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{2.559789in}{1.266908in}}%
\pgfpathlineto{\pgfqpoint{2.561910in}{1.262532in}}%
\pgfpathlineto{\pgfqpoint{2.566153in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{2.568274in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{2.574638in}{1.260919in}}%
\pgfpathlineto{\pgfqpoint{2.578880in}{1.256100in}}%
\pgfpathlineto{\pgfqpoint{2.581002in}{1.255138in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.243396in}}%
\pgfpathlineto{\pgfqpoint{2.587365in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{2.589487in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{2.602214in}{1.250351in}}%
\pgfpathlineto{\pgfqpoint{2.604335in}{1.249256in}}%
\pgfpathlineto{\pgfqpoint{2.606457in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{2.608578in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{2.612820in}{1.236407in}}%
\pgfpathlineto{\pgfqpoint{2.614942in}{1.232673in}}%
\pgfpathlineto{\pgfqpoint{2.617063in}{1.235642in}}%
\pgfpathlineto{\pgfqpoint{2.619184in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{2.621305in}{1.231474in}}%
\pgfpathlineto{\pgfqpoint{2.623427in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{2.625548in}{1.232687in}}%
\pgfpathlineto{\pgfqpoint{2.629790in}{1.226438in}}%
\pgfpathlineto{\pgfqpoint{2.634033in}{1.221600in}}%
\pgfpathlineto{\pgfqpoint{2.636154in}{1.222229in}}%
\pgfpathlineto{\pgfqpoint{2.638275in}{1.225466in}}%
\pgfpathlineto{\pgfqpoint{2.642518in}{1.212219in}}%
\pgfpathlineto{\pgfqpoint{2.646761in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{2.653124in}{1.211004in}}%
\pgfpathlineto{\pgfqpoint{2.655246in}{1.204987in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{2.659488in}{1.211166in}}%
\pgfpathlineto{\pgfqpoint{2.661609in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{2.676458in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{2.678579in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.682822in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{2.689186in}{1.188133in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{2.693428in}{1.190423in}}%
\pgfpathlineto{\pgfqpoint{2.695549in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{2.701913in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{2.706156in}{1.186170in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{1.184907in}}%
\pgfpathlineto{\pgfqpoint{2.712520in}{1.170366in}}%
\pgfpathlineto{\pgfqpoint{2.714641in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{2.716762in}{1.170815in}}%
\pgfpathlineto{\pgfqpoint{2.718883in}{1.170825in}}%
\pgfpathlineto{\pgfqpoint{2.721005in}{1.173939in}}%
\pgfpathlineto{\pgfqpoint{2.725247in}{1.163123in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.165110in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{2.731611in}{1.164583in}}%
\pgfpathlineto{\pgfqpoint{2.733732in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{2.740096in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{2.742217in}{1.165722in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{2.748581in}{1.151623in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.148079in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{2.759187in}{1.149633in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{1.149792in}}%
\pgfpathlineto{\pgfqpoint{2.765551in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{2.769793in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{2.780400in}{1.136425in}}%
\pgfpathlineto{\pgfqpoint{2.784642in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.786764in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{2.797370in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.117171in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{1.109022in}}%
\pgfpathlineto{\pgfqpoint{2.812219in}{1.119410in}}%
\pgfpathlineto{\pgfqpoint{2.814340in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{2.816461in}{1.112035in}}%
\pgfpathlineto{\pgfqpoint{2.818582in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{2.820704in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{2.822825in}{1.114668in}}%
\pgfpathlineto{\pgfqpoint{2.824946in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{2.827067in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{2.829189in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{2.833431in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{1.092703in}}%
\pgfpathlineto{\pgfqpoint{2.841916in}{1.092983in}}%
\pgfpathlineto{\pgfqpoint{2.844037in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{2.846159in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{2.848280in}{1.092321in}}%
\pgfpathlineto{\pgfqpoint{2.850401in}{1.092140in}}%
\pgfpathlineto{\pgfqpoint{2.852522in}{1.080980in}}%
\pgfpathlineto{\pgfqpoint{2.854644in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{2.856765in}{1.086930in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.080013in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.087242in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{2.873735in}{1.076634in}}%
\pgfpathlineto{\pgfqpoint{2.875856in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{2.877978in}{1.072880in}}%
\pgfpathlineto{\pgfqpoint{2.880099in}{1.073361in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{2.884341in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{2.888584in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{1.059663in}}%
\pgfpathlineto{\pgfqpoint{2.894948in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{2.903433in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.048659in}}%
\pgfpathlineto{\pgfqpoint{2.911918in}{1.047724in}}%
\pgfpathlineto{\pgfqpoint{2.914039in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{2.916160in}{1.046399in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{2.922524in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{1.042764in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{2.928888in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{2.931009in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{2.933130in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{2.935252in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{2.937373in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{2.941615in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{2.943737in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{2.945858in}{1.031477in}}%
\pgfpathlineto{\pgfqpoint{2.947979in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{1.023109in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{1.028474in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{1.023627in}}%
\pgfpathlineto{\pgfqpoint{2.960707in}{1.026869in}}%
\pgfpathlineto{\pgfqpoint{2.962828in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{2.964949in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{2.969192in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{2.973434in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{2.977677in}{1.008684in}}%
\pgfpathlineto{\pgfqpoint{2.979798in}{1.006716in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{1.007144in}}%
\pgfpathlineto{\pgfqpoint{2.984040in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{2.986162in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{2.990404in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{2.994647in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.992684in}}%
\pgfpathlineto{\pgfqpoint{3.003132in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{3.007374in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{3.020102in}{0.974697in}}%
\pgfpathlineto{\pgfqpoint{3.022223in}{0.975546in}}%
\pgfpathlineto{\pgfqpoint{3.024344in}{0.982992in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{3.030708in}{0.970030in}}%
\pgfpathlineto{\pgfqpoint{3.032829in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{3.037072in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.039193in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{3.041314in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{3.047678in}{0.961951in}}%
\pgfpathlineto{\pgfqpoint{3.051921in}{0.969050in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{3.056163in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{3.058284in}{0.960176in}}%
\pgfpathlineto{\pgfqpoint{3.060406in}{0.953143in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{3.064648in}{0.958173in}}%
\pgfpathlineto{\pgfqpoint{3.071012in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{3.073133in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{3.077376in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{0.942099in}}%
\pgfpathlineto{\pgfqpoint{3.083740in}{0.948635in}}%
\pgfpathlineto{\pgfqpoint{3.087982in}{0.939275in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{0.940571in}}%
\pgfpathlineto{\pgfqpoint{3.094346in}{0.933322in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{0.922754in}}%
\pgfpathlineto{\pgfqpoint{3.100710in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{3.104952in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{3.107073in}{0.919252in}}%
\pgfpathlineto{\pgfqpoint{3.109195in}{0.920774in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.918700in}}%
\pgfpathlineto{\pgfqpoint{3.113437in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{3.115558in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{3.119801in}{0.924406in}}%
\pgfpathlineto{\pgfqpoint{3.121922in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{3.124043in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{3.126165in}{0.918198in}}%
\pgfpathlineto{\pgfqpoint{3.128286in}{0.917265in}}%
\pgfpathlineto{\pgfqpoint{3.132528in}{0.908768in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{3.136771in}{0.915375in}}%
\pgfpathlineto{\pgfqpoint{3.138892in}{0.911077in}}%
\pgfpathlineto{\pgfqpoint{3.141013in}{0.900035in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{0.900713in}}%
\pgfpathlineto{\pgfqpoint{3.145256in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{3.147377in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{3.151620in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{3.153741in}{0.896418in}}%
\pgfpathlineto{\pgfqpoint{3.155862in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{3.157984in}{0.901195in}}%
\pgfpathlineto{\pgfqpoint{3.160105in}{0.895956in}}%
\pgfpathlineto{\pgfqpoint{3.162226in}{0.893930in}}%
\pgfpathlineto{\pgfqpoint{3.166469in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{3.174954in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{3.177075in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{3.179196in}{0.878156in}}%
\pgfpathlineto{\pgfqpoint{3.181317in}{0.879355in}}%
\pgfpathlineto{\pgfqpoint{3.183439in}{0.882188in}}%
\pgfpathlineto{\pgfqpoint{3.185560in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{3.187681in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{0.877574in}}%
\pgfpathlineto{\pgfqpoint{3.191924in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{3.194045in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{3.196166in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{3.198287in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{3.204651in}{0.859159in}}%
\pgfpathlineto{\pgfqpoint{3.206772in}{0.861791in}}%
\pgfpathlineto{\pgfqpoint{3.208894in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{3.213136in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{3.215257in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{3.217379in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{3.223743in}{0.851538in}}%
\pgfpathlineto{\pgfqpoint{3.225864in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{3.227985in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{0.842196in}}%
\pgfpathlineto{\pgfqpoint{3.234349in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{3.236470in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{3.238591in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{3.240713in}{0.838360in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{0.842637in}}%
\pgfpathlineto{\pgfqpoint{3.244955in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{3.247076in}{0.839108in}}%
\pgfpathlineto{\pgfqpoint{3.249198in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{0.839703in}}%
\pgfpathlineto{\pgfqpoint{3.253440in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{3.255561in}{0.839988in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{0.830647in}}%
\pgfpathlineto{\pgfqpoint{3.259804in}{0.827949in}}%
\pgfpathlineto{\pgfqpoint{3.264046in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{3.266168in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{3.270410in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{3.272531in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{3.274653in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{0.828976in}}%
\pgfpathlineto{\pgfqpoint{3.281016in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{3.283138in}{0.817707in}}%
\pgfpathlineto{\pgfqpoint{3.285259in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{0.818448in}}%
\pgfpathlineto{\pgfqpoint{3.289501in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{3.297987in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{3.300108in}{0.808891in}}%
\pgfpathlineto{\pgfqpoint{3.304350in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{3.306472in}{0.806888in}}%
\pgfpathlineto{\pgfqpoint{3.308593in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{3.310714in}{0.803485in}}%
\pgfpathlineto{\pgfqpoint{3.312835in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{3.314957in}{0.804255in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{3.323442in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{3.325563in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{3.327684in}{0.795412in}}%
\pgfpathlineto{\pgfqpoint{3.329805in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{3.334048in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{3.336169in}{0.791422in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{3.344654in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{3.348897in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{3.351018in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{3.353139in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{3.355260in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{3.357382in}{0.785072in}}%
\pgfpathlineto{\pgfqpoint{3.363745in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{3.365867in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{3.370109in}{0.777481in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{3.376473in}{0.765662in}}%
\pgfpathlineto{\pgfqpoint{3.378594in}{0.767990in}}%
\pgfpathlineto{\pgfqpoint{3.380716in}{0.768440in}}%
\pgfpathlineto{\pgfqpoint{3.382837in}{0.763177in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.764915in}}%
\pgfpathlineto{\pgfqpoint{3.389201in}{0.760452in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{3.397686in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{3.399807in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{3.401928in}{0.755983in}}%
\pgfpathlineto{\pgfqpoint{3.404049in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{3.406171in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{3.408292in}{0.753622in}}%
\pgfpathlineto{\pgfqpoint{3.410413in}{0.751335in}}%
\pgfpathlineto{\pgfqpoint{3.412534in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{3.414656in}{0.753661in}}%
\pgfpathlineto{\pgfqpoint{3.416777in}{0.750612in}}%
\pgfpathlineto{\pgfqpoint{3.418898in}{0.745097in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{3.425262in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{3.431626in}{0.744205in}}%
\pgfpathlineto{\pgfqpoint{3.440111in}{0.740608in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{0.734120in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{0.732726in}}%
\pgfpathlineto{\pgfqpoint{3.446475in}{0.734565in}}%
\pgfpathlineto{\pgfqpoint{3.448596in}{0.734264in}}%
\pgfpathlineto{\pgfqpoint{3.450717in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{3.452838in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{3.454960in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{3.457081in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{3.461323in}{0.730172in}}%
\pgfpathlineto{\pgfqpoint{3.463445in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{0.732711in}}%
\pgfpathlineto{\pgfqpoint{3.469808in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{3.474051in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{3.476172in}{0.732451in}}%
\pgfpathlineto{\pgfqpoint{3.478293in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{3.482536in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{3.484657in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{3.486778in}{0.725690in}}%
\pgfpathlineto{\pgfqpoint{3.488900in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{3.491021in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{0.717788in}}%
\pgfpathlineto{\pgfqpoint{3.497385in}{0.718374in}}%
\pgfpathlineto{\pgfqpoint{3.501627in}{0.710586in}}%
\pgfpathlineto{\pgfqpoint{3.505870in}{0.711117in}}%
\pgfpathlineto{\pgfqpoint{3.507991in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{3.512234in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{3.516476in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{0.703619in}}%
\pgfpathlineto{\pgfqpoint{3.524961in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{0.704698in}}%
\pgfpathlineto{\pgfqpoint{3.529204in}{0.700205in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{0.704327in}}%
\pgfpathlineto{\pgfqpoint{3.533446in}{0.705427in}}%
\pgfpathlineto{\pgfqpoint{3.535567in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{3.537689in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{3.539810in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{3.541931in}{0.704557in}}%
\pgfpathlineto{\pgfqpoint{3.546174in}{0.702254in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.695898in}}%
\pgfpathlineto{\pgfqpoint{3.554659in}{0.697266in}}%
\pgfpathlineto{\pgfqpoint{3.556780in}{0.696092in}}%
\pgfpathlineto{\pgfqpoint{3.558901in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{3.565265in}{0.690672in}}%
\pgfpathlineto{\pgfqpoint{3.567386in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.569507in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{3.573750in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{0.691574in}}%
\pgfpathlineto{\pgfqpoint{3.582235in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{3.584356in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{0.689363in}}%
\pgfpathlineto{\pgfqpoint{3.597084in}{0.688536in}}%
\pgfpathlineto{\pgfqpoint{3.599205in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{3.601326in}{0.687288in}}%
\pgfpathlineto{\pgfqpoint{3.605569in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{3.607690in}{0.691196in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{0.693570in}}%
\pgfpathlineto{\pgfqpoint{3.616175in}{0.684647in}}%
\pgfpathlineto{\pgfqpoint{3.618296in}{0.686331in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{3.622539in}{0.680246in}}%
\pgfpathlineto{\pgfqpoint{3.626781in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{3.631024in}{0.680375in}}%
\pgfpathlineto{\pgfqpoint{3.635266in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{3.637388in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{3.641630in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{3.647994in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{3.650115in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{3.652236in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{3.654358in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{3.656479in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{3.662843in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.675704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.153420in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153420in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.672758in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153420in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143420in}{1.484098in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{1.482928in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{1.483921in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{1.485218in}}%
\pgfpathlineto{\pgfqpoint{2.152508in}{1.482499in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.478011in}}%
\pgfpathlineto{\pgfqpoint{2.160993in}{1.471758in}}%
\pgfpathlineto{\pgfqpoint{2.163114in}{1.470430in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{2.171599in}{1.466648in}}%
\pgfpathlineto{\pgfqpoint{2.175841in}{1.472356in}}%
\pgfpathlineto{\pgfqpoint{2.177963in}{1.467140in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{1.466265in}}%
\pgfpathlineto{\pgfqpoint{2.188569in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{2.194933in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{2.201296in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.448987in}}%
\pgfpathlineto{\pgfqpoint{2.205539in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{2.207660in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{2.209782in}{1.441309in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{1.441978in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{2.218267in}{1.437922in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.427683in}}%
\pgfpathlineto{\pgfqpoint{2.224630in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{1.432281in}}%
\pgfpathlineto{\pgfqpoint{2.230994in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{2.237358in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{2.241600in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{2.245843in}{1.420520in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{1.417836in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{2.262813in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{2.264934in}{1.400774in}}%
\pgfpathlineto{\pgfqpoint{2.269177in}{1.401014in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.275540in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{2.279783in}{1.395579in}}%
\pgfpathlineto{\pgfqpoint{2.284026in}{1.390581in}}%
\pgfpathlineto{\pgfqpoint{2.286147in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{2.294632in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{2.296753in}{1.382772in}}%
\pgfpathlineto{\pgfqpoint{2.298874in}{1.380009in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{2.303117in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{2.307359in}{1.374856in}}%
\pgfpathlineto{\pgfqpoint{2.309481in}{1.374931in}}%
\pgfpathlineto{\pgfqpoint{2.311602in}{1.373890in}}%
\pgfpathlineto{\pgfqpoint{2.315844in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{2.317966in}{1.369243in}}%
\pgfpathlineto{\pgfqpoint{2.322208in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{2.326451in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{1.365642in}}%
\pgfpathlineto{\pgfqpoint{2.332814in}{1.358343in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.343421in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{2.347663in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{1.352513in}}%
\pgfpathlineto{\pgfqpoint{2.351906in}{1.354908in}}%
\pgfpathlineto{\pgfqpoint{2.354027in}{1.352854in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{1.346166in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{1.344933in}}%
\pgfpathlineto{\pgfqpoint{2.360391in}{1.345307in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.341195in}}%
\pgfpathlineto{\pgfqpoint{2.366755in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{2.375240in}{1.336540in}}%
\pgfpathlineto{\pgfqpoint{2.377361in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.325183in}}%
\pgfpathlineto{\pgfqpoint{2.383725in}{1.331184in}}%
\pgfpathlineto{\pgfqpoint{2.385846in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{2.390088in}{1.322752in}}%
\pgfpathlineto{\pgfqpoint{2.392210in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{2.394331in}{1.328690in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{2.404937in}{1.321241in}}%
\pgfpathlineto{\pgfqpoint{2.409180in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{2.411301in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{2.421907in}{1.310557in}}%
\pgfpathlineto{\pgfqpoint{2.424029in}{1.310294in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{2.436756in}{1.300397in}}%
\pgfpathlineto{\pgfqpoint{2.438877in}{1.297546in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{2.447362in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{1.294141in}}%
\pgfpathlineto{\pgfqpoint{2.451605in}{1.289308in}}%
\pgfpathlineto{\pgfqpoint{2.455847in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{2.457969in}{1.286716in}}%
\pgfpathlineto{\pgfqpoint{2.460090in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{2.462211in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{2.464332in}{1.290493in}}%
\pgfpathlineto{\pgfqpoint{2.468575in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{2.470696in}{1.280652in}}%
\pgfpathlineto{\pgfqpoint{2.472817in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{2.479181in}{1.276210in}}%
\pgfpathlineto{\pgfqpoint{2.481302in}{1.273710in}}%
\pgfpathlineto{\pgfqpoint{2.483424in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{2.487666in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{2.489787in}{1.272850in}}%
\pgfpathlineto{\pgfqpoint{2.491909in}{1.269814in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.262982in}}%
\pgfpathlineto{\pgfqpoint{2.496151in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{2.498273in}{1.263061in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{2.504636in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{2.506758in}{1.255799in}}%
\pgfpathlineto{\pgfqpoint{2.508879in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.258162in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{2.519485in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{2.521606in}{1.253878in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{1.250344in}}%
\pgfpathlineto{\pgfqpoint{2.527970in}{1.249178in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{1.242908in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{2.542819in}{1.237347in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{1.237540in}}%
\pgfpathlineto{\pgfqpoint{2.547061in}{1.244039in}}%
\pgfpathlineto{\pgfqpoint{2.549183in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{2.553425in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.221935in}}%
\pgfpathlineto{\pgfqpoint{2.557668in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{2.559789in}{1.227687in}}%
\pgfpathlineto{\pgfqpoint{2.561910in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{2.566153in}{1.226642in}}%
\pgfpathlineto{\pgfqpoint{2.568274in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{1.219205in}}%
\pgfpathlineto{\pgfqpoint{2.574638in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{2.578880in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{2.581002in}{1.215176in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{2.587365in}{1.208761in}}%
\pgfpathlineto{\pgfqpoint{2.589487in}{1.217811in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{1.216209in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.199589in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{1.199823in}}%
\pgfpathlineto{\pgfqpoint{2.602214in}{1.211156in}}%
\pgfpathlineto{\pgfqpoint{2.604335in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{2.606457in}{1.207430in}}%
\pgfpathlineto{\pgfqpoint{2.608578in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{2.612820in}{1.197231in}}%
\pgfpathlineto{\pgfqpoint{2.614942in}{1.193321in}}%
\pgfpathlineto{\pgfqpoint{2.617063in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{2.619184in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{2.621305in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{2.623427in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{2.625548in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{2.627669in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{2.634033in}{1.182333in}}%
\pgfpathlineto{\pgfqpoint{2.636154in}{1.182844in}}%
\pgfpathlineto{\pgfqpoint{2.638275in}{1.186149in}}%
\pgfpathlineto{\pgfqpoint{2.642518in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{2.646761in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.178914in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{2.659488in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{2.661609in}{1.172083in}}%
\pgfpathlineto{\pgfqpoint{2.670094in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{1.157761in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{1.160481in}}%
\pgfpathlineto{\pgfqpoint{2.676458in}{1.160320in}}%
\pgfpathlineto{\pgfqpoint{2.678579in}{1.156841in}}%
\pgfpathlineto{\pgfqpoint{2.682822in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.151380in}}%
\pgfpathlineto{\pgfqpoint{2.689186in}{1.149399in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{2.693428in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{2.695549in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{2.701913in}{1.138198in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{2.706156in}{1.146801in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{2.712520in}{1.131958in}}%
\pgfpathlineto{\pgfqpoint{2.714641in}{1.134134in}}%
\pgfpathlineto{\pgfqpoint{2.716762in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{2.718883in}{1.132359in}}%
\pgfpathlineto{\pgfqpoint{2.721005in}{1.135319in}}%
\pgfpathlineto{\pgfqpoint{2.725247in}{1.124831in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{1.125280in}}%
\pgfpathlineto{\pgfqpoint{2.731611in}{1.126601in}}%
\pgfpathlineto{\pgfqpoint{2.733732in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.118430in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{1.120055in}}%
\pgfpathlineto{\pgfqpoint{2.740096in}{1.125662in}}%
\pgfpathlineto{\pgfqpoint{2.742217in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{1.125060in}}%
\pgfpathlineto{\pgfqpoint{2.748581in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{2.752823in}{1.109519in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.113906in}}%
\pgfpathlineto{\pgfqpoint{2.759187in}{1.111361in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{1.111101in}}%
\pgfpathlineto{\pgfqpoint{2.765551in}{1.094589in}}%
\pgfpathlineto{\pgfqpoint{2.769793in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{1.105785in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{1.101300in}}%
\pgfpathlineto{\pgfqpoint{2.784642in}{1.091268in}}%
\pgfpathlineto{\pgfqpoint{2.786764in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{2.797370in}{1.085728in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.079099in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{1.070760in}}%
\pgfpathlineto{\pgfqpoint{2.812219in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{2.814340in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{2.816461in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{2.818582in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{2.820704in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{2.822825in}{1.075788in}}%
\pgfpathlineto{\pgfqpoint{2.824946in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{2.827067in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{2.829189in}{1.071245in}}%
\pgfpathlineto{\pgfqpoint{2.833431in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{2.835552in}{1.065048in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{2.841916in}{1.054705in}}%
\pgfpathlineto{\pgfqpoint{2.844037in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{2.846159in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{2.848280in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{2.850401in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{2.852522in}{1.042596in}}%
\pgfpathlineto{\pgfqpoint{2.854644in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{2.856765in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{2.861008in}{1.041715in}}%
\pgfpathlineto{\pgfqpoint{2.863129in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.048481in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{1.039581in}}%
\pgfpathlineto{\pgfqpoint{2.873735in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.875856in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{2.877978in}{1.034653in}}%
\pgfpathlineto{\pgfqpoint{2.880099in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{2.884341in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{2.888584in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{2.890705in}{1.021680in}}%
\pgfpathlineto{\pgfqpoint{2.894948in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.020016in}}%
\pgfpathlineto{\pgfqpoint{2.903433in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{2.911918in}{1.009445in}}%
\pgfpathlineto{\pgfqpoint{2.914039in}{1.011396in}}%
\pgfpathlineto{\pgfqpoint{2.916160in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{2.922524in}{1.007409in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{1.008629in}}%
\pgfpathlineto{\pgfqpoint{2.928888in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{2.931009in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{2.933130in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{2.935252in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{2.937373in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{2.941615in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{2.943737in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{2.945858in}{0.992948in}}%
\pgfpathlineto{\pgfqpoint{2.947979in}{0.991696in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{0.985181in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{2.960707in}{0.988649in}}%
\pgfpathlineto{\pgfqpoint{2.962828in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{2.964949in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{2.969192in}{0.974494in}}%
\pgfpathlineto{\pgfqpoint{2.973434in}{0.982096in}}%
\pgfpathlineto{\pgfqpoint{2.979798in}{0.968481in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{0.969182in}}%
\pgfpathlineto{\pgfqpoint{2.986162in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{2.990404in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{2.994647in}{0.955494in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{3.001010in}{0.954541in}}%
\pgfpathlineto{\pgfqpoint{3.003132in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{3.005253in}{0.953212in}}%
\pgfpathlineto{\pgfqpoint{3.009496in}{0.950258in}}%
\pgfpathlineto{\pgfqpoint{3.013738in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{3.015859in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.020102in}{0.936714in}}%
\pgfpathlineto{\pgfqpoint{3.022223in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{3.024344in}{0.944417in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{0.941056in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{0.933742in}}%
\pgfpathlineto{\pgfqpoint{3.030708in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{3.032829in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{3.037072in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{3.039193in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{3.041314in}{0.932207in}}%
\pgfpathlineto{\pgfqpoint{3.047678in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{3.051921in}{0.931009in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.929054in}}%
\pgfpathlineto{\pgfqpoint{3.056163in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{3.058284in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{3.060406in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{0.915243in}}%
\pgfpathlineto{\pgfqpoint{3.064648in}{0.920120in}}%
\pgfpathlineto{\pgfqpoint{3.071012in}{0.905842in}}%
\pgfpathlineto{\pgfqpoint{3.073133in}{0.912314in}}%
\pgfpathlineto{\pgfqpoint{3.077376in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{3.083740in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{3.087982in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{0.902588in}}%
\pgfpathlineto{\pgfqpoint{3.094346in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{3.098588in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{3.104952in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{3.107073in}{0.881203in}}%
\pgfpathlineto{\pgfqpoint{3.109195in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{3.113437in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{3.115558in}{0.889399in}}%
\pgfpathlineto{\pgfqpoint{3.117680in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{3.119801in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{3.121922in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{3.124043in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{3.126165in}{0.879800in}}%
\pgfpathlineto{\pgfqpoint{3.128286in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{3.132528in}{0.870736in}}%
\pgfpathlineto{\pgfqpoint{3.134650in}{0.872941in}}%
\pgfpathlineto{\pgfqpoint{3.136771in}{0.876934in}}%
\pgfpathlineto{\pgfqpoint{3.138892in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{3.141013in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{3.145256in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{3.147377in}{0.863767in}}%
\pgfpathlineto{\pgfqpoint{3.151620in}{0.863755in}}%
\pgfpathlineto{\pgfqpoint{3.153741in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{3.155862in}{0.856511in}}%
\pgfpathlineto{\pgfqpoint{3.157984in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{3.160105in}{0.857633in}}%
\pgfpathlineto{\pgfqpoint{3.162226in}{0.855837in}}%
\pgfpathlineto{\pgfqpoint{3.166469in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{0.853070in}}%
\pgfpathlineto{\pgfqpoint{3.172832in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{3.174954in}{0.843869in}}%
\pgfpathlineto{\pgfqpoint{3.177075in}{0.840120in}}%
\pgfpathlineto{\pgfqpoint{3.179196in}{0.839792in}}%
\pgfpathlineto{\pgfqpoint{3.181317in}{0.841156in}}%
\pgfpathlineto{\pgfqpoint{3.183439in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{3.185560in}{0.841498in}}%
\pgfpathlineto{\pgfqpoint{3.187681in}{0.834311in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{3.191924in}{0.838150in}}%
\pgfpathlineto{\pgfqpoint{3.194045in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{3.196166in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{3.198287in}{0.823724in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{3.204651in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{3.206772in}{0.823897in}}%
\pgfpathlineto{\pgfqpoint{3.208894in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{3.211015in}{0.824928in}}%
\pgfpathlineto{\pgfqpoint{3.213136in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{3.215257in}{0.826199in}}%
\pgfpathlineto{\pgfqpoint{3.217379in}{0.825787in}}%
\pgfpathlineto{\pgfqpoint{3.221621in}{0.813357in}}%
\pgfpathlineto{\pgfqpoint{3.223743in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{3.225864in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{3.227985in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{3.234349in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{3.236470in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{3.238591in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{3.240713in}{0.800089in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{3.244955in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{3.247076in}{0.801097in}}%
\pgfpathlineto{\pgfqpoint{3.249198in}{0.799663in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{0.801564in}}%
\pgfpathlineto{\pgfqpoint{3.253440in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{3.255561in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{0.792677in}}%
\pgfpathlineto{\pgfqpoint{3.259804in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{3.264046in}{0.790298in}}%
\pgfpathlineto{\pgfqpoint{3.266168in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{3.270410in}{0.782499in}}%
\pgfpathlineto{\pgfqpoint{3.272531in}{0.783938in}}%
\pgfpathlineto{\pgfqpoint{3.274653in}{0.789313in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{0.790985in}}%
\pgfpathlineto{\pgfqpoint{3.281016in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{3.283138in}{0.779589in}}%
\pgfpathlineto{\pgfqpoint{3.285259in}{0.779251in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{3.289501in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{3.297987in}{0.766178in}}%
\pgfpathlineto{\pgfqpoint{3.300108in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{3.302229in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{3.304350in}{0.771677in}}%
\pgfpathlineto{\pgfqpoint{3.308593in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{3.310714in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{3.312835in}{0.764328in}}%
\pgfpathlineto{\pgfqpoint{3.314957in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{3.317078in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.761069in}}%
\pgfpathlineto{\pgfqpoint{3.329805in}{0.756986in}}%
\pgfpathlineto{\pgfqpoint{3.334048in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{3.336169in}{0.753432in}}%
\pgfpathlineto{\pgfqpoint{3.338290in}{0.752487in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{0.745563in}}%
\pgfpathlineto{\pgfqpoint{3.344654in}{0.751582in}}%
\pgfpathlineto{\pgfqpoint{3.348897in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{3.351018in}{0.744642in}}%
\pgfpathlineto{\pgfqpoint{3.357382in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{3.363745in}{0.732412in}}%
\pgfpathlineto{\pgfqpoint{3.365867in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{3.370109in}{0.739491in}}%
\pgfpathlineto{\pgfqpoint{3.374352in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{3.376473in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{3.380716in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{3.382837in}{0.725281in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.726842in}}%
\pgfpathlineto{\pgfqpoint{3.389201in}{0.722084in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{0.719652in}}%
\pgfpathlineto{\pgfqpoint{3.399807in}{0.716167in}}%
\pgfpathlineto{\pgfqpoint{3.401928in}{0.717756in}}%
\pgfpathlineto{\pgfqpoint{3.404049in}{0.717521in}}%
\pgfpathlineto{\pgfqpoint{3.406171in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{3.408292in}{0.715470in}}%
\pgfpathlineto{\pgfqpoint{3.410413in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{3.412534in}{0.713347in}}%
\pgfpathlineto{\pgfqpoint{3.414656in}{0.715559in}}%
\pgfpathlineto{\pgfqpoint{3.416777in}{0.712456in}}%
\pgfpathlineto{\pgfqpoint{3.418898in}{0.706894in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{0.704656in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{0.705183in}}%
\pgfpathlineto{\pgfqpoint{3.425262in}{0.708963in}}%
\pgfpathlineto{\pgfqpoint{3.440111in}{0.702381in}}%
\pgfpathlineto{\pgfqpoint{3.442232in}{0.695907in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{3.446475in}{0.696212in}}%
\pgfpathlineto{\pgfqpoint{3.448596in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{3.450717in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{3.452838in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{3.454960in}{0.690415in}}%
\pgfpathlineto{\pgfqpoint{3.457081in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{3.461323in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{3.463445in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{3.467687in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{3.469808in}{0.687571in}}%
\pgfpathlineto{\pgfqpoint{3.474051in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{3.478293in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{3.484657in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{3.486778in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{3.488900in}{0.689797in}}%
\pgfpathlineto{\pgfqpoint{3.491021in}{0.687547in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{0.679769in}}%
\pgfpathlineto{\pgfqpoint{3.497385in}{0.680334in}}%
\pgfpathlineto{\pgfqpoint{3.501627in}{0.672599in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{0.673582in}}%
\pgfpathlineto{\pgfqpoint{3.505870in}{0.673196in}}%
\pgfpathlineto{\pgfqpoint{3.507991in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{3.512234in}{0.671621in}}%
\pgfpathlineto{\pgfqpoint{3.516476in}{0.678769in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{0.665239in}}%
\pgfpathlineto{\pgfqpoint{3.524961in}{0.666909in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{3.529204in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{3.533446in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{3.535567in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{3.537689in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{3.539810in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{3.541931in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{3.546174in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{3.552537in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{3.554659in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{3.556780in}{0.657846in}}%
\pgfpathlineto{\pgfqpoint{3.558901in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{3.563144in}{0.652642in}}%
\pgfpathlineto{\pgfqpoint{3.565265in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{3.567386in}{0.656854in}}%
\pgfpathlineto{\pgfqpoint{3.569507in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{3.573750in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{0.653458in}}%
\pgfpathlineto{\pgfqpoint{3.582235in}{0.652073in}}%
\pgfpathlineto{\pgfqpoint{3.584356in}{0.655177in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{3.601326in}{0.648913in}}%
\pgfpathlineto{\pgfqpoint{3.605569in}{0.643109in}}%
\pgfpathlineto{\pgfqpoint{3.607690in}{0.652794in}}%
\pgfpathlineto{\pgfqpoint{3.609811in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{3.616175in}{0.646026in}}%
\pgfpathlineto{\pgfqpoint{3.618296in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{3.620418in}{0.646777in}}%
\pgfpathlineto{\pgfqpoint{3.622539in}{0.641932in}}%
\pgfpathlineto{\pgfqpoint{3.626781in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{3.628903in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{3.631024in}{0.642009in}}%
\pgfpathlineto{\pgfqpoint{3.635266in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{3.637388in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{3.641630in}{0.646867in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.647994in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{3.650115in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{3.652236in}{0.638894in}}%
\pgfpathlineto{\pgfqpoint{3.654358in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{3.656479in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{3.660722in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{3.662843in}{0.638737in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{3.664370in}{0.637551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869009in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.869009in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869009in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869009in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374756in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.374756in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374756in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374756in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880503in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.880503in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880503in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880503in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386250in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386250in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386250in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626581in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{0.804212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{0.804212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{1.170424in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.170424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{1.170424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{1.536636in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{1.536636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866912in}{1.536636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856912in}{1.774262in}}%
\pgfpathlineto{\pgfqpoint{3.857514in}{1.772974in}}%
\pgfpathlineto{\pgfqpoint{3.861757in}{1.774001in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{1.775594in}}%
\pgfpathlineto{\pgfqpoint{3.865999in}{1.772858in}}%
\pgfpathlineto{\pgfqpoint{3.868121in}{1.763748in}}%
\pgfpathlineto{\pgfqpoint{3.872363in}{1.769414in}}%
\pgfpathlineto{\pgfqpoint{3.874484in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{3.876606in}{1.761365in}}%
\pgfpathlineto{\pgfqpoint{3.880848in}{1.770135in}}%
\pgfpathlineto{\pgfqpoint{3.885091in}{1.758967in}}%
\pgfpathlineto{\pgfqpoint{3.889333in}{1.763995in}}%
\pgfpathlineto{\pgfqpoint{3.891454in}{1.759337in}}%
\pgfpathlineto{\pgfqpoint{3.893576in}{1.758816in}}%
\pgfpathlineto{\pgfqpoint{3.895697in}{1.755203in}}%
\pgfpathlineto{\pgfqpoint{3.897818in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{1.749841in}}%
\pgfpathlineto{\pgfqpoint{3.902061in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{3.904182in}{1.747067in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{3.912667in}{1.749929in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{1.748788in}}%
\pgfpathlineto{\pgfqpoint{3.916910in}{1.743337in}}%
\pgfpathlineto{\pgfqpoint{3.919031in}{1.744165in}}%
\pgfpathlineto{\pgfqpoint{3.921152in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{3.923273in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{3.927516in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{3.929637in}{1.734000in}}%
\pgfpathlineto{\pgfqpoint{3.931758in}{1.733465in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{1.724355in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.727384in}}%
\pgfpathlineto{\pgfqpoint{3.940243in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{3.946607in}{1.715013in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{1.720666in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.719785in}}%
\pgfpathlineto{\pgfqpoint{3.952971in}{1.713451in}}%
\pgfpathlineto{\pgfqpoint{3.955092in}{1.712464in}}%
\pgfpathlineto{\pgfqpoint{3.959335in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{3.963577in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{3.972062in}{1.705570in}}%
\pgfpathlineto{\pgfqpoint{3.974183in}{1.705527in}}%
\pgfpathlineto{\pgfqpoint{3.976305in}{1.704170in}}%
\pgfpathlineto{\pgfqpoint{3.978426in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{3.982669in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{3.984790in}{1.699960in}}%
\pgfpathlineto{\pgfqpoint{3.991154in}{1.694495in}}%
\pgfpathlineto{\pgfqpoint{3.993275in}{1.693189in}}%
\pgfpathlineto{\pgfqpoint{3.997517in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{3.999639in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{4.003881in}{1.674163in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.689868in}}%
\pgfpathlineto{\pgfqpoint{4.010245in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.678430in}}%
\pgfpathlineto{\pgfqpoint{4.014487in}{1.678330in}}%
\pgfpathlineto{\pgfqpoint{4.020851in}{1.673418in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{4.029336in}{1.667191in}}%
\pgfpathlineto{\pgfqpoint{4.031457in}{1.667494in}}%
\pgfpathlineto{\pgfqpoint{4.035700in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{4.037821in}{1.660956in}}%
\pgfpathlineto{\pgfqpoint{4.039942in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{4.042064in}{1.664437in}}%
\pgfpathlineto{\pgfqpoint{4.046306in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{4.050549in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{1.653039in}}%
\pgfpathlineto{\pgfqpoint{4.061155in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{1.651387in}}%
\pgfpathlineto{\pgfqpoint{4.065398in}{1.653275in}}%
\pgfpathlineto{\pgfqpoint{4.067519in}{1.651237in}}%
\pgfpathlineto{\pgfqpoint{4.069640in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{4.071761in}{1.643143in}}%
\pgfpathlineto{\pgfqpoint{4.073883in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{4.076004in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{4.080246in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{4.084489in}{1.634857in}}%
\pgfpathlineto{\pgfqpoint{4.086610in}{1.631826in}}%
\pgfpathlineto{\pgfqpoint{4.088731in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.633452in}}%
\pgfpathlineto{\pgfqpoint{4.092974in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{4.095095in}{1.623700in}}%
\pgfpathlineto{\pgfqpoint{4.097216in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{4.099338in}{1.629681in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{4.105701in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{4.107823in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{4.109944in}{1.626663in}}%
\pgfpathlineto{\pgfqpoint{4.114186in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.620150in}}%
\pgfpathlineto{\pgfqpoint{4.126914in}{1.612657in}}%
\pgfpathlineto{\pgfqpoint{4.129035in}{1.612693in}}%
\pgfpathlineto{\pgfqpoint{4.131157in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{4.133278in}{1.610426in}}%
\pgfpathlineto{\pgfqpoint{4.135399in}{1.608840in}}%
\pgfpathlineto{\pgfqpoint{4.137520in}{1.608946in}}%
\pgfpathlineto{\pgfqpoint{4.141763in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{4.143884in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{4.146005in}{1.597000in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{1.596236in}}%
\pgfpathlineto{\pgfqpoint{4.150248in}{1.597941in}}%
\pgfpathlineto{\pgfqpoint{4.152369in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{1.594940in}}%
\pgfpathlineto{\pgfqpoint{4.158733in}{1.592006in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{1.593500in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{4.165097in}{1.587213in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{1.584115in}}%
\pgfpathlineto{\pgfqpoint{4.175703in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{4.177824in}{1.587926in}}%
\pgfpathlineto{\pgfqpoint{4.179945in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{4.182067in}{1.574479in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{4.186309in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{4.192673in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{4.194794in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{4.201158in}{1.570680in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.569341in}}%
\pgfpathlineto{\pgfqpoint{4.205401in}{1.566140in}}%
\pgfpathlineto{\pgfqpoint{4.207522in}{1.560108in}}%
\pgfpathlineto{\pgfqpoint{4.209643in}{1.557805in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{4.220249in}{1.552337in}}%
\pgfpathlineto{\pgfqpoint{4.222371in}{1.555829in}}%
\pgfpathlineto{\pgfqpoint{4.224492in}{1.554543in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{4.230856in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{4.232977in}{1.553527in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{4.237219in}{1.551425in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{4.241462in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{4.243583in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{4.245704in}{1.537929in}}%
\pgfpathlineto{\pgfqpoint{4.247826in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{4.249947in}{1.533162in}}%
\pgfpathlineto{\pgfqpoint{4.254189in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{4.256311in}{1.531915in}}%
\pgfpathlineto{\pgfqpoint{4.258432in}{1.532062in}}%
\pgfpathlineto{\pgfqpoint{4.260553in}{1.538888in}}%
\pgfpathlineto{\pgfqpoint{4.262674in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{4.269038in}{1.516404in}}%
\pgfpathlineto{\pgfqpoint{4.271160in}{1.524839in}}%
\pgfpathlineto{\pgfqpoint{4.273281in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{1.517056in}}%
\pgfpathlineto{\pgfqpoint{4.279645in}{1.521428in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.522854in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{1.513361in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{4.292372in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{4.298736in}{1.496808in}}%
\pgfpathlineto{\pgfqpoint{4.300857in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{4.302978in}{1.511239in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{4.309342in}{1.492710in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{4.315706in}{1.503601in}}%
\pgfpathlineto{\pgfqpoint{4.319948in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{4.322070in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{4.324191in}{1.492732in}}%
\pgfpathlineto{\pgfqpoint{4.328433in}{1.483974in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{4.332676in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{4.336918in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{4.339040in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.483722in}}%
\pgfpathlineto{\pgfqpoint{4.345404in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{4.347525in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{1.474093in}}%
\pgfpathlineto{\pgfqpoint{4.351767in}{1.477105in}}%
\pgfpathlineto{\pgfqpoint{4.356010in}{1.464470in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.470884in}}%
\pgfpathlineto{\pgfqpoint{4.362374in}{1.469666in}}%
\pgfpathlineto{\pgfqpoint{4.366616in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{4.368737in}{1.456245in}}%
\pgfpathlineto{\pgfqpoint{4.370859in}{1.456444in}}%
\pgfpathlineto{\pgfqpoint{4.372980in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{4.375101in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{4.385707in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{4.387829in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{1.449897in}}%
\pgfpathlineto{\pgfqpoint{4.392071in}{1.446372in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.440418in}}%
\pgfpathlineto{\pgfqpoint{4.402677in}{1.438205in}}%
\pgfpathlineto{\pgfqpoint{4.404799in}{1.440455in}}%
\pgfpathlineto{\pgfqpoint{4.406920in}{1.439641in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.430054in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{4.417526in}{1.432049in}}%
\pgfpathlineto{\pgfqpoint{4.419648in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.433330in}}%
\pgfpathlineto{\pgfqpoint{4.426011in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{4.428133in}{1.421964in}}%
\pgfpathlineto{\pgfqpoint{4.432375in}{1.418389in}}%
\pgfpathlineto{\pgfqpoint{4.434496in}{1.421003in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.411350in}}%
\pgfpathlineto{\pgfqpoint{4.440860in}{1.413108in}}%
\pgfpathlineto{\pgfqpoint{4.442981in}{1.410296in}}%
\pgfpathlineto{\pgfqpoint{4.445103in}{1.411757in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{4.449345in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{4.451466in}{1.406296in}}%
\pgfpathlineto{\pgfqpoint{4.453588in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{4.455709in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.457830in}{1.409542in}}%
\pgfpathlineto{\pgfqpoint{4.462073in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{4.466315in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{4.470558in}{1.396978in}}%
\pgfpathlineto{\pgfqpoint{4.472679in}{1.394610in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.394676in}}%
\pgfpathlineto{\pgfqpoint{4.479043in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{4.483285in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{4.487528in}{1.387393in}}%
\pgfpathlineto{\pgfqpoint{4.489649in}{1.386217in}}%
\pgfpathlineto{\pgfqpoint{4.506619in}{1.364186in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.363376in}}%
\pgfpathlineto{\pgfqpoint{4.510862in}{1.366775in}}%
\pgfpathlineto{\pgfqpoint{4.517225in}{1.360411in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{1.351256in}}%
\pgfpathlineto{\pgfqpoint{4.525710in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{4.527832in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{4.529953in}{1.352561in}}%
\pgfpathlineto{\pgfqpoint{4.532074in}{1.349191in}}%
\pgfpathlineto{\pgfqpoint{4.534195in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{4.536317in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{4.540559in}{1.349870in}}%
\pgfpathlineto{\pgfqpoint{4.542680in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{4.546923in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{4.549044in}{1.343284in}}%
\pgfpathlineto{\pgfqpoint{4.555408in}{1.332200in}}%
\pgfpathlineto{\pgfqpoint{4.557529in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{4.559651in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{4.561772in}{1.331290in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{4.566014in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{4.568136in}{1.319284in}}%
\pgfpathlineto{\pgfqpoint{4.570257in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{4.576621in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{4.580863in}{1.324436in}}%
\pgfpathlineto{\pgfqpoint{4.585106in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{4.587227in}{1.312480in}}%
\pgfpathlineto{\pgfqpoint{4.589348in}{1.313845in}}%
\pgfpathlineto{\pgfqpoint{4.591469in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.312260in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{4.602076in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{4.604197in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{4.608439in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{4.612682in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{4.623288in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{4.627531in}{1.282653in}}%
\pgfpathlineto{\pgfqpoint{4.629652in}{1.279689in}}%
\pgfpathlineto{\pgfqpoint{4.631773in}{1.273339in}}%
\pgfpathlineto{\pgfqpoint{4.636016in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{4.638137in}{1.275524in}}%
\pgfpathlineto{\pgfqpoint{4.640258in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.271900in}}%
\pgfpathlineto{\pgfqpoint{4.646622in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{4.648743in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{4.650865in}{1.265988in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{1.266933in}}%
\pgfpathlineto{\pgfqpoint{4.657228in}{1.258204in}}%
\pgfpathlineto{\pgfqpoint{4.659350in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.259408in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.252116in}}%
\pgfpathlineto{\pgfqpoint{4.665713in}{1.257164in}}%
\pgfpathlineto{\pgfqpoint{4.667835in}{1.258423in}}%
\pgfpathlineto{\pgfqpoint{4.672077in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{1.255086in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.254527in}}%
\pgfpathlineto{\pgfqpoint{4.678441in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{4.680562in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{4.682683in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{4.686926in}{1.247306in}}%
\pgfpathlineto{\pgfqpoint{4.691168in}{1.235276in}}%
\pgfpathlineto{\pgfqpoint{4.693290in}{1.233180in}}%
\pgfpathlineto{\pgfqpoint{4.695411in}{1.233684in}}%
\pgfpathlineto{\pgfqpoint{4.699653in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{4.703896in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{4.708139in}{1.218481in}}%
\pgfpathlineto{\pgfqpoint{4.710260in}{1.228203in}}%
\pgfpathlineto{\pgfqpoint{4.714502in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{4.716624in}{1.218949in}}%
\pgfpathlineto{\pgfqpoint{4.718745in}{1.215177in}}%
\pgfpathlineto{\pgfqpoint{4.722987in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{4.727230in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{1.205365in}}%
\pgfpathlineto{\pgfqpoint{4.731472in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{4.733594in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{4.735715in}{1.196949in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{4.744200in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{4.746321in}{1.186287in}}%
\pgfpathlineto{\pgfqpoint{4.750564in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{4.752685in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{4.754806in}{1.189527in}}%
\pgfpathlineto{\pgfqpoint{4.761170in}{1.180816in}}%
\pgfpathlineto{\pgfqpoint{4.765412in}{1.187301in}}%
\pgfpathlineto{\pgfqpoint{4.767534in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{4.769655in}{1.178640in}}%
\pgfpathlineto{\pgfqpoint{4.771776in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{4.776019in}{1.170511in}}%
\pgfpathlineto{\pgfqpoint{4.778140in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{4.784504in}{1.159883in}}%
\pgfpathlineto{\pgfqpoint{4.786625in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{4.790868in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{1.156709in}}%
\pgfpathlineto{\pgfqpoint{4.797231in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{4.801474in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{4.803595in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{4.807838in}{1.146843in}}%
\pgfpathlineto{\pgfqpoint{4.812080in}{1.135595in}}%
\pgfpathlineto{\pgfqpoint{4.814201in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{4.816323in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{4.818444in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{4.820565in}{1.130831in}}%
\pgfpathlineto{\pgfqpoint{4.822686in}{1.131814in}}%
\pgfpathlineto{\pgfqpoint{4.824808in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{4.826929in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{4.829050in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{4.831171in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{4.837535in}{1.123956in}}%
\pgfpathlineto{\pgfqpoint{4.839656in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{4.841778in}{1.125565in}}%
\pgfpathlineto{\pgfqpoint{4.843899in}{1.122700in}}%
\pgfpathlineto{\pgfqpoint{4.846020in}{1.117178in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{1.118878in}}%
\pgfpathlineto{\pgfqpoint{4.850263in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{4.852384in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{4.854505in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{4.856627in}{1.107607in}}%
\pgfpathlineto{\pgfqpoint{4.858748in}{1.109824in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{1.107456in}}%
\pgfpathlineto{\pgfqpoint{4.865112in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.101324in}}%
\pgfpathlineto{\pgfqpoint{4.869354in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{4.875718in}{1.098102in}}%
\pgfpathlineto{\pgfqpoint{4.879960in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{4.886324in}{1.080275in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{1.080399in}}%
\pgfpathlineto{\pgfqpoint{4.892688in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{4.894809in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{4.896930in}{1.083042in}}%
\pgfpathlineto{\pgfqpoint{4.899052in}{1.080339in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{1.073182in}}%
\pgfpathlineto{\pgfqpoint{4.903294in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{4.905415in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{4.907537in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{4.909658in}{1.067943in}}%
\pgfpathlineto{\pgfqpoint{4.911779in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{4.913900in}{1.058968in}}%
\pgfpathlineto{\pgfqpoint{4.916022in}{1.060266in}}%
\pgfpathlineto{\pgfqpoint{4.918143in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{4.920264in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{4.922386in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{4.924507in}{1.060101in}}%
\pgfpathlineto{\pgfqpoint{4.926628in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{4.928749in}{1.060753in}}%
\pgfpathlineto{\pgfqpoint{4.930871in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{4.937234in}{1.047273in}}%
\pgfpathlineto{\pgfqpoint{4.939356in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{4.941477in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{4.945719in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{4.947841in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{1.037949in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{4.954204in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{4.956326in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{4.958447in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{4.964811in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{4.966932in}{1.035104in}}%
\pgfpathlineto{\pgfqpoint{4.969053in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{4.971174in}{1.021874in}}%
\pgfpathlineto{\pgfqpoint{4.973296in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{4.975417in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{4.979659in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{4.986023in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{4.988144in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{4.990266in}{1.016377in}}%
\pgfpathlineto{\pgfqpoint{4.992387in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{4.994508in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{4.996630in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{5.000872in}{1.004018in}}%
\pgfpathlineto{\pgfqpoint{5.002993in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{5.011478in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{5.013600in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.993551in}}%
\pgfpathlineto{\pgfqpoint{5.019963in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{5.024206in}{0.986683in}}%
\pgfpathlineto{\pgfqpoint{5.026327in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{5.028448in}{0.986316in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{5.034812in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{5.043297in}{0.975566in}}%
\pgfpathlineto{\pgfqpoint{5.047540in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{5.049661in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{5.051782in}{0.969068in}}%
\pgfpathlineto{\pgfqpoint{5.053903in}{0.962066in}}%
\pgfpathlineto{\pgfqpoint{5.058146in}{0.967162in}}%
\pgfpathlineto{\pgfqpoint{5.062388in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{5.066631in}{0.960804in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{0.959952in}}%
\pgfpathlineto{\pgfqpoint{5.070874in}{0.960814in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{5.079359in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{5.083601in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{5.089965in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{5.092086in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{5.094207in}{0.941131in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{0.935132in}}%
\pgfpathlineto{\pgfqpoint{5.098450in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{5.106935in}{0.928592in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{5.115420in}{0.926256in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{5.119662in}{0.923228in}}%
\pgfpathlineto{\pgfqpoint{5.121784in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{5.126026in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{5.128147in}{0.922404in}}%
\pgfpathlineto{\pgfqpoint{5.130269in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{5.132390in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{5.134511in}{0.910273in}}%
\pgfpathlineto{\pgfqpoint{5.136632in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{5.138754in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{5.145118in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{5.153603in}{0.905694in}}%
\pgfpathlineto{\pgfqpoint{5.155724in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{0.897198in}}%
\pgfpathlineto{\pgfqpoint{5.164209in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{5.166330in}{0.894108in}}%
\pgfpathlineto{\pgfqpoint{5.168451in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{5.174815in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{5.176936in}{0.887213in}}%
\pgfpathlineto{\pgfqpoint{5.179058in}{0.888939in}}%
\pgfpathlineto{\pgfqpoint{5.181179in}{0.894533in}}%
\pgfpathlineto{\pgfqpoint{5.183300in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{5.191785in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{5.198149in}{0.877330in}}%
\pgfpathlineto{\pgfqpoint{5.200270in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{5.202391in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.885405in}}%
\pgfpathlineto{\pgfqpoint{5.208755in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{5.210877in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{5.215119in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{5.219362in}{0.869208in}}%
\pgfpathlineto{\pgfqpoint{5.221483in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{5.223604in}{0.865234in}}%
\pgfpathlineto{\pgfqpoint{5.225725in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{5.229968in}{0.873034in}}%
\pgfpathlineto{\pgfqpoint{5.236332in}{0.860118in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{5.242695in}{0.856258in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{5.246938in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{5.251180in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{5.253302in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{5.255423in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{5.259665in}{0.856900in}}%
\pgfpathlineto{\pgfqpoint{5.261787in}{0.854926in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{5.268150in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{5.270272in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{5.272393in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.278757in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.280878in}{0.848480in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{5.287242in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{5.289363in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{5.295727in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{5.297848in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{5.306333in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{5.310576in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{5.312697in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{5.314818in}{0.839448in}}%
\pgfpathlineto{\pgfqpoint{5.319061in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{5.321182in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{5.323303in}{0.845137in}}%
\pgfpathlineto{\pgfqpoint{5.329667in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{5.331788in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{5.336031in}{0.832224in}}%
\pgfpathlineto{\pgfqpoint{5.340273in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{5.344516in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{5.348758in}{0.825988in}}%
\pgfpathlineto{\pgfqpoint{5.350879in}{0.825436in}}%
\pgfpathlineto{\pgfqpoint{5.355122in}{0.837323in}}%
\pgfpathlineto{\pgfqpoint{5.359365in}{0.833041in}}%
\pgfpathlineto{\pgfqpoint{5.361486in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{5.363607in}{0.831181in}}%
\pgfpathlineto{\pgfqpoint{5.365728in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{5.367850in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{5.369971in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{5.374213in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.829145in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.827910in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.827910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856912in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{3.857514in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{3.859636in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{1.687416in}}%
\pgfpathlineto{\pgfqpoint{3.865999in}{1.684182in}}%
\pgfpathlineto{\pgfqpoint{3.868121in}{1.675402in}}%
\pgfpathlineto{\pgfqpoint{3.872363in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.874484in}{1.673898in}}%
\pgfpathlineto{\pgfqpoint{3.876606in}{1.672610in}}%
\pgfpathlineto{\pgfqpoint{3.880848in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{3.885091in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{3.889333in}{1.675730in}}%
\pgfpathlineto{\pgfqpoint{3.891454in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{3.893576in}{1.669944in}}%
\pgfpathlineto{\pgfqpoint{3.897818in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{1.661693in}}%
\pgfpathlineto{\pgfqpoint{3.902061in}{1.658549in}}%
\pgfpathlineto{\pgfqpoint{3.904182in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.652173in}}%
\pgfpathlineto{\pgfqpoint{3.912667in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{3.916910in}{1.655846in}}%
\pgfpathlineto{\pgfqpoint{3.919031in}{1.656107in}}%
\pgfpathlineto{\pgfqpoint{3.921152in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{3.923273in}{1.648208in}}%
\pgfpathlineto{\pgfqpoint{3.927516in}{1.648537in}}%
\pgfpathlineto{\pgfqpoint{3.929637in}{1.646030in}}%
\pgfpathlineto{\pgfqpoint{3.931758in}{1.645575in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{3.940243in}{1.639568in}}%
\pgfpathlineto{\pgfqpoint{3.946607in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{1.633305in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{3.952971in}{1.626331in}}%
\pgfpathlineto{\pgfqpoint{3.955092in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{3.959335in}{1.629676in}}%
\pgfpathlineto{\pgfqpoint{3.963577in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{1.617327in}}%
\pgfpathlineto{\pgfqpoint{3.972062in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{3.976305in}{1.617073in}}%
\pgfpathlineto{\pgfqpoint{3.978426in}{1.611007in}}%
\pgfpathlineto{\pgfqpoint{3.980547in}{1.610572in}}%
\pgfpathlineto{\pgfqpoint{3.982669in}{1.611459in}}%
\pgfpathlineto{\pgfqpoint{3.984790in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{3.989032in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{3.993275in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{3.997517in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{3.999639in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{4.003881in}{1.587625in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.603668in}}%
\pgfpathlineto{\pgfqpoint{4.010245in}{1.594473in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.591509in}}%
\pgfpathlineto{\pgfqpoint{4.014487in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{4.022972in}{1.586357in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{1.585198in}}%
\pgfpathlineto{\pgfqpoint{4.029336in}{1.580876in}}%
\pgfpathlineto{\pgfqpoint{4.031457in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{4.035700in}{1.574750in}}%
\pgfpathlineto{\pgfqpoint{4.037821in}{1.574058in}}%
\pgfpathlineto{\pgfqpoint{4.039942in}{1.579126in}}%
\pgfpathlineto{\pgfqpoint{4.042064in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{4.046306in}{1.570187in}}%
\pgfpathlineto{\pgfqpoint{4.050549in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{4.056913in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{4.061155in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{4.065398in}{1.567845in}}%
\pgfpathlineto{\pgfqpoint{4.067519in}{1.565224in}}%
\pgfpathlineto{\pgfqpoint{4.069640in}{1.557824in}}%
\pgfpathlineto{\pgfqpoint{4.071761in}{1.556404in}}%
\pgfpathlineto{\pgfqpoint{4.073883in}{1.557161in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.553309in}}%
\pgfpathlineto{\pgfqpoint{4.080246in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{1.556390in}}%
\pgfpathlineto{\pgfqpoint{4.086610in}{1.545808in}}%
\pgfpathlineto{\pgfqpoint{4.088731in}{1.548813in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.548058in}}%
\pgfpathlineto{\pgfqpoint{4.092974in}{1.540230in}}%
\pgfpathlineto{\pgfqpoint{4.095095in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{4.097216in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{4.099338in}{1.543284in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{4.105701in}{1.536726in}}%
\pgfpathlineto{\pgfqpoint{4.107823in}{1.541374in}}%
\pgfpathlineto{\pgfqpoint{4.109944in}{1.540870in}}%
\pgfpathlineto{\pgfqpoint{4.112065in}{1.536647in}}%
\pgfpathlineto{\pgfqpoint{4.114186in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.534869in}}%
\pgfpathlineto{\pgfqpoint{4.122672in}{1.529766in}}%
\pgfpathlineto{\pgfqpoint{4.124793in}{1.529708in}}%
\pgfpathlineto{\pgfqpoint{4.126914in}{1.527533in}}%
\pgfpathlineto{\pgfqpoint{4.129035in}{1.527155in}}%
\pgfpathlineto{\pgfqpoint{4.131157in}{1.529095in}}%
\pgfpathlineto{\pgfqpoint{4.133278in}{1.525166in}}%
\pgfpathlineto{\pgfqpoint{4.135399in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{4.137520in}{1.523924in}}%
\pgfpathlineto{\pgfqpoint{4.141763in}{1.518160in}}%
\pgfpathlineto{\pgfqpoint{4.143884in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{4.146005in}{1.511763in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{4.150248in}{1.512369in}}%
\pgfpathlineto{\pgfqpoint{4.152369in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{1.509946in}}%
\pgfpathlineto{\pgfqpoint{4.158733in}{1.507134in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{1.508056in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{4.165097in}{1.501900in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{1.499333in}}%
\pgfpathlineto{\pgfqpoint{4.175703in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{4.177824in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{4.179945in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{4.182067in}{1.490194in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{4.186309in}{1.487076in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{4.192673in}{1.487428in}}%
\pgfpathlineto{\pgfqpoint{4.194794in}{1.485419in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{4.201158in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.205401in}{1.481642in}}%
\pgfpathlineto{\pgfqpoint{4.207522in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{4.209643in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{4.220249in}{1.468028in}}%
\pgfpathlineto{\pgfqpoint{4.222371in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{4.224492in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.462746in}}%
\pgfpathlineto{\pgfqpoint{4.230856in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{4.232977in}{1.469024in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{1.465515in}}%
\pgfpathlineto{\pgfqpoint{4.237219in}{1.466665in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{4.241462in}{1.461058in}}%
\pgfpathlineto{\pgfqpoint{4.243583in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{4.245704in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{4.247826in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{4.249947in}{1.448872in}}%
\pgfpathlineto{\pgfqpoint{4.254189in}{1.452186in}}%
\pgfpathlineto{\pgfqpoint{4.256311in}{1.447930in}}%
\pgfpathlineto{\pgfqpoint{4.258432in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{4.260553in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{4.262674in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{4.269038in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{4.271160in}{1.440797in}}%
\pgfpathlineto{\pgfqpoint{4.273281in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{1.433774in}}%
\pgfpathlineto{\pgfqpoint{4.279645in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.438856in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{4.292372in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.425498in}}%
\pgfpathlineto{\pgfqpoint{4.298736in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{4.300857in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.302978in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{4.309342in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{4.315706in}{1.419852in}}%
\pgfpathlineto{\pgfqpoint{4.317827in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{4.326312in}{1.406026in}}%
\pgfpathlineto{\pgfqpoint{4.328433in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{4.332676in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{4.336918in}{1.400268in}}%
\pgfpathlineto{\pgfqpoint{4.339040in}{1.401397in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.399730in}}%
\pgfpathlineto{\pgfqpoint{4.347525in}{1.390163in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{1.390815in}}%
\pgfpathlineto{\pgfqpoint{4.351767in}{1.393952in}}%
\pgfpathlineto{\pgfqpoint{4.356010in}{1.380798in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{4.362374in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{4.370859in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{4.372980in}{1.379783in}}%
\pgfpathlineto{\pgfqpoint{4.375101in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{4.385707in}{1.363915in}}%
\pgfpathlineto{\pgfqpoint{4.387829in}{1.367148in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{1.367003in}}%
\pgfpathlineto{\pgfqpoint{4.392071in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.357747in}}%
\pgfpathlineto{\pgfqpoint{4.402677in}{1.355246in}}%
\pgfpathlineto{\pgfqpoint{4.404799in}{1.357442in}}%
\pgfpathlineto{\pgfqpoint{4.406920in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{1.347901in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{1.343617in}}%
\pgfpathlineto{\pgfqpoint{4.417526in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{4.419648in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.350661in}}%
\pgfpathlineto{\pgfqpoint{4.426011in}{1.337289in}}%
\pgfpathlineto{\pgfqpoint{4.428133in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{4.430254in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{4.432375in}{1.335898in}}%
\pgfpathlineto{\pgfqpoint{4.434496in}{1.338746in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{4.440860in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{4.442981in}{1.328136in}}%
\pgfpathlineto{\pgfqpoint{4.445103in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.327162in}}%
\pgfpathlineto{\pgfqpoint{4.449345in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{4.451466in}{1.322811in}}%
\pgfpathlineto{\pgfqpoint{4.453588in}{1.328599in}}%
\pgfpathlineto{\pgfqpoint{4.455709in}{1.330077in}}%
\pgfpathlineto{\pgfqpoint{4.457830in}{1.327921in}}%
\pgfpathlineto{\pgfqpoint{4.462073in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{4.464194in}{1.314964in}}%
\pgfpathlineto{\pgfqpoint{4.466315in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{4.470558in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{4.472679in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{4.479043in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{4.483285in}{1.311404in}}%
\pgfpathlineto{\pgfqpoint{4.487528in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{4.491770in}{1.302113in}}%
\pgfpathlineto{\pgfqpoint{4.496013in}{1.295509in}}%
\pgfpathlineto{\pgfqpoint{4.498134in}{1.291801in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.291201in}}%
\pgfpathlineto{\pgfqpoint{4.506619in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.282156in}}%
\pgfpathlineto{\pgfqpoint{4.510862in}{1.285237in}}%
\pgfpathlineto{\pgfqpoint{4.512983in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{4.515104in}{1.282011in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{4.525710in}{1.280123in}}%
\pgfpathlineto{\pgfqpoint{4.527832in}{1.272054in}}%
\pgfpathlineto{\pgfqpoint{4.529953in}{1.271897in}}%
\pgfpathlineto{\pgfqpoint{4.532074in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{4.534195in}{1.267905in}}%
\pgfpathlineto{\pgfqpoint{4.536317in}{1.274092in}}%
\pgfpathlineto{\pgfqpoint{4.538438in}{1.269990in}}%
\pgfpathlineto{\pgfqpoint{4.540559in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{4.542680in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{4.546923in}{1.262023in}}%
\pgfpathlineto{\pgfqpoint{4.549044in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{4.553287in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{4.555408in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{4.557529in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{4.559651in}{1.247342in}}%
\pgfpathlineto{\pgfqpoint{4.561772in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{1.249717in}}%
\pgfpathlineto{\pgfqpoint{4.566014in}{1.238497in}}%
\pgfpathlineto{\pgfqpoint{4.568136in}{1.238698in}}%
\pgfpathlineto{\pgfqpoint{4.570257in}{1.244479in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{4.576621in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{4.580863in}{1.243903in}}%
\pgfpathlineto{\pgfqpoint{4.585106in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{4.587227in}{1.231625in}}%
\pgfpathlineto{\pgfqpoint{4.589348in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{4.591469in}{1.228664in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.232052in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{4.602076in}{1.212926in}}%
\pgfpathlineto{\pgfqpoint{4.604197in}{1.214413in}}%
\pgfpathlineto{\pgfqpoint{4.608439in}{1.224982in}}%
\pgfpathlineto{\pgfqpoint{4.612682in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.214404in}}%
\pgfpathlineto{\pgfqpoint{4.623288in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{1.200520in}}%
\pgfpathlineto{\pgfqpoint{4.627531in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.629652in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{4.631773in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{4.636016in}{1.197725in}}%
\pgfpathlineto{\pgfqpoint{4.638137in}{1.195730in}}%
\pgfpathlineto{\pgfqpoint{4.640258in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.191954in}}%
\pgfpathlineto{\pgfqpoint{4.646622in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{4.648743in}{1.195330in}}%
\pgfpathlineto{\pgfqpoint{4.650865in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{1.187164in}}%
\pgfpathlineto{\pgfqpoint{4.657228in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{4.659350in}{1.180951in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{4.665713in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{4.667835in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{4.672077in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.175442in}}%
\pgfpathlineto{\pgfqpoint{4.678441in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{4.680562in}{1.162122in}}%
\pgfpathlineto{\pgfqpoint{4.682683in}{1.161207in}}%
\pgfpathlineto{\pgfqpoint{4.686926in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{4.691168in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{4.693290in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{4.695411in}{1.154807in}}%
\pgfpathlineto{\pgfqpoint{4.699653in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{4.703896in}{1.152649in}}%
\pgfpathlineto{\pgfqpoint{4.708139in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{4.710260in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{4.714502in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{4.716624in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{4.718745in}{1.136053in}}%
\pgfpathlineto{\pgfqpoint{4.722987in}{1.132661in}}%
\pgfpathlineto{\pgfqpoint{4.727230in}{1.126403in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{1.126348in}}%
\pgfpathlineto{\pgfqpoint{4.731472in}{1.124048in}}%
\pgfpathlineto{\pgfqpoint{4.733594in}{1.117775in}}%
\pgfpathlineto{\pgfqpoint{4.735715in}{1.118791in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.125973in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{1.115212in}}%
\pgfpathlineto{\pgfqpoint{4.744200in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{4.746321in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{4.750564in}{1.110064in}}%
\pgfpathlineto{\pgfqpoint{4.752685in}{1.112099in}}%
\pgfpathlineto{\pgfqpoint{4.754806in}{1.111172in}}%
\pgfpathlineto{\pgfqpoint{4.761170in}{1.102789in}}%
\pgfpathlineto{\pgfqpoint{4.765412in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{4.767534in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{4.769655in}{1.100470in}}%
\pgfpathlineto{\pgfqpoint{4.771776in}{1.099497in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{4.776019in}{1.092332in}}%
\pgfpathlineto{\pgfqpoint{4.778140in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{4.784504in}{1.082148in}}%
\pgfpathlineto{\pgfqpoint{4.786625in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{4.790868in}{1.079111in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{1.078946in}}%
\pgfpathlineto{\pgfqpoint{4.797231in}{1.085246in}}%
\pgfpathlineto{\pgfqpoint{4.801474in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{4.803595in}{1.076614in}}%
\pgfpathlineto{\pgfqpoint{4.807838in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{4.812080in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{4.814201in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{4.816323in}{1.066545in}}%
\pgfpathlineto{\pgfqpoint{4.818444in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{4.820565in}{1.053389in}}%
\pgfpathlineto{\pgfqpoint{4.822686in}{1.054601in}}%
\pgfpathlineto{\pgfqpoint{4.824808in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{4.826929in}{1.054425in}}%
\pgfpathlineto{\pgfqpoint{4.829050in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{4.831171in}{1.062200in}}%
\pgfpathlineto{\pgfqpoint{4.837535in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{4.839656in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{4.841778in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{4.843899in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{4.846020in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{4.850263in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{4.852384in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{4.854505in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{4.856627in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{4.858748in}{1.032701in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{4.865112in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{4.869354in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{1.029006in}}%
\pgfpathlineto{\pgfqpoint{4.873597in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{1.017479in}}%
\pgfpathlineto{\pgfqpoint{4.879960in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{1.017885in}}%
\pgfpathlineto{\pgfqpoint{4.886324in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.007737in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{4.892688in}{1.003069in}}%
\pgfpathlineto{\pgfqpoint{4.896930in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{4.899052in}{1.004182in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{0.996940in}}%
\pgfpathlineto{\pgfqpoint{4.903294in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{4.905415in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{4.907537in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{4.909658in}{0.991875in}}%
\pgfpathlineto{\pgfqpoint{4.911779in}{0.984703in}}%
\pgfpathlineto{\pgfqpoint{4.913900in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{4.916022in}{0.983920in}}%
\pgfpathlineto{\pgfqpoint{4.918143in}{0.980964in}}%
\pgfpathlineto{\pgfqpoint{4.920264in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{4.922386in}{0.987871in}}%
\pgfpathlineto{\pgfqpoint{4.924507in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{4.930871in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{4.935113in}{0.971364in}}%
\pgfpathlineto{\pgfqpoint{4.937234in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{4.939356in}{0.972560in}}%
\pgfpathlineto{\pgfqpoint{4.941477in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{4.945719in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{4.947841in}{0.964824in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{0.957341in}}%
\pgfpathlineto{\pgfqpoint{4.954204in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{4.956326in}{0.959570in}}%
\pgfpathlineto{\pgfqpoint{4.958447in}{0.959683in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{4.964811in}{0.955182in}}%
\pgfpathlineto{\pgfqpoint{4.966932in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{4.969053in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{4.971174in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{4.973296in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{0.942100in}}%
\pgfpathlineto{\pgfqpoint{4.979659in}{0.941174in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{4.986023in}{0.934845in}}%
\pgfpathlineto{\pgfqpoint{4.988144in}{0.939802in}}%
\pgfpathlineto{\pgfqpoint{4.990266in}{0.941095in}}%
\pgfpathlineto{\pgfqpoint{4.994508in}{0.927058in}}%
\pgfpathlineto{\pgfqpoint{4.996630in}{0.929286in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.928131in}}%
\pgfpathlineto{\pgfqpoint{5.000872in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{5.002993in}{0.931953in}}%
\pgfpathlineto{\pgfqpoint{5.011478in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{5.013600in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{5.024206in}{0.911656in}}%
\pgfpathlineto{\pgfqpoint{5.026327in}{0.909811in}}%
\pgfpathlineto{\pgfqpoint{5.028448in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.910500in}}%
\pgfpathlineto{\pgfqpoint{5.036933in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{5.039055in}{0.904126in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{0.900937in}}%
\pgfpathlineto{\pgfqpoint{5.043297in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{5.047540in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{5.049661in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{5.051782in}{0.894558in}}%
\pgfpathlineto{\pgfqpoint{5.053903in}{0.887675in}}%
\pgfpathlineto{\pgfqpoint{5.058146in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{5.062388in}{0.880633in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{5.066631in}{0.886457in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{0.885559in}}%
\pgfpathlineto{\pgfqpoint{5.070874in}{0.886523in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{0.871430in}}%
\pgfpathlineto{\pgfqpoint{5.079359in}{0.871819in}}%
\pgfpathlineto{\pgfqpoint{5.083601in}{0.877815in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{5.089965in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{5.094207in}{0.867142in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{5.098450in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{5.104814in}{0.857389in}}%
\pgfpathlineto{\pgfqpoint{5.111177in}{0.851349in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{0.850853in}}%
\pgfpathlineto{\pgfqpoint{5.115420in}{0.852424in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{5.119662in}{0.848970in}}%
\pgfpathlineto{\pgfqpoint{5.121784in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{0.846334in}}%
\pgfpathlineto{\pgfqpoint{5.126026in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{5.128147in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{5.130269in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{5.132390in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{5.134511in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{5.136632in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{5.138754in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{5.142996in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{5.147239in}{0.835703in}}%
\pgfpathlineto{\pgfqpoint{5.151481in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{5.153603in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{5.155724in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{5.164209in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{5.166330in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{5.168451in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{0.825258in}}%
\pgfpathlineto{\pgfqpoint{5.174815in}{0.819639in}}%
\pgfpathlineto{\pgfqpoint{5.176936in}{0.813830in}}%
\pgfpathlineto{\pgfqpoint{5.179058in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.181179in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{5.183300in}{0.814077in}}%
\pgfpathlineto{\pgfqpoint{5.191785in}{0.820910in}}%
\pgfpathlineto{\pgfqpoint{5.196028in}{0.805539in}}%
\pgfpathlineto{\pgfqpoint{5.198149in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{5.200270in}{0.812261in}}%
\pgfpathlineto{\pgfqpoint{5.202391in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{5.208755in}{0.803887in}}%
\pgfpathlineto{\pgfqpoint{5.210877in}{0.804520in}}%
\pgfpathlineto{\pgfqpoint{5.215119in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{5.219362in}{0.796185in}}%
\pgfpathlineto{\pgfqpoint{5.221483in}{0.792215in}}%
\pgfpathlineto{\pgfqpoint{5.223604in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{5.225725in}{0.793969in}}%
\pgfpathlineto{\pgfqpoint{5.229968in}{0.800636in}}%
\pgfpathlineto{\pgfqpoint{5.236332in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{0.788898in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{5.242695in}{0.783375in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{5.246938in}{0.788242in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{0.786601in}}%
\pgfpathlineto{\pgfqpoint{5.251180in}{0.791730in}}%
\pgfpathlineto{\pgfqpoint{5.253302in}{0.790212in}}%
\pgfpathlineto{\pgfqpoint{5.255423in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{5.259665in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{5.268150in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{5.278757in}{0.771838in}}%
\pgfpathlineto{\pgfqpoint{5.280878in}{0.776154in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{5.287242in}{0.776477in}}%
\pgfpathlineto{\pgfqpoint{5.289363in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{5.295727in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{5.297848in}{0.773980in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.767039in}}%
\pgfpathlineto{\pgfqpoint{5.306333in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{5.310576in}{0.768776in}}%
\pgfpathlineto{\pgfqpoint{5.312697in}{0.766999in}}%
\pgfpathlineto{\pgfqpoint{5.314818in}{0.766995in}}%
\pgfpathlineto{\pgfqpoint{5.319061in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{5.321182in}{0.770759in}}%
\pgfpathlineto{\pgfqpoint{5.323303in}{0.773194in}}%
\pgfpathlineto{\pgfqpoint{5.329667in}{0.764205in}}%
\pgfpathlineto{\pgfqpoint{5.331788in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{5.336031in}{0.759885in}}%
\pgfpathlineto{\pgfqpoint{5.340273in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{5.344516in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{5.348758in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{5.350879in}{0.753321in}}%
\pgfpathlineto{\pgfqpoint{5.355122in}{0.765151in}}%
\pgfpathlineto{\pgfqpoint{5.359365in}{0.760817in}}%
\pgfpathlineto{\pgfqpoint{5.361486in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{5.363607in}{0.758851in}}%
\pgfpathlineto{\pgfqpoint{5.365728in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{5.367850in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{5.369971in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{5.374213in}{0.756795in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.756282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856912in}{1.656423in}}%
\pgfpathlineto{\pgfqpoint{3.857514in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{3.861757in}{1.656187in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{3.865999in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{3.868121in}{1.646601in}}%
\pgfpathlineto{\pgfqpoint{3.872363in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{3.874484in}{1.645494in}}%
\pgfpathlineto{\pgfqpoint{3.876606in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{3.880848in}{1.652230in}}%
\pgfpathlineto{\pgfqpoint{3.885091in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{3.889333in}{1.647255in}}%
\pgfpathlineto{\pgfqpoint{3.891454in}{1.642275in}}%
\pgfpathlineto{\pgfqpoint{3.893576in}{1.641017in}}%
\pgfpathlineto{\pgfqpoint{3.897818in}{1.631552in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{1.632479in}}%
\pgfpathlineto{\pgfqpoint{3.902061in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{3.904182in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{3.912667in}{1.631580in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{3.916910in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{3.919031in}{1.626258in}}%
\pgfpathlineto{\pgfqpoint{3.921152in}{1.624890in}}%
\pgfpathlineto{\pgfqpoint{3.923273in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{3.925395in}{1.619908in}}%
\pgfpathlineto{\pgfqpoint{3.927516in}{1.619563in}}%
\pgfpathlineto{\pgfqpoint{3.929637in}{1.616717in}}%
\pgfpathlineto{\pgfqpoint{3.931758in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{1.606038in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{3.940243in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{3.946607in}{1.597851in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.603092in}}%
\pgfpathlineto{\pgfqpoint{3.952971in}{1.596771in}}%
\pgfpathlineto{\pgfqpoint{3.955092in}{1.596002in}}%
\pgfpathlineto{\pgfqpoint{3.959335in}{1.599873in}}%
\pgfpathlineto{\pgfqpoint{3.963577in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{1.586728in}}%
\pgfpathlineto{\pgfqpoint{3.972062in}{1.588399in}}%
\pgfpathlineto{\pgfqpoint{3.974183in}{1.588462in}}%
\pgfpathlineto{\pgfqpoint{3.976305in}{1.586891in}}%
\pgfpathlineto{\pgfqpoint{3.978426in}{1.580865in}}%
\pgfpathlineto{\pgfqpoint{3.982669in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{3.984790in}{1.583217in}}%
\pgfpathlineto{\pgfqpoint{3.989032in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{3.991154in}{1.578016in}}%
\pgfpathlineto{\pgfqpoint{3.997517in}{1.571860in}}%
\pgfpathlineto{\pgfqpoint{3.999639in}{1.573435in}}%
\pgfpathlineto{\pgfqpoint{4.003881in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.574055in}}%
\pgfpathlineto{\pgfqpoint{4.010245in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.561448in}}%
\pgfpathlineto{\pgfqpoint{4.014487in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{4.022972in}{1.557059in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{1.555809in}}%
\pgfpathlineto{\pgfqpoint{4.029336in}{1.551293in}}%
\pgfpathlineto{\pgfqpoint{4.031457in}{1.551757in}}%
\pgfpathlineto{\pgfqpoint{4.035700in}{1.545177in}}%
\pgfpathlineto{\pgfqpoint{4.037821in}{1.544434in}}%
\pgfpathlineto{\pgfqpoint{4.039942in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{4.042064in}{1.548072in}}%
\pgfpathlineto{\pgfqpoint{4.044185in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{4.046306in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{4.050549in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{4.054791in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{4.056913in}{1.536836in}}%
\pgfpathlineto{\pgfqpoint{4.061155in}{1.538115in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{4.065398in}{1.537408in}}%
\pgfpathlineto{\pgfqpoint{4.067519in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{4.069640in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{4.071761in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{4.073883in}{1.528145in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{4.080246in}{1.527153in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{1.525751in}}%
\pgfpathlineto{\pgfqpoint{4.084489in}{1.518798in}}%
\pgfpathlineto{\pgfqpoint{4.086610in}{1.515714in}}%
\pgfpathlineto{\pgfqpoint{4.088731in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{4.092974in}{1.510569in}}%
\pgfpathlineto{\pgfqpoint{4.095095in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{4.097216in}{1.514261in}}%
\pgfpathlineto{\pgfqpoint{4.099338in}{1.514187in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{1.506345in}}%
\pgfpathlineto{\pgfqpoint{4.105701in}{1.506746in}}%
\pgfpathlineto{\pgfqpoint{4.107823in}{1.511708in}}%
\pgfpathlineto{\pgfqpoint{4.109944in}{1.510993in}}%
\pgfpathlineto{\pgfqpoint{4.114186in}{1.504273in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.504253in}}%
\pgfpathlineto{\pgfqpoint{4.126914in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{4.129035in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{4.131157in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{4.133278in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{4.139642in}{1.490605in}}%
\pgfpathlineto{\pgfqpoint{4.143884in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{4.146005in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{1.481021in}}%
\pgfpathlineto{\pgfqpoint{4.150248in}{1.482228in}}%
\pgfpathlineto{\pgfqpoint{4.152369in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{4.158733in}{1.476946in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{1.478054in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{4.165097in}{1.471959in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{4.173582in}{1.472023in}}%
\pgfpathlineto{\pgfqpoint{4.177824in}{1.473482in}}%
\pgfpathlineto{\pgfqpoint{4.179945in}{1.464418in}}%
\pgfpathlineto{\pgfqpoint{4.182067in}{1.460323in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{1.462899in}}%
\pgfpathlineto{\pgfqpoint{4.186309in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{4.192673in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{4.194794in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{4.201158in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{4.205401in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.207522in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{4.209643in}{1.443570in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{4.220249in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{4.222371in}{1.441301in}}%
\pgfpathlineto{\pgfqpoint{4.224492in}{1.440220in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{4.230856in}{1.439994in}}%
\pgfpathlineto{\pgfqpoint{4.232977in}{1.439480in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{4.237219in}{1.437459in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{4.241462in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{4.245704in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{4.247826in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{4.249947in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{4.254189in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{4.256311in}{1.418865in}}%
\pgfpathlineto{\pgfqpoint{4.258432in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{4.260553in}{1.425500in}}%
\pgfpathlineto{\pgfqpoint{4.262674in}{1.422049in}}%
\pgfpathlineto{\pgfqpoint{4.264796in}{1.409543in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{4.269038in}{1.403272in}}%
\pgfpathlineto{\pgfqpoint{4.271160in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{4.273281in}{1.407934in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{1.402332in}}%
\pgfpathlineto{\pgfqpoint{4.279645in}{1.407873in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{1.400200in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{4.292372in}{1.397039in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.396017in}}%
\pgfpathlineto{\pgfqpoint{4.298736in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{4.300857in}{1.388775in}}%
\pgfpathlineto{\pgfqpoint{4.302978in}{1.398142in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.397023in}}%
\pgfpathlineto{\pgfqpoint{4.309342in}{1.379943in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{1.380017in}}%
\pgfpathlineto{\pgfqpoint{4.315706in}{1.390560in}}%
\pgfpathlineto{\pgfqpoint{4.317827in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{4.319948in}{1.386778in}}%
\pgfpathlineto{\pgfqpoint{4.324191in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{4.328433in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{4.332676in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.371868in}}%
\pgfpathlineto{\pgfqpoint{4.336918in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{4.339040in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.370222in}}%
\pgfpathlineto{\pgfqpoint{4.345404in}{1.362134in}}%
\pgfpathlineto{\pgfqpoint{4.347525in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{1.361721in}}%
\pgfpathlineto{\pgfqpoint{4.351767in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{4.356010in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.357987in}}%
\pgfpathlineto{\pgfqpoint{4.362374in}{1.356651in}}%
\pgfpathlineto{\pgfqpoint{4.368737in}{1.343827in}}%
\pgfpathlineto{\pgfqpoint{4.370859in}{1.343941in}}%
\pgfpathlineto{\pgfqpoint{4.372980in}{1.349915in}}%
\pgfpathlineto{\pgfqpoint{4.375101in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{4.383586in}{1.337841in}}%
\pgfpathlineto{\pgfqpoint{4.385707in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{4.387829in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{1.337237in}}%
\pgfpathlineto{\pgfqpoint{4.392071in}{1.334212in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.320884in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{4.402677in}{1.325800in}}%
\pgfpathlineto{\pgfqpoint{4.404799in}{1.328138in}}%
\pgfpathlineto{\pgfqpoint{4.406920in}{1.327545in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{1.314020in}}%
\pgfpathlineto{\pgfqpoint{4.417526in}{1.320330in}}%
\pgfpathlineto{\pgfqpoint{4.419648in}{1.322437in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.321609in}}%
\pgfpathlineto{\pgfqpoint{4.426011in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{4.428133in}{1.310055in}}%
\pgfpathlineto{\pgfqpoint{4.430254in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{4.432375in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{4.434496in}{1.309795in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.299735in}}%
\pgfpathlineto{\pgfqpoint{4.440860in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{4.442981in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{4.445103in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{4.449345in}{1.292223in}}%
\pgfpathlineto{\pgfqpoint{4.451466in}{1.294319in}}%
\pgfpathlineto{\pgfqpoint{4.453588in}{1.299380in}}%
\pgfpathlineto{\pgfqpoint{4.455709in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{4.457830in}{1.298298in}}%
\pgfpathlineto{\pgfqpoint{4.462073in}{1.286669in}}%
\pgfpathlineto{\pgfqpoint{4.464194in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{4.466315in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{4.470558in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{4.472679in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{4.479043in}{1.267069in}}%
\pgfpathlineto{\pgfqpoint{4.483285in}{1.282656in}}%
\pgfpathlineto{\pgfqpoint{4.487528in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{4.489649in}{1.275007in}}%
\pgfpathlineto{\pgfqpoint{4.502377in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{4.504498in}{1.257163in}}%
\pgfpathlineto{\pgfqpoint{4.506619in}{1.253369in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.252920in}}%
\pgfpathlineto{\pgfqpoint{4.510862in}{1.255984in}}%
\pgfpathlineto{\pgfqpoint{4.519347in}{1.245200in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{4.525710in}{1.250626in}}%
\pgfpathlineto{\pgfqpoint{4.527832in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.529953in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{4.532074in}{1.238897in}}%
\pgfpathlineto{\pgfqpoint{4.534195in}{1.238848in}}%
\pgfpathlineto{\pgfqpoint{4.536317in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{4.538438in}{1.240661in}}%
\pgfpathlineto{\pgfqpoint{4.540559in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{4.542680in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{4.546923in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{4.549044in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{4.553287in}{1.222666in}}%
\pgfpathlineto{\pgfqpoint{4.555408in}{1.222793in}}%
\pgfpathlineto{\pgfqpoint{4.557529in}{1.225229in}}%
\pgfpathlineto{\pgfqpoint{4.559651in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{4.561772in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{4.566014in}{1.209833in}}%
\pgfpathlineto{\pgfqpoint{4.568136in}{1.209993in}}%
\pgfpathlineto{\pgfqpoint{4.570257in}{1.215724in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{1.207843in}}%
\pgfpathlineto{\pgfqpoint{4.576621in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{4.580863in}{1.215214in}}%
\pgfpathlineto{\pgfqpoint{4.585106in}{1.205562in}}%
\pgfpathlineto{\pgfqpoint{4.587227in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{4.589348in}{1.204533in}}%
\pgfpathlineto{\pgfqpoint{4.591469in}{1.200076in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{4.602076in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{4.604197in}{1.185538in}}%
\pgfpathlineto{\pgfqpoint{4.608439in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{4.612682in}{1.183880in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{4.623288in}{1.173233in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{1.171903in}}%
\pgfpathlineto{\pgfqpoint{4.627531in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{4.629652in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{4.631773in}{1.164403in}}%
\pgfpathlineto{\pgfqpoint{4.636016in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.638137in}{1.166935in}}%
\pgfpathlineto{\pgfqpoint{4.640258in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{4.646622in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{4.648743in}{1.166768in}}%
\pgfpathlineto{\pgfqpoint{4.650865in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{1.158578in}}%
\pgfpathlineto{\pgfqpoint{4.657228in}{1.149931in}}%
\pgfpathlineto{\pgfqpoint{4.659350in}{1.152383in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.150990in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{4.665713in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{4.667835in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{4.672077in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{1.147589in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{4.678441in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{4.680562in}{1.133674in}}%
\pgfpathlineto{\pgfqpoint{4.682683in}{1.132625in}}%
\pgfpathlineto{\pgfqpoint{4.686926in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{4.693290in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{4.695411in}{1.125901in}}%
\pgfpathlineto{\pgfqpoint{4.699653in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{4.703896in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{4.708139in}{1.110882in}}%
\pgfpathlineto{\pgfqpoint{4.710260in}{1.120927in}}%
\pgfpathlineto{\pgfqpoint{4.714502in}{1.109319in}}%
\pgfpathlineto{\pgfqpoint{4.716624in}{1.111172in}}%
\pgfpathlineto{\pgfqpoint{4.720866in}{1.106021in}}%
\pgfpathlineto{\pgfqpoint{4.725109in}{1.100977in}}%
\pgfpathlineto{\pgfqpoint{4.727230in}{1.098246in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{1.098351in}}%
\pgfpathlineto{\pgfqpoint{4.731472in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{4.733594in}{1.089148in}}%
\pgfpathlineto{\pgfqpoint{4.735715in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.097259in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{1.086490in}}%
\pgfpathlineto{\pgfqpoint{4.744200in}{1.083872in}}%
\pgfpathlineto{\pgfqpoint{4.746321in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{4.750564in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{4.752685in}{1.083698in}}%
\pgfpathlineto{\pgfqpoint{4.754806in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{4.761170in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{4.765412in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{4.767534in}{1.078053in}}%
\pgfpathlineto{\pgfqpoint{4.769655in}{1.072240in}}%
\pgfpathlineto{\pgfqpoint{4.771776in}{1.071423in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.063725in}}%
\pgfpathlineto{\pgfqpoint{4.776019in}{1.063763in}}%
\pgfpathlineto{\pgfqpoint{4.778140in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{4.784504in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{4.786625in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{4.790868in}{1.050646in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{4.797231in}{1.056591in}}%
\pgfpathlineto{\pgfqpoint{4.801474in}{1.047320in}}%
\pgfpathlineto{\pgfqpoint{4.803595in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{4.807838in}{1.041023in}}%
\pgfpathlineto{\pgfqpoint{4.812080in}{1.029869in}}%
\pgfpathlineto{\pgfqpoint{4.814201in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{4.816323in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{4.818444in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{4.820565in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{4.822686in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{4.824808in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{4.826929in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{4.829050in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{4.831171in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{4.833293in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{4.835414in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{4.837535in}{1.018977in}}%
\pgfpathlineto{\pgfqpoint{4.839656in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{4.841778in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{4.843899in}{1.017481in}}%
\pgfpathlineto{\pgfqpoint{4.846020in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{4.850263in}{1.017683in}}%
\pgfpathlineto{\pgfqpoint{4.852384in}{1.013067in}}%
\pgfpathlineto{\pgfqpoint{4.854505in}{1.001853in}}%
\pgfpathlineto{\pgfqpoint{4.856627in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{4.858748in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{4.865112in}{1.002368in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{0.996269in}}%
\pgfpathlineto{\pgfqpoint{4.869354in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{4.873597in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{4.875718in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{4.879960in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.886324in}{0.975537in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{0.975917in}}%
\pgfpathlineto{\pgfqpoint{4.892688in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{4.894809in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{4.896930in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{4.899052in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{0.968676in}}%
\pgfpathlineto{\pgfqpoint{4.903294in}{0.973337in}}%
\pgfpathlineto{\pgfqpoint{4.905415in}{0.971989in}}%
\pgfpathlineto{\pgfqpoint{4.907537in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{4.909658in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{4.911779in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{4.913900in}{0.954738in}}%
\pgfpathlineto{\pgfqpoint{4.916022in}{0.955880in}}%
\pgfpathlineto{\pgfqpoint{4.918143in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{4.920264in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{4.922386in}{0.959944in}}%
\pgfpathlineto{\pgfqpoint{4.924507in}{0.956009in}}%
\pgfpathlineto{\pgfqpoint{4.926628in}{0.955482in}}%
\pgfpathlineto{\pgfqpoint{4.928749in}{0.956504in}}%
\pgfpathlineto{\pgfqpoint{4.930871in}{0.956049in}}%
\pgfpathlineto{\pgfqpoint{4.937234in}{0.943015in}}%
\pgfpathlineto{\pgfqpoint{4.939356in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{4.941477in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{4.945719in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{4.947841in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{4.954204in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{4.956326in}{0.931880in}}%
\pgfpathlineto{\pgfqpoint{4.958447in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{4.964811in}{0.927195in}}%
\pgfpathlineto{\pgfqpoint{4.966932in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{4.969053in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{4.971174in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{4.973296in}{0.915108in}}%
\pgfpathlineto{\pgfqpoint{4.979659in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{4.986023in}{0.907079in}}%
\pgfpathlineto{\pgfqpoint{4.988144in}{0.912206in}}%
\pgfpathlineto{\pgfqpoint{4.990266in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{4.994508in}{0.899262in}}%
\pgfpathlineto{\pgfqpoint{4.996630in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.900669in}}%
\pgfpathlineto{\pgfqpoint{5.000872in}{0.901087in}}%
\pgfpathlineto{\pgfqpoint{5.002993in}{0.904109in}}%
\pgfpathlineto{\pgfqpoint{5.011478in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{5.013600in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{5.019963in}{0.887629in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{5.024206in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{5.026327in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{5.028448in}{0.883383in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{5.036933in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{5.039055in}{0.876335in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{5.043297in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{5.047540in}{0.864670in}}%
\pgfpathlineto{\pgfqpoint{5.049661in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{5.051782in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{5.053903in}{0.860167in}}%
\pgfpathlineto{\pgfqpoint{5.058146in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{5.062388in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{5.066631in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{5.070874in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{5.079359in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{5.083601in}{0.849596in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{5.089965in}{0.837261in}}%
\pgfpathlineto{\pgfqpoint{5.092086in}{0.839119in}}%
\pgfpathlineto{\pgfqpoint{5.094207in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{5.098450in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{5.104814in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{5.111177in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{5.115420in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{5.119662in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{5.121784in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{5.126026in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.128147in}{0.820691in}}%
\pgfpathlineto{\pgfqpoint{5.130269in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{5.132390in}{0.811493in}}%
\pgfpathlineto{\pgfqpoint{5.134511in}{0.808935in}}%
\pgfpathlineto{\pgfqpoint{5.136632in}{0.809512in}}%
\pgfpathlineto{\pgfqpoint{5.138754in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{5.142996in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{5.147239in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{5.151481in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{5.153603in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{5.155724in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{5.164209in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{5.166330in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{5.168451in}{0.790614in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{5.174815in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{5.176936in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{5.179058in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{5.181179in}{0.793433in}}%
\pgfpathlineto{\pgfqpoint{5.183300in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{5.191785in}{0.793529in}}%
\pgfpathlineto{\pgfqpoint{5.198149in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{5.200270in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{5.202391in}{0.786999in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.784685in}}%
\pgfpathlineto{\pgfqpoint{5.208755in}{0.776175in}}%
\pgfpathlineto{\pgfqpoint{5.210877in}{0.776854in}}%
\pgfpathlineto{\pgfqpoint{5.215119in}{0.768650in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{0.769492in}}%
\pgfpathlineto{\pgfqpoint{5.219362in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{5.221483in}{0.764616in}}%
\pgfpathlineto{\pgfqpoint{5.225725in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{5.229968in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{5.234210in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{5.236332in}{0.759677in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{0.761277in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{0.760497in}}%
\pgfpathlineto{\pgfqpoint{5.242695in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{5.246938in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{5.251180in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{5.253302in}{0.762902in}}%
\pgfpathlineto{\pgfqpoint{5.255423in}{0.759066in}}%
\pgfpathlineto{\pgfqpoint{5.259665in}{0.756878in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{5.268150in}{0.750877in}}%
\pgfpathlineto{\pgfqpoint{5.270272in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{5.272393in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{5.278757in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{5.280878in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{0.747375in}}%
\pgfpathlineto{\pgfqpoint{5.287242in}{0.748820in}}%
\pgfpathlineto{\pgfqpoint{5.289363in}{0.744471in}}%
\pgfpathlineto{\pgfqpoint{5.295727in}{0.743289in}}%
\pgfpathlineto{\pgfqpoint{5.297848in}{0.746021in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{5.306333in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{5.310576in}{0.741048in}}%
\pgfpathlineto{\pgfqpoint{5.312697in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{5.314818in}{0.739324in}}%
\pgfpathlineto{\pgfqpoint{5.319061in}{0.733761in}}%
\pgfpathlineto{\pgfqpoint{5.321182in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{5.323303in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{5.329667in}{0.736401in}}%
\pgfpathlineto{\pgfqpoint{5.331788in}{0.738378in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{5.336031in}{0.732333in}}%
\pgfpathlineto{\pgfqpoint{5.340273in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{5.344516in}{0.732353in}}%
\pgfpathlineto{\pgfqpoint{5.348758in}{0.725496in}}%
\pgfpathlineto{\pgfqpoint{5.350879in}{0.725332in}}%
\pgfpathlineto{\pgfqpoint{5.355122in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{5.359365in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{5.361486in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{5.363607in}{0.731015in}}%
\pgfpathlineto{\pgfqpoint{5.365728in}{0.729514in}}%
\pgfpathlineto{\pgfqpoint{5.367850in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{5.369971in}{0.727316in}}%
\pgfpathlineto{\pgfqpoint{5.374213in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.728413in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.728413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866912in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.386250in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.866912in}{0.596071in}}{\pgfqpoint{1.519338in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856912in}{1.622689in}}%
\pgfpathlineto{\pgfqpoint{3.857514in}{1.621377in}}%
\pgfpathlineto{\pgfqpoint{3.859636in}{1.621497in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{1.624464in}}%
\pgfpathlineto{\pgfqpoint{3.865999in}{1.621534in}}%
\pgfpathlineto{\pgfqpoint{3.868121in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{3.872363in}{1.617471in}}%
\pgfpathlineto{\pgfqpoint{3.874484in}{1.611235in}}%
\pgfpathlineto{\pgfqpoint{3.876606in}{1.609857in}}%
\pgfpathlineto{\pgfqpoint{3.880848in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{3.885091in}{1.606650in}}%
\pgfpathlineto{\pgfqpoint{3.889333in}{1.612885in}}%
\pgfpathlineto{\pgfqpoint{3.891454in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{3.893576in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{3.902061in}{1.594932in}}%
\pgfpathlineto{\pgfqpoint{3.904182in}{1.596123in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.588475in}}%
\pgfpathlineto{\pgfqpoint{3.912667in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{1.597535in}}%
\pgfpathlineto{\pgfqpoint{3.916910in}{1.592610in}}%
\pgfpathlineto{\pgfqpoint{3.921152in}{1.591176in}}%
\pgfpathlineto{\pgfqpoint{3.923273in}{1.584777in}}%
\pgfpathlineto{\pgfqpoint{3.927516in}{1.585402in}}%
\pgfpathlineto{\pgfqpoint{3.929637in}{1.582807in}}%
\pgfpathlineto{\pgfqpoint{3.931758in}{1.582057in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{3.938122in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{3.940243in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{3.944486in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{3.946607in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.568521in}}%
\pgfpathlineto{\pgfqpoint{3.952971in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{3.955092in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{3.957213in}{1.564574in}}%
\pgfpathlineto{\pgfqpoint{3.959335in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{3.963577in}{1.561078in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.563145in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{3.972062in}{1.554134in}}%
\pgfpathlineto{\pgfqpoint{3.974183in}{1.553993in}}%
\pgfpathlineto{\pgfqpoint{3.976305in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{3.978426in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{3.980547in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{3.984790in}{1.548988in}}%
\pgfpathlineto{\pgfqpoint{3.989032in}{1.543964in}}%
\pgfpathlineto{\pgfqpoint{3.993275in}{1.541935in}}%
\pgfpathlineto{\pgfqpoint{3.997517in}{1.537574in}}%
\pgfpathlineto{\pgfqpoint{3.999639in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{4.003881in}{1.523046in}}%
\pgfpathlineto{\pgfqpoint{4.008124in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{4.010245in}{1.529343in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.526254in}}%
\pgfpathlineto{\pgfqpoint{4.014487in}{1.526792in}}%
\pgfpathlineto{\pgfqpoint{4.020851in}{1.521482in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{4.029336in}{1.515956in}}%
\pgfpathlineto{\pgfqpoint{4.031457in}{1.515947in}}%
\pgfpathlineto{\pgfqpoint{4.035700in}{1.509878in}}%
\pgfpathlineto{\pgfqpoint{4.037821in}{1.509554in}}%
\pgfpathlineto{\pgfqpoint{4.039942in}{1.515220in}}%
\pgfpathlineto{\pgfqpoint{4.042064in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{4.046306in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.050549in}{1.509358in}}%
\pgfpathlineto{\pgfqpoint{4.059034in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{4.061155in}{1.503039in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{4.065398in}{1.502686in}}%
\pgfpathlineto{\pgfqpoint{4.067519in}{1.500355in}}%
\pgfpathlineto{\pgfqpoint{4.069640in}{1.493140in}}%
\pgfpathlineto{\pgfqpoint{4.071761in}{1.491939in}}%
\pgfpathlineto{\pgfqpoint{4.073883in}{1.492571in}}%
\pgfpathlineto{\pgfqpoint{4.076004in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{4.080246in}{1.492030in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{1.490868in}}%
\pgfpathlineto{\pgfqpoint{4.086610in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{4.088731in}{1.483944in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{4.092974in}{1.475105in}}%
\pgfpathlineto{\pgfqpoint{4.095095in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{4.097216in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{4.099338in}{1.478036in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{4.105701in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{4.107823in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{4.109944in}{1.475563in}}%
\pgfpathlineto{\pgfqpoint{4.114186in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{4.122672in}{1.463917in}}%
\pgfpathlineto{\pgfqpoint{4.124793in}{1.463772in}}%
\pgfpathlineto{\pgfqpoint{4.126914in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.129035in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{4.131157in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{4.133278in}{1.459042in}}%
\pgfpathlineto{\pgfqpoint{4.135399in}{1.457727in}}%
\pgfpathlineto{\pgfqpoint{4.137520in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{4.141763in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{4.143884in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{4.146005in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{1.445774in}}%
\pgfpathlineto{\pgfqpoint{4.150248in}{1.447433in}}%
\pgfpathlineto{\pgfqpoint{4.152369in}{1.444176in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{1.443500in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{1.444259in}}%
\pgfpathlineto{\pgfqpoint{4.158733in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{4.160854in}{1.442094in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{1.440874in}}%
\pgfpathlineto{\pgfqpoint{4.165097in}{1.436687in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{1.433519in}}%
\pgfpathlineto{\pgfqpoint{4.175703in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{4.177824in}{1.437421in}}%
\pgfpathlineto{\pgfqpoint{4.179945in}{1.428105in}}%
\pgfpathlineto{\pgfqpoint{4.182067in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{1.426627in}}%
\pgfpathlineto{\pgfqpoint{4.186309in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{1.422366in}}%
\pgfpathlineto{\pgfqpoint{4.192673in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{4.194794in}{1.419014in}}%
\pgfpathlineto{\pgfqpoint{4.196916in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{4.201158in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{4.203279in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{4.205401in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{4.207522in}{1.409252in}}%
\pgfpathlineto{\pgfqpoint{4.209643in}{1.407154in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{1.409033in}}%
\pgfpathlineto{\pgfqpoint{4.220249in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{4.222371in}{1.405319in}}%
\pgfpathlineto{\pgfqpoint{4.224492in}{1.403911in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{1.396599in}}%
\pgfpathlineto{\pgfqpoint{4.230856in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{4.232977in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{4.235098in}{1.399305in}}%
\pgfpathlineto{\pgfqpoint{4.237219in}{1.400387in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.395770in}}%
\pgfpathlineto{\pgfqpoint{4.241462in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{4.245704in}{1.387394in}}%
\pgfpathlineto{\pgfqpoint{4.247826in}{1.388501in}}%
\pgfpathlineto{\pgfqpoint{4.249947in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{4.254189in}{1.385490in}}%
\pgfpathlineto{\pgfqpoint{4.256311in}{1.381011in}}%
\pgfpathlineto{\pgfqpoint{4.258432in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{4.260553in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{4.262674in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.366810in}}%
\pgfpathlineto{\pgfqpoint{4.269038in}{1.366407in}}%
\pgfpathlineto{\pgfqpoint{4.271160in}{1.374327in}}%
\pgfpathlineto{\pgfqpoint{4.273281in}{1.371611in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{4.279645in}{1.370841in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{4.286008in}{1.362730in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.365518in}}%
\pgfpathlineto{\pgfqpoint{4.292372in}{1.359697in}}%
\pgfpathlineto{\pgfqpoint{4.294493in}{1.358751in}}%
\pgfpathlineto{\pgfqpoint{4.298736in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{4.300857in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{4.302978in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{4.305100in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{4.309342in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{1.342788in}}%
\pgfpathlineto{\pgfqpoint{4.315706in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{4.317827in}{1.352193in}}%
\pgfpathlineto{\pgfqpoint{4.328433in}{1.335190in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{4.332676in}{1.338200in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.334708in}}%
\pgfpathlineto{\pgfqpoint{4.336918in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{4.339040in}{1.335534in}}%
\pgfpathlineto{\pgfqpoint{4.343282in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{4.345404in}{1.325389in}}%
\pgfpathlineto{\pgfqpoint{4.347525in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{1.324702in}}%
\pgfpathlineto{\pgfqpoint{4.351767in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{4.356010in}{1.314559in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.320475in}}%
\pgfpathlineto{\pgfqpoint{4.362374in}{1.319272in}}%
\pgfpathlineto{\pgfqpoint{4.370859in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{4.372980in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{4.375101in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{4.385707in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{4.387829in}{1.299887in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{4.392071in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.283064in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.290461in}}%
\pgfpathlineto{\pgfqpoint{4.402677in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{4.404799in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{4.406920in}{1.289728in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{1.281116in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{1.276451in}}%
\pgfpathlineto{\pgfqpoint{4.417526in}{1.282610in}}%
\pgfpathlineto{\pgfqpoint{4.419648in}{1.284440in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{4.426011in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{4.428133in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{4.430254in}{1.269430in}}%
\pgfpathlineto{\pgfqpoint{4.432375in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{4.434496in}{1.271730in}}%
\pgfpathlineto{\pgfqpoint{4.438739in}{1.261608in}}%
\pgfpathlineto{\pgfqpoint{4.440860in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{4.442981in}{1.260882in}}%
\pgfpathlineto{\pgfqpoint{4.445103in}{1.262302in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{4.449345in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{4.451466in}{1.256374in}}%
\pgfpathlineto{\pgfqpoint{4.453588in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{4.455709in}{1.262735in}}%
\pgfpathlineto{\pgfqpoint{4.457830in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{4.462073in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{4.464194in}{1.247337in}}%
\pgfpathlineto{\pgfqpoint{4.466315in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{4.470558in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{4.472679in}{1.245486in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.245433in}}%
\pgfpathlineto{\pgfqpoint{4.479043in}{1.229387in}}%
\pgfpathlineto{\pgfqpoint{4.483285in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{4.487528in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{4.491770in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{4.496013in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{4.498134in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{4.500255in}{1.224055in}}%
\pgfpathlineto{\pgfqpoint{4.506619in}{1.215318in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.214768in}}%
\pgfpathlineto{\pgfqpoint{4.510862in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{4.519347in}{1.206976in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{4.525710in}{1.212125in}}%
\pgfpathlineto{\pgfqpoint{4.527832in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{4.529953in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{4.532074in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{4.534195in}{1.199817in}}%
\pgfpathlineto{\pgfqpoint{4.536317in}{1.206324in}}%
\pgfpathlineto{\pgfqpoint{4.540559in}{1.201004in}}%
\pgfpathlineto{\pgfqpoint{4.542680in}{1.201496in}}%
\pgfpathlineto{\pgfqpoint{4.546923in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{4.549044in}{1.194928in}}%
\pgfpathlineto{\pgfqpoint{4.553287in}{1.183925in}}%
\pgfpathlineto{\pgfqpoint{4.555408in}{1.183828in}}%
\pgfpathlineto{\pgfqpoint{4.557529in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{4.559651in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.561772in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{4.566014in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{4.568136in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{4.570257in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{1.169003in}}%
\pgfpathlineto{\pgfqpoint{4.576621in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{4.580863in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{4.585106in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{4.587227in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{4.589348in}{1.165805in}}%
\pgfpathlineto{\pgfqpoint{4.591469in}{1.161476in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.164519in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{4.602076in}{1.145429in}}%
\pgfpathlineto{\pgfqpoint{4.604197in}{1.146977in}}%
\pgfpathlineto{\pgfqpoint{4.608439in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{4.612682in}{1.144690in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.146473in}}%
\pgfpathlineto{\pgfqpoint{4.623288in}{1.134280in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{4.627531in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{4.629652in}{1.131333in}}%
\pgfpathlineto{\pgfqpoint{4.631773in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{4.636016in}{1.129891in}}%
\pgfpathlineto{\pgfqpoint{4.638137in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{4.640258in}{1.132028in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.124355in}}%
\pgfpathlineto{\pgfqpoint{4.646622in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{4.648743in}{1.127602in}}%
\pgfpathlineto{\pgfqpoint{4.650865in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{4.655107in}{1.119293in}}%
\pgfpathlineto{\pgfqpoint{4.657228in}{1.111159in}}%
\pgfpathlineto{\pgfqpoint{4.659350in}{1.113900in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{4.665713in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{4.667835in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{4.672077in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{4.674198in}{1.108363in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.107552in}}%
\pgfpathlineto{\pgfqpoint{4.678441in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{4.680562in}{1.094645in}}%
\pgfpathlineto{\pgfqpoint{4.682683in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{4.686926in}{1.100546in}}%
\pgfpathlineto{\pgfqpoint{4.693290in}{1.086526in}}%
\pgfpathlineto{\pgfqpoint{4.695411in}{1.086965in}}%
\pgfpathlineto{\pgfqpoint{4.699653in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{4.703896in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{4.708139in}{1.071725in}}%
\pgfpathlineto{\pgfqpoint{4.710260in}{1.081646in}}%
\pgfpathlineto{\pgfqpoint{4.714502in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{4.716624in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{4.718745in}{1.068588in}}%
\pgfpathlineto{\pgfqpoint{4.722987in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{4.727230in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{4.731472in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{4.733594in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{4.735715in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{4.737836in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{1.047724in}}%
\pgfpathlineto{\pgfqpoint{4.744200in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{4.746321in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{4.750564in}{1.042762in}}%
\pgfpathlineto{\pgfqpoint{4.752685in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{4.754806in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{4.761170in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{4.765412in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{4.767534in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{4.769655in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{4.771776in}{1.032242in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.024909in}}%
\pgfpathlineto{\pgfqpoint{4.776019in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{4.778140in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{4.784504in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{4.786625in}{1.020520in}}%
\pgfpathlineto{\pgfqpoint{4.790868in}{1.011395in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{4.797231in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{4.801474in}{1.008124in}}%
\pgfpathlineto{\pgfqpoint{4.803595in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{4.807838in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{4.812080in}{0.990713in}}%
\pgfpathlineto{\pgfqpoint{4.814201in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{4.816323in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{4.818444in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{4.820565in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{4.822686in}{0.986904in}}%
\pgfpathlineto{\pgfqpoint{4.824808in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{4.826929in}{0.986523in}}%
\pgfpathlineto{\pgfqpoint{4.829050in}{0.992750in}}%
\pgfpathlineto{\pgfqpoint{4.831171in}{0.994381in}}%
\pgfpathlineto{\pgfqpoint{4.837535in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{4.839656in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{4.841778in}{0.981526in}}%
\pgfpathlineto{\pgfqpoint{4.843899in}{0.978208in}}%
\pgfpathlineto{\pgfqpoint{4.846020in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{4.850263in}{0.978305in}}%
\pgfpathlineto{\pgfqpoint{4.852384in}{0.973727in}}%
\pgfpathlineto{\pgfqpoint{4.854505in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{4.856627in}{0.963357in}}%
\pgfpathlineto{\pgfqpoint{4.858748in}{0.965779in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{4.865112in}{0.963161in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{0.956910in}}%
\pgfpathlineto{\pgfqpoint{4.869354in}{0.955125in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{0.961551in}}%
\pgfpathlineto{\pgfqpoint{4.873597in}{0.955916in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{4.879960in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{0.950680in}}%
\pgfpathlineto{\pgfqpoint{4.886324in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{4.892688in}{0.935532in}}%
\pgfpathlineto{\pgfqpoint{4.894809in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{4.896930in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{4.899052in}{0.936874in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{0.929472in}}%
\pgfpathlineto{\pgfqpoint{4.903294in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{4.905415in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{4.907537in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.909658in}{0.924459in}}%
\pgfpathlineto{\pgfqpoint{4.911779in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{4.913900in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{4.916022in}{0.916578in}}%
\pgfpathlineto{\pgfqpoint{4.918143in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{4.920264in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{4.922386in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{4.924507in}{0.916539in}}%
\pgfpathlineto{\pgfqpoint{4.926628in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{4.928749in}{0.917379in}}%
\pgfpathlineto{\pgfqpoint{4.930871in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{4.937234in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{4.939356in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{4.941477in}{0.904767in}}%
\pgfpathlineto{\pgfqpoint{4.945719in}{0.893291in}}%
\pgfpathlineto{\pgfqpoint{4.947841in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{4.954204in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{4.956326in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{4.958447in}{0.892610in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{0.886333in}}%
\pgfpathlineto{\pgfqpoint{4.964811in}{0.887820in}}%
\pgfpathlineto{\pgfqpoint{4.966932in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{4.969053in}{0.887813in}}%
\pgfpathlineto{\pgfqpoint{4.971174in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{4.973296in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{0.874746in}}%
\pgfpathlineto{\pgfqpoint{4.979659in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{4.986023in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{4.988144in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{4.990266in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{4.994508in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{4.996630in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{5.000872in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{5.002993in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{5.011478in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{5.013600in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{5.017842in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{5.019963in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{5.024206in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{5.026327in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{5.028448in}{0.844296in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{5.036933in}{0.836578in}}%
\pgfpathlineto{\pgfqpoint{5.039055in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{0.833728in}}%
\pgfpathlineto{\pgfqpoint{5.043297in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{5.047540in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{5.049661in}{0.828187in}}%
\pgfpathlineto{\pgfqpoint{5.051782in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{5.053903in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{5.058146in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{5.062388in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{0.817947in}}%
\pgfpathlineto{\pgfqpoint{5.066631in}{0.818976in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{0.818251in}}%
\pgfpathlineto{\pgfqpoint{5.070874in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{0.804194in}}%
\pgfpathlineto{\pgfqpoint{5.079359in}{0.804614in}}%
\pgfpathlineto{\pgfqpoint{5.083601in}{0.810530in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{5.089965in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{5.092086in}{0.799655in}}%
\pgfpathlineto{\pgfqpoint{5.094207in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{5.098450in}{0.795789in}}%
\pgfpathlineto{\pgfqpoint{5.106935in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{5.111177in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{5.113299in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{5.115420in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{5.117541in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{5.119662in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{5.121784in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{5.123905in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{5.126026in}{0.778832in}}%
\pgfpathlineto{\pgfqpoint{5.128147in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{5.130269in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{5.132390in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{5.134511in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{5.136632in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{5.138754in}{0.772926in}}%
\pgfpathlineto{\pgfqpoint{5.142996in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{5.147239in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{5.151481in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{5.153603in}{0.764685in}}%
\pgfpathlineto{\pgfqpoint{5.155724in}{0.758284in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{5.159966in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{5.162088in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{5.164209in}{0.758961in}}%
\pgfpathlineto{\pgfqpoint{5.166330in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{5.168451in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{5.174815in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{5.176936in}{0.746771in}}%
\pgfpathlineto{\pgfqpoint{5.179058in}{0.748134in}}%
\pgfpathlineto{\pgfqpoint{5.181179in}{0.753734in}}%
\pgfpathlineto{\pgfqpoint{5.183300in}{0.746743in}}%
\pgfpathlineto{\pgfqpoint{5.191785in}{0.753550in}}%
\pgfpathlineto{\pgfqpoint{5.198149in}{0.736885in}}%
\pgfpathlineto{\pgfqpoint{5.200270in}{0.744787in}}%
\pgfpathlineto{\pgfqpoint{5.202391in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{5.208755in}{0.736247in}}%
\pgfpathlineto{\pgfqpoint{5.210877in}{0.736894in}}%
\pgfpathlineto{\pgfqpoint{5.215119in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{5.217240in}{0.729709in}}%
\pgfpathlineto{\pgfqpoint{5.219362in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{5.221483in}{0.725029in}}%
\pgfpathlineto{\pgfqpoint{5.223604in}{0.725131in}}%
\pgfpathlineto{\pgfqpoint{5.225725in}{0.726422in}}%
\pgfpathlineto{\pgfqpoint{5.229968in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{5.236332in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{5.238453in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{5.242695in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{0.719853in}}%
\pgfpathlineto{\pgfqpoint{5.246938in}{0.720839in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{5.251180in}{0.724196in}}%
\pgfpathlineto{\pgfqpoint{5.253302in}{0.722918in}}%
\pgfpathlineto{\pgfqpoint{5.255423in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{5.259665in}{0.716845in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{0.709789in}}%
\pgfpathlineto{\pgfqpoint{5.268150in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{5.270272in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{5.272393in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{5.274514in}{0.706148in}}%
\pgfpathlineto{\pgfqpoint{5.278757in}{0.703961in}}%
\pgfpathlineto{\pgfqpoint{5.280878in}{0.708147in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{5.287242in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{5.289363in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{5.295727in}{0.703138in}}%
\pgfpathlineto{\pgfqpoint{5.297848in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{5.306333in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{5.310576in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{5.312697in}{0.699368in}}%
\pgfpathlineto{\pgfqpoint{5.314818in}{0.699387in}}%
\pgfpathlineto{\pgfqpoint{5.319061in}{0.693874in}}%
\pgfpathlineto{\pgfqpoint{5.321182in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{5.323303in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{5.329667in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{5.331788in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{0.697055in}}%
\pgfpathlineto{\pgfqpoint{5.336031in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{5.340273in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{5.344516in}{0.692418in}}%
\pgfpathlineto{\pgfqpoint{5.348758in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{5.350879in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{5.355122in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{5.359365in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{5.361486in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{5.363607in}{0.690733in}}%
\pgfpathlineto{\pgfqpoint{5.365728in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{5.367850in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{5.369971in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.689497in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.688537in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.688537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143862in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{1.248028in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{1.352195in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435528in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921568in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{2.025734in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213234in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107288in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{3.211455in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{3.315621in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398955in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833015in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{3.937182in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124682in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig-sweep-400m.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439928in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882796in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{0.882796in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882796in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882796in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325665in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.325665in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325665in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325665in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.193735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.193735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.151111in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.496406in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.496406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.496406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.453782in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.799078in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.799078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{2.799078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=2.756453in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{3.101749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{3.101749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=3.059125in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=2.647742in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475880in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.482651in}{3.143291in}}%
\pgfpathlineto{\pgfqpoint{0.490081in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{0.497511in}{2.978125in}}%
\pgfpathlineto{\pgfqpoint{0.512371in}{2.873294in}}%
\pgfpathlineto{\pgfqpoint{0.527232in}{2.800745in}}%
\pgfpathlineto{\pgfqpoint{0.532804in}{2.778119in}}%
\pgfpathlineto{\pgfqpoint{0.551379in}{2.716715in}}%
\pgfpathlineto{\pgfqpoint{0.566240in}{2.674700in}}%
\pgfpathlineto{\pgfqpoint{0.584815in}{2.637393in}}%
\pgfpathlineto{\pgfqpoint{0.588530in}{2.631182in}}%
\pgfpathlineto{\pgfqpoint{0.592245in}{2.622539in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{2.615779in}}%
\pgfpathlineto{\pgfqpoint{0.597817in}{2.614498in}}%
\pgfpathlineto{\pgfqpoint{0.601533in}{2.607292in}}%
\pgfpathlineto{\pgfqpoint{0.603390in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{0.608963in}{2.593826in}}%
\pgfpathlineto{\pgfqpoint{0.610820in}{2.593557in}}%
\pgfpathlineto{\pgfqpoint{0.616393in}{2.584599in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{2.567944in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{2.569182in}}%
\pgfpathlineto{\pgfqpoint{0.631253in}{2.566111in}}%
\pgfpathlineto{\pgfqpoint{0.633110in}{2.560478in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{0.640541in}{2.552799in}}%
\pgfpathlineto{\pgfqpoint{0.642398in}{2.553049in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{2.547363in}}%
\pgfpathlineto{\pgfqpoint{0.647971in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{0.653543in}{2.537011in}}%
\pgfpathlineto{\pgfqpoint{0.657258in}{2.532965in}}%
\pgfpathlineto{\pgfqpoint{0.659116in}{2.532552in}}%
\pgfpathlineto{\pgfqpoint{0.662831in}{2.527359in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{2.527131in}}%
\pgfpathlineto{\pgfqpoint{0.668403in}{2.521193in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{0.673976in}{2.518778in}}%
\pgfpathlineto{\pgfqpoint{0.686979in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{0.688836in}{2.504624in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{2.502756in}}%
\pgfpathlineto{\pgfqpoint{0.692551in}{2.498385in}}%
\pgfpathlineto{\pgfqpoint{0.698124in}{2.494962in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{2.490824in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{2.490827in}}%
\pgfpathlineto{\pgfqpoint{0.705554in}{2.489468in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.486207in}}%
\pgfpathlineto{\pgfqpoint{0.711126in}{2.486107in}}%
\pgfpathlineto{\pgfqpoint{0.724129in}{2.473602in}}%
\pgfpathlineto{\pgfqpoint{0.725987in}{2.470209in}}%
\pgfpathlineto{\pgfqpoint{0.727844in}{2.471020in}}%
\pgfpathlineto{\pgfqpoint{0.731559in}{2.468651in}}%
\pgfpathlineto{\pgfqpoint{0.737132in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{0.742704in}{2.459282in}}%
\pgfpathlineto{\pgfqpoint{0.744562in}{2.460204in}}%
\pgfpathlineto{\pgfqpoint{0.748277in}{2.456814in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{2.454788in}}%
\pgfpathlineto{\pgfqpoint{0.751992in}{2.454566in}}%
\pgfpathlineto{\pgfqpoint{0.753850in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{0.755707in}{2.448909in}}%
\pgfpathlineto{\pgfqpoint{0.759422in}{2.447831in}}%
\pgfpathlineto{\pgfqpoint{0.764995in}{2.443464in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{2.441316in}}%
\pgfpathlineto{\pgfqpoint{0.772425in}{2.439863in}}%
\pgfpathlineto{\pgfqpoint{0.776140in}{2.433633in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{2.431689in}}%
\pgfpathlineto{\pgfqpoint{0.787285in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{0.791000in}{2.424764in}}%
\pgfpathlineto{\pgfqpoint{0.798430in}{2.421357in}}%
\pgfpathlineto{\pgfqpoint{0.805860in}{2.413833in}}%
\pgfpathlineto{\pgfqpoint{0.809575in}{2.416801in}}%
\pgfpathlineto{\pgfqpoint{0.813290in}{2.411743in}}%
\pgfpathlineto{\pgfqpoint{0.822578in}{2.405714in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{2.406469in}}%
\pgfpathlineto{\pgfqpoint{0.826293in}{2.405107in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.402069in}}%
\pgfpathlineto{\pgfqpoint{0.830008in}{2.401552in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{2.403123in}}%
\pgfpathlineto{\pgfqpoint{0.839296in}{2.397691in}}%
\pgfpathlineto{\pgfqpoint{0.841153in}{2.394379in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{2.393795in}}%
\pgfpathlineto{\pgfqpoint{0.844868in}{2.394844in}}%
\pgfpathlineto{\pgfqpoint{0.854156in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{0.856013in}{2.388444in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{2.385200in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.379913in}}%
\pgfpathlineto{\pgfqpoint{0.867159in}{2.381814in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{2.380970in}}%
\pgfpathlineto{\pgfqpoint{0.874589in}{2.375581in}}%
\pgfpathlineto{\pgfqpoint{0.878304in}{2.376135in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{2.374749in}}%
\pgfpathlineto{\pgfqpoint{0.882019in}{2.370601in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{2.371437in}}%
\pgfpathlineto{\pgfqpoint{0.889449in}{2.367696in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{0.896879in}{2.365157in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{2.366228in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{2.363845in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.363640in}}%
\pgfpathlineto{\pgfqpoint{0.911739in}{2.356892in}}%
\pgfpathlineto{\pgfqpoint{0.913597in}{2.356807in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{2.353024in}}%
\pgfpathlineto{\pgfqpoint{0.921027in}{2.356123in}}%
\pgfpathlineto{\pgfqpoint{0.922884in}{2.355166in}}%
\pgfpathlineto{\pgfqpoint{0.924742in}{2.352574in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{2.351414in}}%
\pgfpathlineto{\pgfqpoint{0.930314in}{2.348498in}}%
\pgfpathlineto{\pgfqpoint{0.934029in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{2.345845in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{2.341741in}}%
\pgfpathlineto{\pgfqpoint{0.941459in}{2.340825in}}%
\pgfpathlineto{\pgfqpoint{0.943317in}{2.342287in}}%
\pgfpathlineto{\pgfqpoint{0.945175in}{2.341764in}}%
\pgfpathlineto{\pgfqpoint{0.950747in}{2.335361in}}%
\pgfpathlineto{\pgfqpoint{0.952605in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{0.954462in}{2.336822in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{2.334043in}}%
\pgfpathlineto{\pgfqpoint{0.958177in}{2.333381in}}%
\pgfpathlineto{\pgfqpoint{0.961892in}{2.334556in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{2.331956in}}%
\pgfpathlineto{\pgfqpoint{0.967465in}{2.332296in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{2.327451in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{2.327096in}}%
\pgfpathlineto{\pgfqpoint{0.976752in}{2.326105in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{2.323293in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{2.322453in}}%
\pgfpathlineto{\pgfqpoint{0.984183in}{2.323003in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{2.319985in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{2.316633in}}%
\pgfpathlineto{\pgfqpoint{1.000900in}{2.309356in}}%
\pgfpathlineto{\pgfqpoint{1.004615in}{2.315255in}}%
\pgfpathlineto{\pgfqpoint{1.006473in}{2.311174in}}%
\pgfpathlineto{\pgfqpoint{1.013903in}{2.307055in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{2.303748in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{2.300691in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{2.300258in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{2.296211in}}%
\pgfpathlineto{\pgfqpoint{1.041766in}{2.297187in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{2.292281in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{2.293006in}}%
\pgfpathlineto{\pgfqpoint{1.056626in}{2.291706in}}%
\pgfpathlineto{\pgfqpoint{1.060341in}{2.287001in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.285887in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{2.285632in}}%
\pgfpathlineto{\pgfqpoint{1.067771in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{1.069629in}{2.286077in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{1.075201in}{2.282093in}}%
\pgfpathlineto{\pgfqpoint{1.077059in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{2.276841in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{2.279045in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.275511in}}%
\pgfpathlineto{\pgfqpoint{1.090061in}{2.275411in}}%
\pgfpathlineto{\pgfqpoint{1.091919in}{2.277252in}}%
\pgfpathlineto{\pgfqpoint{1.093776in}{2.276902in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{2.273896in}}%
\pgfpathlineto{\pgfqpoint{1.101207in}{2.273095in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{1.116067in}{2.267248in}}%
\pgfpathlineto{\pgfqpoint{1.117924in}{2.267405in}}%
\pgfpathlineto{\pgfqpoint{1.121639in}{2.264445in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{2.263950in}}%
\pgfpathlineto{\pgfqpoint{1.127212in}{2.261156in}}%
\pgfpathlineto{\pgfqpoint{1.129069in}{2.261701in}}%
\pgfpathlineto{\pgfqpoint{1.132785in}{2.260410in}}%
\pgfpathlineto{\pgfqpoint{1.140215in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{1.143930in}{2.256222in}}%
\pgfpathlineto{\pgfqpoint{1.147645in}{2.255161in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{2.256854in}}%
\pgfpathlineto{\pgfqpoint{1.155075in}{2.252506in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.251112in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{2.252656in}}%
\pgfpathlineto{\pgfqpoint{1.160647in}{2.250201in}}%
\pgfpathlineto{\pgfqpoint{1.166220in}{2.249662in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{2.248914in}}%
\pgfpathlineto{\pgfqpoint{1.169935in}{2.245900in}}%
\pgfpathlineto{\pgfqpoint{1.173650in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{1.177365in}{2.247111in}}%
\pgfpathlineto{\pgfqpoint{1.181080in}{2.244023in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{2.244707in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{2.241752in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{2.243355in}}%
\pgfpathlineto{\pgfqpoint{1.194083in}{2.242843in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{2.239809in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{1.203370in}{2.241104in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{2.242405in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{2.237540in}}%
\pgfpathlineto{\pgfqpoint{1.212658in}{2.236545in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{2.237017in}}%
\pgfpathlineto{\pgfqpoint{1.216373in}{2.234524in}}%
\pgfpathlineto{\pgfqpoint{1.220088in}{2.236002in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{2.234209in}}%
\pgfpathlineto{\pgfqpoint{1.223803in}{2.234361in}}%
\pgfpathlineto{\pgfqpoint{1.225661in}{2.237586in}}%
\pgfpathlineto{\pgfqpoint{1.227518in}{2.236558in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{2.228905in}}%
\pgfpathlineto{\pgfqpoint{1.233091in}{2.229304in}}%
\pgfpathlineto{\pgfqpoint{1.234948in}{2.233086in}}%
\pgfpathlineto{\pgfqpoint{1.238663in}{2.229925in}}%
\pgfpathlineto{\pgfqpoint{1.242378in}{2.232027in}}%
\pgfpathlineto{\pgfqpoint{1.244236in}{2.232723in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{2.229069in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.226648in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.223885in}}%
\pgfpathlineto{\pgfqpoint{1.264669in}{2.229661in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{2.222890in}}%
\pgfpathlineto{\pgfqpoint{1.270241in}{2.223366in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.228438in}}%
\pgfpathlineto{\pgfqpoint{1.281386in}{2.225086in}}%
\pgfpathlineto{\pgfqpoint{1.285102in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{1.288817in}{2.224026in}}%
\pgfpathlineto{\pgfqpoint{1.292532in}{2.223285in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.224070in}}%
\pgfpathlineto{\pgfqpoint{1.298104in}{2.222080in}}%
\pgfpathlineto{\pgfqpoint{1.301819in}{2.220671in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{2.222855in}}%
\pgfpathlineto{\pgfqpoint{1.309249in}{2.218116in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.221845in}}%
\pgfpathlineto{\pgfqpoint{1.316679in}{2.220347in}}%
\pgfpathlineto{\pgfqpoint{1.322252in}{2.217946in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.222311in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.222311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472028in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.478936in}{3.121320in}}%
\pgfpathlineto{\pgfqpoint{0.486366in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{0.495654in}{2.925013in}}%
\pgfpathlineto{\pgfqpoint{0.510514in}{2.820144in}}%
\pgfpathlineto{\pgfqpoint{0.514229in}{2.803798in}}%
\pgfpathlineto{\pgfqpoint{0.519801in}{2.773045in}}%
\pgfpathlineto{\pgfqpoint{0.540234in}{2.699081in}}%
\pgfpathlineto{\pgfqpoint{0.558809in}{2.641785in}}%
\pgfpathlineto{\pgfqpoint{0.568097in}{2.618741in}}%
\pgfpathlineto{\pgfqpoint{0.569955in}{2.616584in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.581081in}}%
\pgfpathlineto{\pgfqpoint{0.590387in}{2.576091in}}%
\pgfpathlineto{\pgfqpoint{0.594102in}{2.566379in}}%
\pgfpathlineto{\pgfqpoint{0.605248in}{2.551344in}}%
\pgfpathlineto{\pgfqpoint{0.608963in}{2.542394in}}%
\pgfpathlineto{\pgfqpoint{0.610820in}{2.541815in}}%
\pgfpathlineto{\pgfqpoint{0.616393in}{2.532888in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{2.516346in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{2.517361in}}%
\pgfpathlineto{\pgfqpoint{0.631253in}{2.514580in}}%
\pgfpathlineto{\pgfqpoint{0.633110in}{2.509073in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{2.506918in}}%
\pgfpathlineto{\pgfqpoint{0.640541in}{2.501253in}}%
\pgfpathlineto{\pgfqpoint{0.642398in}{2.501290in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{2.495781in}}%
\pgfpathlineto{\pgfqpoint{0.647971in}{2.495054in}}%
\pgfpathlineto{\pgfqpoint{0.653543in}{2.485498in}}%
\pgfpathlineto{\pgfqpoint{0.657258in}{2.481415in}}%
\pgfpathlineto{\pgfqpoint{0.659116in}{2.480874in}}%
\pgfpathlineto{\pgfqpoint{0.662831in}{2.475690in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{2.475500in}}%
\pgfpathlineto{\pgfqpoint{0.668403in}{2.469545in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{2.466991in}}%
\pgfpathlineto{\pgfqpoint{0.673976in}{2.467331in}}%
\pgfpathlineto{\pgfqpoint{0.686979in}{2.450800in}}%
\pgfpathlineto{\pgfqpoint{0.688836in}{2.452684in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{2.450927in}}%
\pgfpathlineto{\pgfqpoint{0.692551in}{2.446768in}}%
\pgfpathlineto{\pgfqpoint{0.698124in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{2.439020in}}%
\pgfpathlineto{\pgfqpoint{0.703696in}{2.439025in}}%
\pgfpathlineto{\pgfqpoint{0.705554in}{2.437598in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{0.711126in}{2.434110in}}%
\pgfpathlineto{\pgfqpoint{0.724129in}{2.421693in}}%
\pgfpathlineto{\pgfqpoint{0.725987in}{2.418235in}}%
\pgfpathlineto{\pgfqpoint{0.727844in}{2.419058in}}%
\pgfpathlineto{\pgfqpoint{0.731559in}{2.416685in}}%
\pgfpathlineto{\pgfqpoint{0.737132in}{2.413730in}}%
\pgfpathlineto{\pgfqpoint{0.742704in}{2.407441in}}%
\pgfpathlineto{\pgfqpoint{0.744562in}{2.408434in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{2.402778in}}%
\pgfpathlineto{\pgfqpoint{0.751992in}{2.402662in}}%
\pgfpathlineto{\pgfqpoint{0.753850in}{2.401137in}}%
\pgfpathlineto{\pgfqpoint{0.755707in}{2.397157in}}%
\pgfpathlineto{\pgfqpoint{0.759422in}{2.395884in}}%
\pgfpathlineto{\pgfqpoint{0.766852in}{2.390945in}}%
\pgfpathlineto{\pgfqpoint{0.768710in}{2.390931in}}%
\pgfpathlineto{\pgfqpoint{0.772425in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{0.776140in}{2.381759in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{2.378444in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{0.787285in}{2.376993in}}%
\pgfpathlineto{\pgfqpoint{0.791000in}{2.372760in}}%
\pgfpathlineto{\pgfqpoint{0.798430in}{2.369282in}}%
\pgfpathlineto{\pgfqpoint{0.805860in}{2.361883in}}%
\pgfpathlineto{\pgfqpoint{0.809575in}{2.364855in}}%
\pgfpathlineto{\pgfqpoint{0.813290in}{2.359674in}}%
\pgfpathlineto{\pgfqpoint{0.822578in}{2.353648in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{2.354490in}}%
\pgfpathlineto{\pgfqpoint{0.826293in}{2.353052in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.349880in}}%
\pgfpathlineto{\pgfqpoint{0.830008in}{2.349358in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{2.351045in}}%
\pgfpathlineto{\pgfqpoint{0.837438in}{2.347515in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{2.341867in}}%
\pgfpathlineto{\pgfqpoint{0.844868in}{2.342922in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{2.341447in}}%
\pgfpathlineto{\pgfqpoint{0.848583in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.336894in}}%
\pgfpathlineto{\pgfqpoint{0.854156in}{2.335635in}}%
\pgfpathlineto{\pgfqpoint{0.856013in}{2.336416in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.327919in}}%
\pgfpathlineto{\pgfqpoint{0.867159in}{2.329782in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{2.329065in}}%
\pgfpathlineto{\pgfqpoint{0.874589in}{2.323641in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{2.322646in}}%
\pgfpathlineto{\pgfqpoint{0.882019in}{2.318530in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{2.319637in}}%
\pgfpathlineto{\pgfqpoint{0.889449in}{2.315848in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{2.318282in}}%
\pgfpathlineto{\pgfqpoint{0.896879in}{2.313143in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{2.314372in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{2.311962in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.311537in}}%
\pgfpathlineto{\pgfqpoint{0.911739in}{2.304784in}}%
\pgfpathlineto{\pgfqpoint{0.913597in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{2.300971in}}%
\pgfpathlineto{\pgfqpoint{0.921027in}{2.304036in}}%
\pgfpathlineto{\pgfqpoint{0.922884in}{2.303129in}}%
\pgfpathlineto{\pgfqpoint{0.924742in}{2.300614in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{2.299586in}}%
\pgfpathlineto{\pgfqpoint{0.930314in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{0.934029in}{2.295964in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{2.289706in}}%
\pgfpathlineto{\pgfqpoint{0.941459in}{2.288989in}}%
\pgfpathlineto{\pgfqpoint{0.943317in}{2.290473in}}%
\pgfpathlineto{\pgfqpoint{0.945175in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{0.950747in}{2.283650in}}%
\pgfpathlineto{\pgfqpoint{0.952605in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{0.954462in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{2.282351in}}%
\pgfpathlineto{\pgfqpoint{0.958177in}{2.281587in}}%
\pgfpathlineto{\pgfqpoint{0.961892in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{2.279990in}}%
\pgfpathlineto{\pgfqpoint{0.967465in}{2.280385in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{2.275260in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{2.275176in}}%
\pgfpathlineto{\pgfqpoint{0.976752in}{2.274227in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{2.271350in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{0.984183in}{2.271297in}}%
\pgfpathlineto{\pgfqpoint{0.993470in}{2.265688in}}%
\pgfpathlineto{\pgfqpoint{0.995328in}{2.264710in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{2.265035in}}%
\pgfpathlineto{\pgfqpoint{1.000900in}{2.257597in}}%
\pgfpathlineto{\pgfqpoint{1.004615in}{2.263416in}}%
\pgfpathlineto{\pgfqpoint{1.006473in}{2.259316in}}%
\pgfpathlineto{\pgfqpoint{1.013903in}{2.255172in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{2.253643in}}%
\pgfpathlineto{\pgfqpoint{1.023191in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.025048in}{2.251296in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{2.247982in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{2.247345in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{2.248953in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{2.248527in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{2.244594in}}%
\pgfpathlineto{\pgfqpoint{1.041766in}{2.245451in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{2.241481in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{2.241790in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{2.240537in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{2.241317in}}%
\pgfpathlineto{\pgfqpoint{1.056626in}{2.240145in}}%
\pgfpathlineto{\pgfqpoint{1.060341in}{2.235391in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{2.235487in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{2.233981in}}%
\pgfpathlineto{\pgfqpoint{1.067771in}{2.235712in}}%
\pgfpathlineto{\pgfqpoint{1.069629in}{2.234645in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{2.229458in}}%
\pgfpathlineto{\pgfqpoint{1.075201in}{2.230698in}}%
\pgfpathlineto{\pgfqpoint{1.077059in}{2.230146in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{2.225275in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{2.227566in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{2.227520in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.223893in}}%
\pgfpathlineto{\pgfqpoint{1.090061in}{2.223725in}}%
\pgfpathlineto{\pgfqpoint{1.091919in}{2.225715in}}%
\pgfpathlineto{\pgfqpoint{1.093776in}{2.225399in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{2.222418in}}%
\pgfpathlineto{\pgfqpoint{1.101207in}{2.221667in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{2.217924in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{2.218647in}}%
\pgfpathlineto{\pgfqpoint{1.116067in}{2.215881in}}%
\pgfpathlineto{\pgfqpoint{1.117924in}{2.215972in}}%
\pgfpathlineto{\pgfqpoint{1.121639in}{2.213185in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{2.212683in}}%
\pgfpathlineto{\pgfqpoint{1.127212in}{2.209941in}}%
\pgfpathlineto{\pgfqpoint{1.129069in}{2.210412in}}%
\pgfpathlineto{\pgfqpoint{1.132785in}{2.208979in}}%
\pgfpathlineto{\pgfqpoint{1.138357in}{2.208216in}}%
\pgfpathlineto{\pgfqpoint{1.140215in}{2.207391in}}%
\pgfpathlineto{\pgfqpoint{1.143930in}{2.204932in}}%
\pgfpathlineto{\pgfqpoint{1.147645in}{2.203971in}}%
\pgfpathlineto{\pgfqpoint{1.151360in}{2.205260in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.199891in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{1.160647in}{2.198810in}}%
\pgfpathlineto{\pgfqpoint{1.166220in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{2.197697in}}%
\pgfpathlineto{\pgfqpoint{1.169935in}{2.194595in}}%
\pgfpathlineto{\pgfqpoint{1.173650in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{1.177365in}{2.196032in}}%
\pgfpathlineto{\pgfqpoint{1.181080in}{2.192679in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{2.193489in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{2.190718in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{2.192331in}}%
\pgfpathlineto{\pgfqpoint{1.194083in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{2.188538in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{2.191338in}}%
\pgfpathlineto{\pgfqpoint{1.207085in}{2.188948in}}%
\pgfpathlineto{\pgfqpoint{1.208943in}{2.188284in}}%
\pgfpathlineto{\pgfqpoint{1.212658in}{2.185525in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{2.186071in}}%
\pgfpathlineto{\pgfqpoint{1.216373in}{2.183414in}}%
\pgfpathlineto{\pgfqpoint{1.220088in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{2.183021in}}%
\pgfpathlineto{\pgfqpoint{1.223803in}{2.183264in}}%
\pgfpathlineto{\pgfqpoint{1.225661in}{2.186461in}}%
\pgfpathlineto{\pgfqpoint{1.227518in}{2.185436in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{2.177773in}}%
\pgfpathlineto{\pgfqpoint{1.233091in}{2.178041in}}%
\pgfpathlineto{\pgfqpoint{1.234948in}{2.181846in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{2.180274in}}%
\pgfpathlineto{\pgfqpoint{1.244236in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{2.177959in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{2.179110in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.175443in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.172701in}}%
\pgfpathlineto{\pgfqpoint{1.264669in}{2.178659in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{2.171986in}}%
\pgfpathlineto{\pgfqpoint{1.270241in}{2.172417in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.177440in}}%
\pgfpathlineto{\pgfqpoint{1.277671in}{2.176480in}}%
\pgfpathlineto{\pgfqpoint{1.285102in}{2.171434in}}%
\pgfpathlineto{\pgfqpoint{1.288817in}{2.173111in}}%
\pgfpathlineto{\pgfqpoint{1.292532in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{1.296247in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{1.301819in}{2.169617in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{2.171830in}}%
\pgfpathlineto{\pgfqpoint{1.309249in}{2.167124in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.170898in}}%
\pgfpathlineto{\pgfqpoint{1.318537in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{1.320394in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{1.322252in}{2.167056in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.171131in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.171131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471434in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.475221in}{3.177089in}}%
\pgfpathlineto{\pgfqpoint{0.482651in}{3.052998in}}%
\pgfpathlineto{\pgfqpoint{0.490081in}{2.965123in}}%
\pgfpathlineto{\pgfqpoint{0.497511in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{0.512371in}{2.798855in}}%
\pgfpathlineto{\pgfqpoint{0.527232in}{2.727852in}}%
\pgfpathlineto{\pgfqpoint{0.532804in}{2.705646in}}%
\pgfpathlineto{\pgfqpoint{0.558809in}{2.622291in}}%
\pgfpathlineto{\pgfqpoint{0.568097in}{2.598788in}}%
\pgfpathlineto{\pgfqpoint{0.569955in}{2.596605in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{0.590387in}{2.555558in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{2.543387in}}%
\pgfpathlineto{\pgfqpoint{0.597817in}{2.542340in}}%
\pgfpathlineto{\pgfqpoint{0.601533in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{0.603390in}{2.534762in}}%
\pgfpathlineto{\pgfqpoint{0.608963in}{2.521651in}}%
\pgfpathlineto{\pgfqpoint{0.610820in}{2.521133in}}%
\pgfpathlineto{\pgfqpoint{0.616393in}{2.512063in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{2.495361in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{2.496584in}}%
\pgfpathlineto{\pgfqpoint{0.631253in}{2.493646in}}%
\pgfpathlineto{\pgfqpoint{0.633110in}{2.487971in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{0.640541in}{2.480408in}}%
\pgfpathlineto{\pgfqpoint{0.642398in}{2.480543in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{2.475098in}}%
\pgfpathlineto{\pgfqpoint{0.647971in}{2.474300in}}%
\pgfpathlineto{\pgfqpoint{0.653543in}{2.464404in}}%
\pgfpathlineto{\pgfqpoint{0.657258in}{2.460355in}}%
\pgfpathlineto{\pgfqpoint{0.659116in}{2.459866in}}%
\pgfpathlineto{\pgfqpoint{0.662831in}{2.454852in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{2.454589in}}%
\pgfpathlineto{\pgfqpoint{0.668403in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{0.673976in}{2.446449in}}%
\pgfpathlineto{\pgfqpoint{0.686979in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{0.688836in}{2.431972in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{2.430121in}}%
\pgfpathlineto{\pgfqpoint{0.692551in}{2.426150in}}%
\pgfpathlineto{\pgfqpoint{0.698124in}{2.422570in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{2.418630in}}%
\pgfpathlineto{\pgfqpoint{0.705554in}{2.417091in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.414099in}}%
\pgfpathlineto{\pgfqpoint{0.711126in}{2.413551in}}%
\pgfpathlineto{\pgfqpoint{0.725987in}{2.398065in}}%
\pgfpathlineto{\pgfqpoint{0.727844in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{0.731559in}{2.396368in}}%
\pgfpathlineto{\pgfqpoint{0.737132in}{2.393263in}}%
\pgfpathlineto{\pgfqpoint{0.742704in}{2.386933in}}%
\pgfpathlineto{\pgfqpoint{0.744562in}{2.388072in}}%
\pgfpathlineto{\pgfqpoint{0.748277in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{2.382692in}}%
\pgfpathlineto{\pgfqpoint{0.751992in}{2.382604in}}%
\pgfpathlineto{\pgfqpoint{0.753850in}{2.380915in}}%
\pgfpathlineto{\pgfqpoint{0.755707in}{2.376920in}}%
\pgfpathlineto{\pgfqpoint{0.759422in}{2.375612in}}%
\pgfpathlineto{\pgfqpoint{0.764995in}{2.371388in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{2.369552in}}%
\pgfpathlineto{\pgfqpoint{0.772425in}{2.367916in}}%
\pgfpathlineto{\pgfqpoint{0.776140in}{2.361733in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{2.358319in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{2.359749in}}%
\pgfpathlineto{\pgfqpoint{0.787285in}{2.357029in}}%
\pgfpathlineto{\pgfqpoint{0.791000in}{2.352864in}}%
\pgfpathlineto{\pgfqpoint{0.800288in}{2.347863in}}%
\pgfpathlineto{\pgfqpoint{0.804003in}{2.343118in}}%
\pgfpathlineto{\pgfqpoint{0.805860in}{2.342265in}}%
\pgfpathlineto{\pgfqpoint{0.809575in}{2.345104in}}%
\pgfpathlineto{\pgfqpoint{0.813290in}{2.340151in}}%
\pgfpathlineto{\pgfqpoint{0.822578in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{2.334633in}}%
\pgfpathlineto{\pgfqpoint{0.826293in}{2.333359in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.330228in}}%
\pgfpathlineto{\pgfqpoint{0.830008in}{2.329704in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{0.837438in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{2.322315in}}%
\pgfpathlineto{\pgfqpoint{0.844868in}{2.323257in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{2.321930in}}%
\pgfpathlineto{\pgfqpoint{0.848583in}{2.319087in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.317474in}}%
\pgfpathlineto{\pgfqpoint{0.854156in}{2.316205in}}%
\pgfpathlineto{\pgfqpoint{0.856013in}{2.316897in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{2.313797in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.308557in}}%
\pgfpathlineto{\pgfqpoint{0.867159in}{2.310434in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{2.309639in}}%
\pgfpathlineto{\pgfqpoint{0.874589in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{0.878304in}{2.304684in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{2.303275in}}%
\pgfpathlineto{\pgfqpoint{0.882019in}{2.299217in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{0.889449in}{2.296424in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{2.298986in}}%
\pgfpathlineto{\pgfqpoint{0.896879in}{2.293789in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{2.295306in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{2.292662in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.292202in}}%
\pgfpathlineto{\pgfqpoint{0.911739in}{2.285790in}}%
\pgfpathlineto{\pgfqpoint{0.913597in}{2.285583in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{0.921027in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{0.922884in}{2.283973in}}%
\pgfpathlineto{\pgfqpoint{0.924742in}{2.281418in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{2.280514in}}%
\pgfpathlineto{\pgfqpoint{0.930314in}{2.277532in}}%
\pgfpathlineto{\pgfqpoint{0.934029in}{2.277025in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{2.274900in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{2.270754in}}%
\pgfpathlineto{\pgfqpoint{0.941459in}{2.270016in}}%
\pgfpathlineto{\pgfqpoint{0.943317in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{0.945175in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{0.950747in}{2.264628in}}%
\pgfpathlineto{\pgfqpoint{0.952605in}{2.266858in}}%
\pgfpathlineto{\pgfqpoint{0.954462in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{2.263227in}}%
\pgfpathlineto{\pgfqpoint{0.958177in}{2.262505in}}%
\pgfpathlineto{\pgfqpoint{0.961892in}{2.263895in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{2.261166in}}%
\pgfpathlineto{\pgfqpoint{0.967465in}{2.261504in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{2.256561in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{2.256416in}}%
\pgfpathlineto{\pgfqpoint{0.976752in}{2.255355in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{2.252551in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{0.984183in}{2.252570in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{2.249447in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{2.246315in}}%
\pgfpathlineto{\pgfqpoint{1.000900in}{2.238971in}}%
\pgfpathlineto{\pgfqpoint{1.004615in}{2.244951in}}%
\pgfpathlineto{\pgfqpoint{1.006473in}{2.240855in}}%
\pgfpathlineto{\pgfqpoint{1.013903in}{2.236654in}}%
\pgfpathlineto{\pgfqpoint{1.025048in}{2.232695in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{2.229606in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{2.228909in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{2.230058in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{2.226043in}}%
\pgfpathlineto{\pgfqpoint{1.041766in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{2.223195in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{2.223558in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{2.222239in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{2.222950in}}%
\pgfpathlineto{\pgfqpoint{1.056626in}{2.221908in}}%
\pgfpathlineto{\pgfqpoint{1.060341in}{2.217188in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{2.217185in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{2.215623in}}%
\pgfpathlineto{\pgfqpoint{1.067771in}{2.217334in}}%
\pgfpathlineto{\pgfqpoint{1.069629in}{2.216251in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{2.211112in}}%
\pgfpathlineto{\pgfqpoint{1.075201in}{2.212310in}}%
\pgfpathlineto{\pgfqpoint{1.077059in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{2.206971in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{2.209261in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{2.209153in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{1.090061in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{1.091919in}{2.207527in}}%
\pgfpathlineto{\pgfqpoint{1.093776in}{2.207181in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{2.204239in}}%
\pgfpathlineto{\pgfqpoint{1.103064in}{2.202661in}}%
\pgfpathlineto{\pgfqpoint{1.108637in}{2.200227in}}%
\pgfpathlineto{\pgfqpoint{1.117924in}{2.197896in}}%
\pgfpathlineto{\pgfqpoint{1.121639in}{2.195178in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{2.194595in}}%
\pgfpathlineto{\pgfqpoint{1.127212in}{2.191846in}}%
\pgfpathlineto{\pgfqpoint{1.129069in}{2.192477in}}%
\pgfpathlineto{\pgfqpoint{1.132785in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{1.138357in}{2.190316in}}%
\pgfpathlineto{\pgfqpoint{1.140215in}{2.189607in}}%
\pgfpathlineto{\pgfqpoint{1.143930in}{2.187066in}}%
\pgfpathlineto{\pgfqpoint{1.147645in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{1.151360in}{2.187442in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{2.187609in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.181988in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{2.183327in}}%
\pgfpathlineto{\pgfqpoint{1.160647in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{1.166220in}{2.180723in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{2.179891in}}%
\pgfpathlineto{\pgfqpoint{1.169935in}{2.176876in}}%
\pgfpathlineto{\pgfqpoint{1.173650in}{2.180223in}}%
\pgfpathlineto{\pgfqpoint{1.177365in}{2.178140in}}%
\pgfpathlineto{\pgfqpoint{1.181080in}{2.174881in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{2.175754in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{2.172899in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{2.174423in}}%
\pgfpathlineto{\pgfqpoint{1.194083in}{2.173805in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{2.173496in}}%
\pgfpathlineto{\pgfqpoint{1.207085in}{2.171291in}}%
\pgfpathlineto{\pgfqpoint{1.208943in}{2.170539in}}%
\pgfpathlineto{\pgfqpoint{1.212658in}{2.167796in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{2.168329in}}%
\pgfpathlineto{\pgfqpoint{1.216373in}{2.165720in}}%
\pgfpathlineto{\pgfqpoint{1.220088in}{2.167186in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{2.165395in}}%
\pgfpathlineto{\pgfqpoint{1.223803in}{2.165585in}}%
\pgfpathlineto{\pgfqpoint{1.225661in}{2.168609in}}%
\pgfpathlineto{\pgfqpoint{1.227518in}{2.167598in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{2.160085in}}%
\pgfpathlineto{\pgfqpoint{1.233091in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{1.234948in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{1.238663in}{2.161104in}}%
\pgfpathlineto{\pgfqpoint{1.244236in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{2.160331in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{2.161441in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.157806in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.155041in}}%
\pgfpathlineto{\pgfqpoint{1.264669in}{2.160991in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{2.154365in}}%
\pgfpathlineto{\pgfqpoint{1.270241in}{2.154753in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.159775in}}%
\pgfpathlineto{\pgfqpoint{1.277671in}{2.158893in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{1.285102in}{2.153887in}}%
\pgfpathlineto{\pgfqpoint{1.288817in}{2.155517in}}%
\pgfpathlineto{\pgfqpoint{1.292532in}{2.154510in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.155418in}}%
\pgfpathlineto{\pgfqpoint{1.298104in}{2.153564in}}%
\pgfpathlineto{\pgfqpoint{1.301819in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{2.154291in}}%
\pgfpathlineto{\pgfqpoint{1.309249in}{2.149502in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.153265in}}%
\pgfpathlineto{\pgfqpoint{1.318537in}{2.150733in}}%
\pgfpathlineto{\pgfqpoint{1.320394in}{2.148702in}}%
\pgfpathlineto{\pgfqpoint{1.322252in}{2.149354in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.153456in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.153456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470668in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{0.475221in}{3.155806in}}%
\pgfpathlineto{\pgfqpoint{0.480793in}{3.059417in}}%
\pgfpathlineto{\pgfqpoint{0.488224in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{0.497511in}{2.880435in}}%
\pgfpathlineto{\pgfqpoint{0.512371in}{2.782138in}}%
\pgfpathlineto{\pgfqpoint{0.529089in}{2.705034in}}%
\pgfpathlineto{\pgfqpoint{0.538377in}{2.673432in}}%
\pgfpathlineto{\pgfqpoint{0.543949in}{2.654469in}}%
\pgfpathlineto{\pgfqpoint{0.556952in}{2.613579in}}%
\pgfpathlineto{\pgfqpoint{0.558809in}{2.610786in}}%
\pgfpathlineto{\pgfqpoint{0.568097in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{0.569955in}{2.585867in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{2.557943in}}%
\pgfpathlineto{\pgfqpoint{0.592245in}{2.540272in}}%
\pgfpathlineto{\pgfqpoint{0.595960in}{2.533291in}}%
\pgfpathlineto{\pgfqpoint{0.597817in}{2.532318in}}%
\pgfpathlineto{\pgfqpoint{0.601533in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{0.603390in}{2.525189in}}%
\pgfpathlineto{\pgfqpoint{0.608963in}{2.511803in}}%
\pgfpathlineto{\pgfqpoint{0.610820in}{2.511382in}}%
\pgfpathlineto{\pgfqpoint{0.616393in}{2.502669in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{2.486406in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{2.487539in}}%
\pgfpathlineto{\pgfqpoint{0.631253in}{2.484667in}}%
\pgfpathlineto{\pgfqpoint{0.633110in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{2.476962in}}%
\pgfpathlineto{\pgfqpoint{0.640541in}{2.471347in}}%
\pgfpathlineto{\pgfqpoint{0.642398in}{2.471524in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{2.466206in}}%
\pgfpathlineto{\pgfqpoint{0.647971in}{2.465570in}}%
\pgfpathlineto{\pgfqpoint{0.655401in}{2.453200in}}%
\pgfpathlineto{\pgfqpoint{0.660973in}{2.448650in}}%
\pgfpathlineto{\pgfqpoint{0.662831in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{2.446116in}}%
\pgfpathlineto{\pgfqpoint{0.668403in}{2.440459in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{2.437882in}}%
\pgfpathlineto{\pgfqpoint{0.673976in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{0.686979in}{2.422114in}}%
\pgfpathlineto{\pgfqpoint{0.688836in}{2.424012in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{0.692551in}{2.418188in}}%
\pgfpathlineto{\pgfqpoint{0.698124in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{2.410493in}}%
\pgfpathlineto{\pgfqpoint{0.705554in}{2.409224in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.406149in}}%
\pgfpathlineto{\pgfqpoint{0.711126in}{2.405463in}}%
\pgfpathlineto{\pgfqpoint{0.724129in}{2.393493in}}%
\pgfpathlineto{\pgfqpoint{0.725987in}{2.390181in}}%
\pgfpathlineto{\pgfqpoint{0.727844in}{2.391049in}}%
\pgfpathlineto{\pgfqpoint{0.731559in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{0.737132in}{2.385657in}}%
\pgfpathlineto{\pgfqpoint{0.742704in}{2.379493in}}%
\pgfpathlineto{\pgfqpoint{0.744562in}{2.380426in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{2.375082in}}%
\pgfpathlineto{\pgfqpoint{0.751992in}{2.374979in}}%
\pgfpathlineto{\pgfqpoint{0.753850in}{2.373610in}}%
\pgfpathlineto{\pgfqpoint{0.755707in}{2.369575in}}%
\pgfpathlineto{\pgfqpoint{0.759422in}{2.368472in}}%
\pgfpathlineto{\pgfqpoint{0.766852in}{2.363487in}}%
\pgfpathlineto{\pgfqpoint{0.768710in}{2.363573in}}%
\pgfpathlineto{\pgfqpoint{0.772425in}{2.360734in}}%
\pgfpathlineto{\pgfqpoint{0.776140in}{2.354328in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{2.351065in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{2.352402in}}%
\pgfpathlineto{\pgfqpoint{0.787285in}{2.350020in}}%
\pgfpathlineto{\pgfqpoint{0.791000in}{2.345753in}}%
\pgfpathlineto{\pgfqpoint{0.798430in}{2.342266in}}%
\pgfpathlineto{\pgfqpoint{0.805860in}{2.335060in}}%
\pgfpathlineto{\pgfqpoint{0.809575in}{2.338170in}}%
\pgfpathlineto{\pgfqpoint{0.813290in}{2.333008in}}%
\pgfpathlineto{\pgfqpoint{0.822578in}{2.326957in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{2.327731in}}%
\pgfpathlineto{\pgfqpoint{0.826293in}{2.326342in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.323291in}}%
\pgfpathlineto{\pgfqpoint{0.830008in}{2.322719in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{2.324289in}}%
\pgfpathlineto{\pgfqpoint{0.835581in}{2.321741in}}%
\pgfpathlineto{\pgfqpoint{0.839296in}{2.319114in}}%
\pgfpathlineto{\pgfqpoint{0.841153in}{2.316120in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{2.315423in}}%
\pgfpathlineto{\pgfqpoint{0.844868in}{2.316355in}}%
\pgfpathlineto{\pgfqpoint{0.854156in}{2.309331in}}%
\pgfpathlineto{\pgfqpoint{0.856013in}{2.310108in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{2.307029in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.301695in}}%
\pgfpathlineto{\pgfqpoint{0.867159in}{2.303603in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{2.302742in}}%
\pgfpathlineto{\pgfqpoint{0.874589in}{2.297411in}}%
\pgfpathlineto{\pgfqpoint{0.878304in}{2.297935in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{2.296427in}}%
\pgfpathlineto{\pgfqpoint{0.882019in}{2.292500in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{0.889449in}{2.289752in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{2.292393in}}%
\pgfpathlineto{\pgfqpoint{0.896879in}{2.287106in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{2.286298in}}%
\pgfpathlineto{\pgfqpoint{0.904309in}{2.285785in}}%
\pgfpathlineto{\pgfqpoint{0.911739in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{0.913597in}{2.279049in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{2.275455in}}%
\pgfpathlineto{\pgfqpoint{0.921027in}{2.278382in}}%
\pgfpathlineto{\pgfqpoint{0.922884in}{2.277601in}}%
\pgfpathlineto{\pgfqpoint{0.924742in}{2.275082in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{2.274002in}}%
\pgfpathlineto{\pgfqpoint{0.930314in}{2.270976in}}%
\pgfpathlineto{\pgfqpoint{0.934029in}{2.270432in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{2.268546in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{2.264542in}}%
\pgfpathlineto{\pgfqpoint{0.941459in}{2.263699in}}%
\pgfpathlineto{\pgfqpoint{0.943317in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{0.945175in}{2.264625in}}%
\pgfpathlineto{\pgfqpoint{0.950747in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{0.952605in}{2.260399in}}%
\pgfpathlineto{\pgfqpoint{0.954462in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{2.256953in}}%
\pgfpathlineto{\pgfqpoint{0.958177in}{2.256257in}}%
\pgfpathlineto{\pgfqpoint{0.961892in}{2.257326in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{2.254741in}}%
\pgfpathlineto{\pgfqpoint{0.967465in}{2.255094in}}%
\pgfpathlineto{\pgfqpoint{0.971180in}{2.250103in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{2.250022in}}%
\pgfpathlineto{\pgfqpoint{0.976752in}{2.249114in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{2.246264in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{2.245564in}}%
\pgfpathlineto{\pgfqpoint{0.984183in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{0.989755in}{2.243179in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{2.240007in}}%
\pgfpathlineto{\pgfqpoint{1.000900in}{2.232531in}}%
\pgfpathlineto{\pgfqpoint{1.004615in}{2.238527in}}%
\pgfpathlineto{\pgfqpoint{1.006473in}{2.234465in}}%
\pgfpathlineto{\pgfqpoint{1.013903in}{2.230471in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{2.227237in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{2.222617in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{2.224234in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{2.223873in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{2.219827in}}%
\pgfpathlineto{\pgfqpoint{1.041766in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{2.216874in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{2.217253in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{2.216157in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{2.216847in}}%
\pgfpathlineto{\pgfqpoint{1.056626in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{1.058484in}{2.212075in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.209786in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{2.209399in}}%
\pgfpathlineto{\pgfqpoint{1.067771in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{1.069629in}{2.210098in}}%
\pgfpathlineto{\pgfqpoint{1.073344in}{2.204872in}}%
\pgfpathlineto{\pgfqpoint{1.075201in}{2.206161in}}%
\pgfpathlineto{\pgfqpoint{1.077059in}{2.205799in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{2.200854in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{2.203136in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{2.203071in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.199652in}}%
\pgfpathlineto{\pgfqpoint{1.090061in}{2.199500in}}%
\pgfpathlineto{\pgfqpoint{1.091919in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.093776in}{2.201039in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{2.198065in}}%
\pgfpathlineto{\pgfqpoint{1.101207in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{2.193711in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{2.194488in}}%
\pgfpathlineto{\pgfqpoint{1.116067in}{2.191734in}}%
\pgfpathlineto{\pgfqpoint{1.117924in}{2.191889in}}%
\pgfpathlineto{\pgfqpoint{1.121639in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{2.188557in}}%
\pgfpathlineto{\pgfqpoint{1.127212in}{2.185772in}}%
\pgfpathlineto{\pgfqpoint{1.129069in}{2.186335in}}%
\pgfpathlineto{\pgfqpoint{1.132785in}{2.184924in}}%
\pgfpathlineto{\pgfqpoint{1.138357in}{2.184228in}}%
\pgfpathlineto{\pgfqpoint{1.140215in}{2.183429in}}%
\pgfpathlineto{\pgfqpoint{1.143930in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{1.147645in}{2.179896in}}%
\pgfpathlineto{\pgfqpoint{1.151360in}{2.181314in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{2.181459in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.175952in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{2.177362in}}%
\pgfpathlineto{\pgfqpoint{1.160647in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{1.166220in}{2.174606in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{2.173761in}}%
\pgfpathlineto{\pgfqpoint{1.169935in}{2.170827in}}%
\pgfpathlineto{\pgfqpoint{1.173650in}{2.174143in}}%
\pgfpathlineto{\pgfqpoint{1.177365in}{2.172043in}}%
\pgfpathlineto{\pgfqpoint{1.181080in}{2.168890in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{2.166800in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{2.168390in}}%
\pgfpathlineto{\pgfqpoint{1.194083in}{2.167707in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{2.164656in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{2.167565in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{2.162635in}}%
\pgfpathlineto{\pgfqpoint{1.212658in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{2.162223in}}%
\pgfpathlineto{\pgfqpoint{1.216373in}{2.159560in}}%
\pgfpathlineto{\pgfqpoint{1.220088in}{2.161347in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{2.159467in}}%
\pgfpathlineto{\pgfqpoint{1.223803in}{2.159505in}}%
\pgfpathlineto{\pgfqpoint{1.225661in}{2.162555in}}%
\pgfpathlineto{\pgfqpoint{1.227518in}{2.161630in}}%
\pgfpathlineto{\pgfqpoint{1.231233in}{2.154110in}}%
\pgfpathlineto{\pgfqpoint{1.233091in}{2.154381in}}%
\pgfpathlineto{\pgfqpoint{1.234948in}{2.158099in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{2.156422in}}%
\pgfpathlineto{\pgfqpoint{1.244236in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{2.154322in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{2.155481in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.151787in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{2.149002in}}%
\pgfpathlineto{\pgfqpoint{1.264669in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{2.148411in}}%
\pgfpathlineto{\pgfqpoint{1.270241in}{2.148822in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.153734in}}%
\pgfpathlineto{\pgfqpoint{1.277671in}{2.152906in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{2.149368in}}%
\pgfpathlineto{\pgfqpoint{1.285102in}{2.147970in}}%
\pgfpathlineto{\pgfqpoint{1.288817in}{2.149559in}}%
\pgfpathlineto{\pgfqpoint{1.292532in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.149418in}}%
\pgfpathlineto{\pgfqpoint{1.298104in}{2.147609in}}%
\pgfpathlineto{\pgfqpoint{1.301819in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{2.148221in}}%
\pgfpathlineto{\pgfqpoint{1.309249in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.147465in}}%
\pgfpathlineto{\pgfqpoint{1.318537in}{2.144880in}}%
\pgfpathlineto{\pgfqpoint{1.320394in}{2.142921in}}%
\pgfpathlineto{\pgfqpoint{1.322252in}{2.143427in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.147638in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{2.147638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882799in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 5e-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462887in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905755in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.905755in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905755in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905755in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348623in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.348623in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348623in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348623in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.193735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{2.193735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.496406in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.496406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{2.496406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.799078in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.799078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{2.799078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{3.101749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{3.101749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491866in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{3.162571in}}%
\pgfpathlineto{\pgfqpoint{1.503752in}{3.043199in}}%
\pgfpathlineto{\pgfqpoint{1.511182in}{2.959965in}}%
\pgfpathlineto{\pgfqpoint{1.522328in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{2.816261in}}%
\pgfpathlineto{\pgfqpoint{1.539045in}{2.781808in}}%
\pgfpathlineto{\pgfqpoint{1.546475in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{1.553905in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{2.678934in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{2.670744in}}%
\pgfpathlineto{\pgfqpoint{1.591056in}{2.632370in}}%
\pgfpathlineto{\pgfqpoint{1.592913in}{2.630905in}}%
\pgfpathlineto{\pgfqpoint{1.605916in}{2.606716in}}%
\pgfpathlineto{\pgfqpoint{1.615204in}{2.591558in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{2.585557in}}%
\pgfpathlineto{\pgfqpoint{1.620776in}{2.585003in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{2.578559in}}%
\pgfpathlineto{\pgfqpoint{1.626349in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{1.631921in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{2.567291in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.559417in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{2.545405in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.547042in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{2.544470in}}%
\pgfpathlineto{\pgfqpoint{1.656069in}{2.539025in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{2.537606in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{2.532730in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{2.533070in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{2.528289in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{2.528199in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{1.680217in}{2.515844in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{2.515781in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{2.511116in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{2.511050in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{2.505826in}}%
\pgfpathlineto{\pgfqpoint{1.695077in}{2.503617in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.489535in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.491756in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{2.490166in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{2.486156in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.479504in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{1.730370in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{2.475599in}}%
\pgfpathlineto{\pgfqpoint{1.747088in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.461471in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{2.462438in}}%
\pgfpathlineto{\pgfqpoint{1.754518in}{2.460328in}}%
\pgfpathlineto{\pgfqpoint{1.758233in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{1.761948in}{2.455089in}}%
\pgfpathlineto{\pgfqpoint{1.763806in}{2.450840in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{2.449676in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{2.447678in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{2.447730in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{2.446274in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.782381in}{2.441408in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{1.791669in}{2.437066in}}%
\pgfpathlineto{\pgfqpoint{1.795384in}{2.434698in}}%
\pgfpathlineto{\pgfqpoint{1.799099in}{2.428499in}}%
\pgfpathlineto{\pgfqpoint{1.802814in}{2.425380in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{2.426626in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{2.424252in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.416966in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{2.407915in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.402100in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{2.402889in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{2.401544in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{2.398442in}}%
\pgfpathlineto{\pgfqpoint{1.852967in}{2.398055in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{2.396113in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.390767in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{2.391684in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{2.384685in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{2.385592in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{2.376886in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{2.378070in}}%
\pgfpathlineto{\pgfqpoint{1.897547in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.372947in}}%
\pgfpathlineto{\pgfqpoint{1.903120in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.367592in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{2.368689in}}%
\pgfpathlineto{\pgfqpoint{1.912408in}{2.364597in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{2.367065in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{2.361836in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{2.360405in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{2.359991in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{2.353328in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{2.353150in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{2.349555in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.352267in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{2.351290in}}%
\pgfpathlineto{\pgfqpoint{1.947701in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{2.347483in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.344519in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{2.343453in}}%
\pgfpathlineto{\pgfqpoint{1.960703in}{2.341807in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.337691in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{2.336696in}}%
\pgfpathlineto{\pgfqpoint{1.966276in}{2.337921in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.331093in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{2.333104in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{2.332262in}}%
\pgfpathlineto{\pgfqpoint{1.981136in}{2.328276in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.329540in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{2.326952in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{2.321589in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{2.001569in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{2.313579in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{2.309901in}}%
\pgfpathlineto{\pgfqpoint{2.023859in}{2.302442in}}%
\pgfpathlineto{\pgfqpoint{2.027574in}{2.308138in}}%
\pgfpathlineto{\pgfqpoint{2.031289in}{2.302414in}}%
\pgfpathlineto{\pgfqpoint{2.035004in}{2.300418in}}%
\pgfpathlineto{\pgfqpoint{2.038719in}{2.298477in}}%
\pgfpathlineto{\pgfqpoint{2.042434in}{2.297131in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{2.294372in}}%
\pgfpathlineto{\pgfqpoint{2.048007in}{2.294625in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.290096in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.291462in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{2.061010in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{2.064725in}{2.287432in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.282789in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.282949in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{2.282349in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.280980in}}%
\pgfpathlineto{\pgfqpoint{2.083300in}{2.275916in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{2.274542in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{2.274055in}}%
\pgfpathlineto{\pgfqpoint{2.090730in}{2.275623in}}%
\pgfpathlineto{\pgfqpoint{2.092588in}{2.274581in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{2.269053in}}%
\pgfpathlineto{\pgfqpoint{2.098160in}{2.269981in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{2.269474in}}%
\pgfpathlineto{\pgfqpoint{2.103733in}{2.264332in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.266370in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{2.266025in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.262405in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{2.262047in}}%
\pgfpathlineto{\pgfqpoint{2.114878in}{2.263602in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{2.260019in}}%
\pgfpathlineto{\pgfqpoint{2.126023in}{2.257772in}}%
\pgfpathlineto{\pgfqpoint{2.131596in}{2.254808in}}%
\pgfpathlineto{\pgfqpoint{2.137168in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{2.248021in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{2.244810in}}%
\pgfpathlineto{\pgfqpoint{2.152028in}{2.245150in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{2.243451in}}%
\pgfpathlineto{\pgfqpoint{2.161316in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{2.172461in}{2.237830in}}%
\pgfpathlineto{\pgfqpoint{2.176176in}{2.238265in}}%
\pgfpathlineto{\pgfqpoint{2.178034in}{2.233898in}}%
\pgfpathlineto{\pgfqpoint{2.179891in}{2.232397in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{2.230883in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{2.230183in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{2.225989in}}%
\pgfpathlineto{\pgfqpoint{2.196609in}{2.229053in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.226706in}}%
\pgfpathlineto{\pgfqpoint{2.204039in}{2.223232in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{2.223612in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{2.220218in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{2.221663in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{2.220978in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.220167in}}%
\pgfpathlineto{\pgfqpoint{2.230044in}{2.217475in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{2.235617in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.213669in}}%
\pgfpathlineto{\pgfqpoint{2.239332in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{2.243047in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{2.244905in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{2.210489in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{2.213446in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{2.212140in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.204601in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{2.263480in}{2.206293in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.207528in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{2.197777in}}%
\pgfpathlineto{\pgfqpoint{2.287628in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{2.196870in}}%
\pgfpathlineto{\pgfqpoint{2.296915in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{2.302488in}{2.199047in}}%
\pgfpathlineto{\pgfqpoint{2.309918in}{2.196479in}}%
\pgfpathlineto{\pgfqpoint{2.311775in}{2.196816in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{2.195820in}}%
\pgfpathlineto{\pgfqpoint{2.317348in}{2.196527in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.192959in}}%
\pgfpathlineto{\pgfqpoint{2.330351in}{2.193435in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{2.190539in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{2.194052in}}%
\pgfpathlineto{\pgfqpoint{2.339638in}{2.192425in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.190055in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.194097in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.194097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488501in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{1.500037in}{3.015904in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{2.922584in}}%
\pgfpathlineto{\pgfqpoint{1.513040in}{2.869930in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{2.814794in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{2.731071in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{2.665145in}}%
\pgfpathlineto{\pgfqpoint{1.561336in}{2.639448in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{2.630046in}}%
\pgfpathlineto{\pgfqpoint{1.572481in}{2.606514in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{1.600344in}{2.551468in}}%
\pgfpathlineto{\pgfqpoint{1.611489in}{2.533591in}}%
\pgfpathlineto{\pgfqpoint{1.613346in}{2.531247in}}%
\pgfpathlineto{\pgfqpoint{1.617061in}{2.522302in}}%
\pgfpathlineto{\pgfqpoint{1.620776in}{2.520173in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{2.513505in}}%
\pgfpathlineto{\pgfqpoint{1.626349in}{2.514222in}}%
\pgfpathlineto{\pgfqpoint{1.631921in}{2.502527in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{1.637494in}{2.494746in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.494798in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{2.480777in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.482509in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{2.479930in}}%
\pgfpathlineto{\pgfqpoint{1.656069in}{2.474594in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{2.472972in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{2.468344in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{2.468785in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{2.463683in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.452700in}}%
\pgfpathlineto{\pgfqpoint{1.683932in}{2.449003in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{2.446973in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{2.447159in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{2.441780in}}%
\pgfpathlineto{\pgfqpoint{1.695077in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{2.440133in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.425675in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.427889in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{2.426273in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{2.422332in}}%
\pgfpathlineto{\pgfqpoint{1.721083in}{2.419556in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{2.416085in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{1.730370in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{2.412047in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{2.409194in}}%
\pgfpathlineto{\pgfqpoint{1.741515in}{2.405037in}}%
\pgfpathlineto{\pgfqpoint{1.743373in}{2.403302in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{2.403418in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.398140in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{2.399129in}}%
\pgfpathlineto{\pgfqpoint{1.752661in}{2.397171in}}%
\pgfpathlineto{\pgfqpoint{1.756376in}{2.396454in}}%
\pgfpathlineto{\pgfqpoint{1.761948in}{2.391867in}}%
\pgfpathlineto{\pgfqpoint{1.763806in}{2.387741in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{2.384647in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{2.384575in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{2.379380in}}%
\pgfpathlineto{\pgfqpoint{1.782381in}{2.378275in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{2.374163in}}%
\pgfpathlineto{\pgfqpoint{1.793526in}{2.373002in}}%
\pgfpathlineto{\pgfqpoint{1.795384in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{1.799099in}{2.365625in}}%
\pgfpathlineto{\pgfqpoint{1.802814in}{2.362234in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{2.363697in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{2.363261in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{2.357257in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.354438in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{2.347092in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.350228in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{2.345500in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.339569in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{2.340191in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{2.336139in}}%
\pgfpathlineto{\pgfqpoint{1.852967in}{2.335762in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{2.333675in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.328454in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{2.329315in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{2.322346in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{2.323257in}}%
\pgfpathlineto{\pgfqpoint{1.882687in}{2.320146in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{2.314682in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{2.316659in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{2.315858in}}%
\pgfpathlineto{\pgfqpoint{1.897547in}{2.310659in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.310964in}}%
\pgfpathlineto{\pgfqpoint{1.903120in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.305695in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{2.306779in}}%
\pgfpathlineto{\pgfqpoint{1.912408in}{2.302798in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{2.305251in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{2.299982in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{2.301336in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{2.298396in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{2.291719in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{2.291502in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{2.287859in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.290710in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{2.289965in}}%
\pgfpathlineto{\pgfqpoint{1.947701in}{2.287347in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{2.286093in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{2.282104in}}%
\pgfpathlineto{\pgfqpoint{1.960703in}{2.280290in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.276200in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{2.275417in}}%
\pgfpathlineto{\pgfqpoint{1.966276in}{2.276688in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.269626in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{2.271549in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{2.271056in}}%
\pgfpathlineto{\pgfqpoint{1.981136in}{2.267212in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.268380in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{2.265496in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{2.265783in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{2.260591in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{2.260476in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.259399in}}%
\pgfpathlineto{\pgfqpoint{2.001569in}{2.256445in}}%
\pgfpathlineto{\pgfqpoint{2.005284in}{2.255546in}}%
\pgfpathlineto{\pgfqpoint{2.007141in}{2.256008in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{2.018287in}{2.248942in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{2.249137in}}%
\pgfpathlineto{\pgfqpoint{2.023859in}{2.241498in}}%
\pgfpathlineto{\pgfqpoint{2.027574in}{2.247284in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.243044in}}%
\pgfpathlineto{\pgfqpoint{2.036862in}{2.238669in}}%
\pgfpathlineto{\pgfqpoint{2.042434in}{2.236686in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{2.233832in}}%
\pgfpathlineto{\pgfqpoint{2.048007in}{2.233973in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.229816in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.231228in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{2.230627in}}%
\pgfpathlineto{\pgfqpoint{2.061010in}{2.226320in}}%
\pgfpathlineto{\pgfqpoint{2.064725in}{2.227112in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.222965in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{2.221547in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{2.222210in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.220912in}}%
\pgfpathlineto{\pgfqpoint{2.083300in}{2.215844in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{2.214461in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{2.213976in}}%
\pgfpathlineto{\pgfqpoint{2.090730in}{2.215561in}}%
\pgfpathlineto{\pgfqpoint{2.092588in}{2.214406in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{2.209038in}}%
\pgfpathlineto{\pgfqpoint{2.098160in}{2.210080in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{2.103733in}{2.204347in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.206472in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{2.206300in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{2.202225in}}%
\pgfpathlineto{\pgfqpoint{2.114878in}{2.203898in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{2.203381in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{2.200124in}}%
\pgfpathlineto{\pgfqpoint{2.124165in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.133453in}{2.194786in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{2.195493in}}%
\pgfpathlineto{\pgfqpoint{2.139026in}{2.192263in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{2.189150in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{2.188378in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{2.185487in}}%
\pgfpathlineto{\pgfqpoint{2.152028in}{2.185781in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{2.184191in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.182151in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{2.179072in}}%
\pgfpathlineto{\pgfqpoint{2.170604in}{2.177966in}}%
\pgfpathlineto{\pgfqpoint{2.176176in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{2.179891in}{2.173186in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{2.171196in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{2.170121in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{2.166932in}}%
\pgfpathlineto{\pgfqpoint{2.196609in}{2.169932in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.167714in}}%
\pgfpathlineto{\pgfqpoint{2.204039in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{2.164687in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{2.161289in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{2.162830in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{2.162129in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.158560in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.161209in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{2.157705in}}%
\pgfpathlineto{\pgfqpoint{2.235617in}{2.154857in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.155099in}}%
\pgfpathlineto{\pgfqpoint{2.239332in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.243047in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{2.244905in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{2.151931in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{2.154752in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{2.153571in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{2.145772in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.145984in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{2.149696in}}%
\pgfpathlineto{\pgfqpoint{2.263480in}{2.147713in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.145057in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{2.146150in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{2.287628in}{2.144933in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{2.138272in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{2.138423in}}%
\pgfpathlineto{\pgfqpoint{2.296915in}{2.143382in}}%
\pgfpathlineto{\pgfqpoint{2.300630in}{2.142315in}}%
\pgfpathlineto{\pgfqpoint{2.308060in}{2.137048in}}%
\pgfpathlineto{\pgfqpoint{2.311775in}{2.138519in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{2.137550in}}%
\pgfpathlineto{\pgfqpoint{2.319206in}{2.137737in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{2.326636in}{2.135259in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{2.136838in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{2.132114in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{2.135752in}}%
\pgfpathlineto{\pgfqpoint{2.341496in}{2.133236in}}%
\pgfpathlineto{\pgfqpoint{2.343353in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.131803in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.136087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.488930in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{1.501895in}{3.008674in}}%
\pgfpathlineto{\pgfqpoint{1.509325in}{2.922593in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{2.836357in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{2.753382in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{2.687140in}}%
\pgfpathlineto{\pgfqpoint{1.561336in}{2.661016in}}%
\pgfpathlineto{\pgfqpoint{1.566908in}{2.644988in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{2.625701in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{2.590382in}}%
\pgfpathlineto{\pgfqpoint{1.600344in}{2.572347in}}%
\pgfpathlineto{\pgfqpoint{1.609631in}{2.555926in}}%
\pgfpathlineto{\pgfqpoint{1.611489in}{2.554829in}}%
\pgfpathlineto{\pgfqpoint{1.613346in}{2.552105in}}%
\pgfpathlineto{\pgfqpoint{1.617061in}{2.543081in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{2.536267in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{2.534296in}}%
\pgfpathlineto{\pgfqpoint{1.626349in}{2.534728in}}%
\pgfpathlineto{\pgfqpoint{1.631921in}{2.522896in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{1.637494in}{2.515225in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{2.501273in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.502762in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{2.500448in}}%
\pgfpathlineto{\pgfqpoint{1.656069in}{2.495243in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{2.493488in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{2.488800in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{2.489119in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{2.484178in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.472818in}}%
\pgfpathlineto{\pgfqpoint{1.683932in}{2.469038in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{2.466839in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{2.461504in}}%
\pgfpathlineto{\pgfqpoint{1.695077in}{2.459560in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{2.459954in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.445622in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.447790in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{2.446281in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{2.442467in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{2.441758in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.435515in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{2.435713in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{2.434771in}}%
\pgfpathlineto{\pgfqpoint{1.730370in}{2.431812in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{2.431706in}}%
\pgfpathlineto{\pgfqpoint{1.747088in}{2.420729in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.417478in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{2.418392in}}%
\pgfpathlineto{\pgfqpoint{1.754518in}{2.416205in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{2.413626in}}%
\pgfpathlineto{\pgfqpoint{1.765663in}{2.407808in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{2.408906in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{2.405891in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{2.403922in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{2.403836in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{2.402411in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{2.398482in}}%
\pgfpathlineto{\pgfqpoint{1.782381in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{1.787954in}{2.393623in}}%
\pgfpathlineto{\pgfqpoint{1.793526in}{2.391945in}}%
\pgfpathlineto{\pgfqpoint{1.795384in}{2.390343in}}%
\pgfpathlineto{\pgfqpoint{1.799099in}{2.384590in}}%
\pgfpathlineto{\pgfqpoint{1.802814in}{2.381176in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{2.382639in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{2.380372in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{1.823247in}{2.371589in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{2.366747in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{2.365844in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.368999in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{2.364138in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.358100in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{2.358937in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{2.357751in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{2.354743in}}%
\pgfpathlineto{\pgfqpoint{1.852967in}{2.354293in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{2.355820in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{2.352496in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.346958in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{2.347871in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{2.340746in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{2.341444in}}%
\pgfpathlineto{\pgfqpoint{1.882687in}{2.338426in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{2.335052in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{2.334246in}}%
\pgfpathlineto{\pgfqpoint{1.897547in}{2.328847in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.329159in}}%
\pgfpathlineto{\pgfqpoint{1.903120in}{2.327673in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.323697in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{2.324738in}}%
\pgfpathlineto{\pgfqpoint{1.912408in}{2.320912in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{2.323463in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{2.318081in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{2.319257in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{2.316808in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{2.316432in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{2.309835in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{2.309520in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.308677in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{2.307759in}}%
\pgfpathlineto{\pgfqpoint{1.947701in}{2.305108in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{2.303954in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.300996in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{2.300229in}}%
\pgfpathlineto{\pgfqpoint{1.960703in}{2.298089in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.293875in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{2.293171in}}%
\pgfpathlineto{\pgfqpoint{1.966276in}{2.294423in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{2.293714in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.287280in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{2.289304in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{1.981136in}{2.284803in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.285941in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{2.283125in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{2.283289in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{2.278184in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{2.277925in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{2.001569in}{2.273948in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{2.270251in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{2.266580in}}%
\pgfpathlineto{\pgfqpoint{2.023859in}{2.259105in}}%
\pgfpathlineto{\pgfqpoint{2.027574in}{2.264815in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.260473in}}%
\pgfpathlineto{\pgfqpoint{2.036862in}{2.256105in}}%
\pgfpathlineto{\pgfqpoint{2.048007in}{2.251285in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.248040in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.247113in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.248418in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{2.247838in}}%
\pgfpathlineto{\pgfqpoint{2.061010in}{2.243507in}}%
\pgfpathlineto{\pgfqpoint{2.064725in}{2.244398in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.239928in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.240173in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{2.238788in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{2.239402in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.238064in}}%
\pgfpathlineto{\pgfqpoint{2.081442in}{2.234354in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{2.231549in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{2.230995in}}%
\pgfpathlineto{\pgfqpoint{2.090730in}{2.232731in}}%
\pgfpathlineto{\pgfqpoint{2.092588in}{2.231643in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{2.226126in}}%
\pgfpathlineto{\pgfqpoint{2.098160in}{2.227106in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{2.226469in}}%
\pgfpathlineto{\pgfqpoint{2.103733in}{2.221426in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.223627in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{2.223416in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.219552in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{2.219232in}}%
\pgfpathlineto{\pgfqpoint{2.114878in}{2.220881in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{2.220338in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{2.217296in}}%
\pgfpathlineto{\pgfqpoint{2.126023in}{2.215220in}}%
\pgfpathlineto{\pgfqpoint{2.131596in}{2.212156in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{2.212339in}}%
\pgfpathlineto{\pgfqpoint{2.139026in}{2.209187in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{2.209274in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{2.205878in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{2.205312in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{2.202370in}}%
\pgfpathlineto{\pgfqpoint{2.152028in}{2.202730in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{2.161316in}{2.199644in}}%
\pgfpathlineto{\pgfqpoint{2.172461in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{2.176176in}{2.195724in}}%
\pgfpathlineto{\pgfqpoint{2.179891in}{2.189882in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.191109in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{2.187793in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{2.186708in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{2.183560in}}%
\pgfpathlineto{\pgfqpoint{2.196609in}{2.186592in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.184214in}}%
\pgfpathlineto{\pgfqpoint{2.204039in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{2.181242in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{2.179324in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{2.178619in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.177857in}}%
\pgfpathlineto{\pgfqpoint{2.228187in}{2.177292in}}%
\pgfpathlineto{\pgfqpoint{2.233759in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.241189in}{2.169351in}}%
\pgfpathlineto{\pgfqpoint{2.243047in}{2.170223in}}%
\pgfpathlineto{\pgfqpoint{2.244905in}{2.168279in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{2.168285in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{2.171192in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{2.170014in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{2.162312in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{2.166235in}}%
\pgfpathlineto{\pgfqpoint{2.261622in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{2.265337in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.165396in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.161476in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{2.162506in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{2.158565in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{2.287628in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{2.154598in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{2.154977in}}%
\pgfpathlineto{\pgfqpoint{2.296915in}{2.159675in}}%
\pgfpathlineto{\pgfqpoint{2.300630in}{2.158566in}}%
\pgfpathlineto{\pgfqpoint{2.308060in}{2.153362in}}%
\pgfpathlineto{\pgfqpoint{2.311775in}{2.154688in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{2.153817in}}%
\pgfpathlineto{\pgfqpoint{2.319206in}{2.154047in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{2.153084in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{2.148430in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{2.152091in}}%
\pgfpathlineto{\pgfqpoint{2.341496in}{2.149403in}}%
\pgfpathlineto{\pgfqpoint{2.343353in}{2.147487in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.148032in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.152098in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.152098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488611in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{3.155670in}}%
\pgfpathlineto{\pgfqpoint{1.500037in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{2.927929in}}%
\pgfpathlineto{\pgfqpoint{1.513040in}{2.875689in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{2.820818in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{2.736156in}}%
\pgfpathlineto{\pgfqpoint{1.553905in}{2.663689in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{2.615984in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{1.578053in}{2.596216in}}%
\pgfpathlineto{\pgfqpoint{1.581768in}{2.589130in}}%
\pgfpathlineto{\pgfqpoint{1.591056in}{2.569423in}}%
\pgfpathlineto{\pgfqpoint{1.592913in}{2.567852in}}%
\pgfpathlineto{\pgfqpoint{1.604059in}{2.546985in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{2.522888in}}%
\pgfpathlineto{\pgfqpoint{1.620776in}{2.522318in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{2.515713in}}%
\pgfpathlineto{\pgfqpoint{1.626349in}{2.516254in}}%
\pgfpathlineto{\pgfqpoint{1.631921in}{2.504297in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{2.504517in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.496616in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{2.482523in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.483923in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{2.481442in}}%
\pgfpathlineto{\pgfqpoint{1.656069in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{2.474675in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{2.469821in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{2.470257in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{2.464941in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{1.680217in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{2.452498in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{2.447892in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{2.447947in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{2.442629in}}%
\pgfpathlineto{\pgfqpoint{1.695077in}{2.440580in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{2.441054in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.426471in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.428525in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{2.426947in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{2.422505in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.416417in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{2.415740in}}%
\pgfpathlineto{\pgfqpoint{1.730370in}{2.412796in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{2.412463in}}%
\pgfpathlineto{\pgfqpoint{1.747088in}{2.401431in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.398287in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{2.399024in}}%
\pgfpathlineto{\pgfqpoint{1.752661in}{2.397172in}}%
\pgfpathlineto{\pgfqpoint{1.756376in}{2.396505in}}%
\pgfpathlineto{\pgfqpoint{1.761948in}{2.391951in}}%
\pgfpathlineto{\pgfqpoint{1.763806in}{2.387877in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{2.389670in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{2.386651in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{2.384619in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{2.384473in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{2.383020in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{2.379261in}}%
\pgfpathlineto{\pgfqpoint{1.782381in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{2.373701in}}%
\pgfpathlineto{\pgfqpoint{1.791669in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{1.795384in}{2.371154in}}%
\pgfpathlineto{\pgfqpoint{1.799099in}{2.365091in}}%
\pgfpathlineto{\pgfqpoint{1.802814in}{2.362226in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{2.360822in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{2.356780in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.353644in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.349478in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{2.344810in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.338796in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{2.339606in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{2.335469in}}%
\pgfpathlineto{\pgfqpoint{1.852967in}{2.334948in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{2.336423in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{2.332931in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{2.321895in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{2.322580in}}%
\pgfpathlineto{\pgfqpoint{1.882687in}{2.319418in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{2.314253in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{2.315852in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{2.315272in}}%
\pgfpathlineto{\pgfqpoint{1.895690in}{2.310385in}}%
\pgfpathlineto{\pgfqpoint{1.899405in}{2.310210in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.311108in}}%
\pgfpathlineto{\pgfqpoint{1.903120in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.305573in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{2.306447in}}%
\pgfpathlineto{\pgfqpoint{1.912408in}{2.302577in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{2.304669in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{2.299240in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{2.300482in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{2.298202in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{2.291102in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{2.290943in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{2.287077in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.289936in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{1.947701in}{2.286161in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{2.285130in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.281992in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{2.281160in}}%
\pgfpathlineto{\pgfqpoint{1.960703in}{2.279465in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.275427in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{2.274758in}}%
\pgfpathlineto{\pgfqpoint{1.966276in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.269206in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{2.271010in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{2.270287in}}%
\pgfpathlineto{\pgfqpoint{1.981136in}{2.266442in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.267270in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{2.264718in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{2.259081in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.258020in}}%
\pgfpathlineto{\pgfqpoint{2.001569in}{2.255065in}}%
\pgfpathlineto{\pgfqpoint{2.005284in}{2.254093in}}%
\pgfpathlineto{\pgfqpoint{2.007141in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{2.251202in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{2.247616in}}%
\pgfpathlineto{\pgfqpoint{2.023859in}{2.239931in}}%
\pgfpathlineto{\pgfqpoint{2.027574in}{2.245726in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.241442in}}%
\pgfpathlineto{\pgfqpoint{2.038719in}{2.236120in}}%
\pgfpathlineto{\pgfqpoint{2.042434in}{2.234772in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{2.231956in}}%
\pgfpathlineto{\pgfqpoint{2.048007in}{2.232022in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.228614in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.227920in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.229450in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{2.228826in}}%
\pgfpathlineto{\pgfqpoint{2.061010in}{2.224342in}}%
\pgfpathlineto{\pgfqpoint{2.064725in}{2.225257in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.220556in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.220890in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{2.219612in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{2.220220in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.218835in}}%
\pgfpathlineto{\pgfqpoint{2.083300in}{2.213889in}}%
\pgfpathlineto{\pgfqpoint{2.085157in}{2.213786in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{2.211949in}}%
\pgfpathlineto{\pgfqpoint{2.090730in}{2.213536in}}%
\pgfpathlineto{\pgfqpoint{2.092588in}{2.212228in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{2.206850in}}%
\pgfpathlineto{\pgfqpoint{2.098160in}{2.207874in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{2.207326in}}%
\pgfpathlineto{\pgfqpoint{2.103733in}{2.202240in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{2.204022in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.200171in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{2.199978in}}%
\pgfpathlineto{\pgfqpoint{2.114878in}{2.201774in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{2.201239in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{2.124165in}{2.196942in}}%
\pgfpathlineto{\pgfqpoint{2.133453in}{2.192620in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{2.139026in}{2.189985in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{2.190022in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{2.186885in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{2.152028in}{2.183534in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{2.161316in}{2.180524in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.179680in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{2.176919in}}%
\pgfpathlineto{\pgfqpoint{2.170604in}{2.175507in}}%
\pgfpathlineto{\pgfqpoint{2.174319in}{2.176660in}}%
\pgfpathlineto{\pgfqpoint{2.176176in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{2.179891in}{2.170814in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.172074in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{2.169467in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{2.168762in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{2.167624in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{2.164476in}}%
\pgfpathlineto{\pgfqpoint{2.196609in}{2.167658in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.165348in}}%
\pgfpathlineto{\pgfqpoint{2.204039in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{2.162285in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{2.158956in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{2.160432in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.156281in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{2.228187in}{2.158376in}}%
\pgfpathlineto{\pgfqpoint{2.233759in}{2.153282in}}%
\pgfpathlineto{\pgfqpoint{2.235617in}{2.152378in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.152782in}}%
\pgfpathlineto{\pgfqpoint{2.239332in}{2.150083in}}%
\pgfpathlineto{\pgfqpoint{2.243047in}{2.151195in}}%
\pgfpathlineto{\pgfqpoint{2.244905in}{2.149377in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{2.152428in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{2.151142in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{2.143413in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{2.147389in}}%
\pgfpathlineto{\pgfqpoint{2.263480in}{2.145303in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.146587in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.142675in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{2.143756in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{2.139744in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{2.136833in}}%
\pgfpathlineto{\pgfqpoint{2.287628in}{2.142529in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{2.136016in}}%
\pgfpathlineto{\pgfqpoint{2.296915in}{2.141032in}}%
\pgfpathlineto{\pgfqpoint{2.300630in}{2.139945in}}%
\pgfpathlineto{\pgfqpoint{2.308060in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{2.311775in}{2.136199in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{2.135025in}}%
\pgfpathlineto{\pgfqpoint{2.319206in}{2.135352in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.132378in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{2.339638in}{2.131735in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.129271in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.133478in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.133478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.488503in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{3.148944in}}%
\pgfpathlineto{\pgfqpoint{1.500037in}{3.008292in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{2.912243in}}%
\pgfpathlineto{\pgfqpoint{1.513040in}{2.857917in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{2.801379in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{2.716351in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{2.649773in}}%
\pgfpathlineto{\pgfqpoint{1.561336in}{2.623601in}}%
\pgfpathlineto{\pgfqpoint{1.566908in}{2.607412in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{2.588437in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{2.553400in}}%
\pgfpathlineto{\pgfqpoint{1.600344in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{1.611489in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{1.613346in}{2.516100in}}%
\pgfpathlineto{\pgfqpoint{1.617061in}{2.507027in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{2.495204in}}%
\pgfpathlineto{\pgfqpoint{1.631921in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{1.637494in}{2.479267in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.479515in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.467134in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{2.464603in}}%
\pgfpathlineto{\pgfqpoint{1.656069in}{2.459283in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{2.458007in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{2.453281in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{2.453495in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{2.448974in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{2.448587in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.437522in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{2.431984in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{2.426600in}}%
\pgfpathlineto{\pgfqpoint{1.695077in}{2.424544in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{2.425091in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{2.419159in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{1.706222in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{1.708080in}{2.414588in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.410804in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.413098in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{2.411509in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{2.407558in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{2.406965in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.401074in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{2.401219in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{1.730370in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{2.397189in}}%
\pgfpathlineto{\pgfqpoint{1.747088in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.383448in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{2.384320in}}%
\pgfpathlineto{\pgfqpoint{1.752661in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{1.756376in}{2.381638in}}%
\pgfpathlineto{\pgfqpoint{1.761948in}{2.377003in}}%
\pgfpathlineto{\pgfqpoint{1.763806in}{2.372881in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{2.369846in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{2.369871in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{2.368498in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{2.364588in}}%
\pgfpathlineto{\pgfqpoint{1.782381in}{2.363586in}}%
\pgfpathlineto{\pgfqpoint{1.787954in}{2.359806in}}%
\pgfpathlineto{\pgfqpoint{1.793526in}{2.358243in}}%
\pgfpathlineto{\pgfqpoint{1.795384in}{2.356745in}}%
\pgfpathlineto{\pgfqpoint{1.799099in}{2.350762in}}%
\pgfpathlineto{\pgfqpoint{1.802814in}{2.347532in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{2.348847in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{2.346457in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{1.823247in}{2.337891in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.335579in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{2.330784in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.324986in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{2.325758in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{2.324713in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{1.852967in}{2.321061in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{2.322769in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{2.319212in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.313847in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{2.314966in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{2.308078in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{2.301478in}}%
\pgfpathlineto{\pgfqpoint{1.897547in}{2.296040in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.296488in}}%
\pgfpathlineto{\pgfqpoint{1.903120in}{2.294954in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{2.292087in}}%
\pgfpathlineto{\pgfqpoint{1.912408in}{2.288057in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{2.290859in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{2.285619in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{2.286787in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{2.284411in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{2.284015in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{2.277175in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{2.273167in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.276149in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{2.275321in}}%
\pgfpathlineto{\pgfqpoint{1.947701in}{2.272640in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{2.271565in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.268480in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{2.267717in}}%
\pgfpathlineto{\pgfqpoint{1.960703in}{2.265844in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{2.260710in}}%
\pgfpathlineto{\pgfqpoint{1.966276in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{2.261564in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.255233in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{2.257176in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{2.256558in}}%
\pgfpathlineto{\pgfqpoint{1.981136in}{2.252812in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.253713in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{2.251021in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{2.251235in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{2.246296in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{2.245887in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.244883in}}%
\pgfpathlineto{\pgfqpoint{2.001569in}{2.241923in}}%
\pgfpathlineto{\pgfqpoint{2.005284in}{2.241218in}}%
\pgfpathlineto{\pgfqpoint{2.007141in}{2.241582in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{2.238140in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{2.234682in}}%
\pgfpathlineto{\pgfqpoint{2.023859in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{2.027574in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.228697in}}%
\pgfpathlineto{\pgfqpoint{2.036862in}{2.224154in}}%
\pgfpathlineto{\pgfqpoint{2.044292in}{2.220646in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.215329in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.216900in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{2.216179in}}%
\pgfpathlineto{\pgfqpoint{2.061010in}{2.212140in}}%
\pgfpathlineto{\pgfqpoint{2.064725in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.208321in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.208483in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{2.207264in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{2.207960in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.206453in}}%
\pgfpathlineto{\pgfqpoint{2.081442in}{2.202699in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{2.199708in}}%
\pgfpathlineto{\pgfqpoint{2.090730in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{2.092588in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{2.194567in}}%
\pgfpathlineto{\pgfqpoint{2.098160in}{2.195797in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{2.195214in}}%
\pgfpathlineto{\pgfqpoint{2.103733in}{2.189997in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.192094in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.188126in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{2.187860in}}%
\pgfpathlineto{\pgfqpoint{2.114878in}{2.189593in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{2.188975in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{2.124165in}{2.184755in}}%
\pgfpathlineto{\pgfqpoint{2.133453in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{2.181013in}}%
\pgfpathlineto{\pgfqpoint{2.139026in}{2.177974in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{2.177964in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{2.152028in}{2.171630in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{2.169696in}}%
\pgfpathlineto{\pgfqpoint{2.161316in}{2.168630in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{2.164931in}}%
\pgfpathlineto{\pgfqpoint{2.170604in}{2.163561in}}%
\pgfpathlineto{\pgfqpoint{2.174319in}{2.164575in}}%
\pgfpathlineto{\pgfqpoint{2.176176in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{2.179891in}{2.158784in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.160030in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{2.157452in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{2.156817in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{2.152641in}}%
\pgfpathlineto{\pgfqpoint{2.196609in}{2.155621in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.153183in}}%
\pgfpathlineto{\pgfqpoint{2.204039in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{2.146940in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{2.148467in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{2.147772in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.144352in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.147098in}}%
\pgfpathlineto{\pgfqpoint{2.230044in}{2.144233in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{2.143465in}}%
\pgfpathlineto{\pgfqpoint{2.235617in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{2.237474in}{2.140761in}}%
\pgfpathlineto{\pgfqpoint{2.239332in}{2.138020in}}%
\pgfpathlineto{\pgfqpoint{2.243047in}{2.139394in}}%
\pgfpathlineto{\pgfqpoint{2.244905in}{2.137499in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{2.137575in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{2.140473in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{2.139218in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{2.131603in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.131701in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{2.135308in}}%
\pgfpathlineto{\pgfqpoint{2.263480in}{2.133320in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.134730in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.130689in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{2.131830in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{2.127915in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{2.287628in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{2.123855in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.296915in}{2.128995in}}%
\pgfpathlineto{\pgfqpoint{2.300630in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.124200in}}%
\pgfpathlineto{\pgfqpoint{2.308060in}{2.122766in}}%
\pgfpathlineto{\pgfqpoint{2.311775in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{2.123170in}}%
\pgfpathlineto{\pgfqpoint{2.317348in}{2.123990in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{2.122074in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{2.122440in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{2.117791in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{2.121542in}}%
\pgfpathlineto{\pgfqpoint{2.341496in}{2.118896in}}%
\pgfpathlineto{\pgfqpoint{2.343353in}{2.116866in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.117445in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.121509in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.121509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487855in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{1.500037in}{2.990047in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{2.895641in}}%
\pgfpathlineto{\pgfqpoint{1.513040in}{2.842617in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{2.787553in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{2.636919in}}%
\pgfpathlineto{\pgfqpoint{1.561336in}{2.611059in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{1.572481in}{2.578663in}}%
\pgfpathlineto{\pgfqpoint{1.574338in}{2.576505in}}%
\pgfpathlineto{\pgfqpoint{1.578053in}{2.565348in}}%
\pgfpathlineto{\pgfqpoint{1.581768in}{2.558446in}}%
\pgfpathlineto{\pgfqpoint{1.591056in}{2.539194in}}%
\pgfpathlineto{\pgfqpoint{1.592913in}{2.537907in}}%
\pgfpathlineto{\pgfqpoint{1.609631in}{2.508413in}}%
\pgfpathlineto{\pgfqpoint{1.613346in}{2.504876in}}%
\pgfpathlineto{\pgfqpoint{1.617061in}{2.496023in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{2.484446in}}%
\pgfpathlineto{\pgfqpoint{1.631921in}{2.476607in}}%
\pgfpathlineto{\pgfqpoint{1.633779in}{2.476769in}}%
\pgfpathlineto{\pgfqpoint{1.637494in}{2.468896in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{2.469073in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{2.455342in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{2.457007in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{1.656069in}{2.449099in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{2.447701in}}%
\pgfpathlineto{\pgfqpoint{1.663499in}{2.443092in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{2.443550in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{2.438850in}}%
\pgfpathlineto{\pgfqpoint{1.670930in}{2.438522in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{1.683932in}{2.423895in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{2.421975in}}%
\pgfpathlineto{\pgfqpoint{1.687647in}{2.422004in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{1.695077in}{2.415078in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{2.415334in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{2.409505in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{2.406198in}}%
\pgfpathlineto{\pgfqpoint{1.706222in}{2.406742in}}%
\pgfpathlineto{\pgfqpoint{1.708080in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{2.401256in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{2.403233in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{2.397975in}}%
\pgfpathlineto{\pgfqpoint{1.721083in}{2.395146in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.391326in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{2.391705in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{2.390776in}}%
\pgfpathlineto{\pgfqpoint{1.730370in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{1.734085in}{2.387572in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{2.384723in}}%
\pgfpathlineto{\pgfqpoint{1.741515in}{2.380636in}}%
\pgfpathlineto{\pgfqpoint{1.743373in}{2.379106in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{2.379078in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{2.373778in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{2.374725in}}%
\pgfpathlineto{\pgfqpoint{1.754518in}{2.372644in}}%
\pgfpathlineto{\pgfqpoint{1.760091in}{2.370144in}}%
\pgfpathlineto{\pgfqpoint{1.765663in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.767521in}{2.365415in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{2.360661in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{2.360665in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{2.359164in}}%
\pgfpathlineto{\pgfqpoint{1.778666in}{2.355299in}}%
\pgfpathlineto{\pgfqpoint{1.782381in}{2.354309in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{1.791669in}{2.350380in}}%
\pgfpathlineto{\pgfqpoint{1.795384in}{2.347738in}}%
\pgfpathlineto{\pgfqpoint{1.799099in}{2.341537in}}%
\pgfpathlineto{\pgfqpoint{1.802814in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{2.339799in}}%
\pgfpathlineto{\pgfqpoint{1.810244in}{2.337555in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{2.333681in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.330504in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{2.323841in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{2.327065in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{2.321861in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{2.316994in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{2.315905in}}%
\pgfpathlineto{\pgfqpoint{1.851109in}{2.312839in}}%
\pgfpathlineto{\pgfqpoint{1.852967in}{2.312334in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{2.313900in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{2.310478in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.305064in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{2.306051in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{2.299101in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{2.299832in}}%
\pgfpathlineto{\pgfqpoint{1.882687in}{2.296854in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{2.291595in}}%
\pgfpathlineto{\pgfqpoint{1.890117in}{2.293554in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{2.292810in}}%
\pgfpathlineto{\pgfqpoint{1.897547in}{2.287191in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{2.287771in}}%
\pgfpathlineto{\pgfqpoint{1.903120in}{2.286334in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.282348in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{1.912408in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{2.282285in}}%
\pgfpathlineto{\pgfqpoint{1.919838in}{2.276878in}}%
\pgfpathlineto{\pgfqpoint{1.923553in}{2.278169in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{2.275843in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{2.275366in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{2.268568in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{2.268416in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{2.264940in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.267704in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{2.266850in}}%
\pgfpathlineto{\pgfqpoint{1.947701in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.951416in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.260010in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{2.259274in}}%
\pgfpathlineto{\pgfqpoint{1.960703in}{2.257321in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.253152in}}%
\pgfpathlineto{\pgfqpoint{1.964418in}{2.252416in}}%
\pgfpathlineto{\pgfqpoint{1.966276in}{2.253799in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{2.253174in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.246915in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{2.248932in}}%
\pgfpathlineto{\pgfqpoint{1.977421in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{1.981136in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{1.984851in}{2.245267in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{2.242675in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{2.242838in}}%
\pgfpathlineto{\pgfqpoint{1.994139in}{2.237610in}}%
\pgfpathlineto{\pgfqpoint{1.997854in}{2.237425in}}%
\pgfpathlineto{\pgfqpoint{1.999711in}{2.236478in}}%
\pgfpathlineto{\pgfqpoint{2.001569in}{2.233572in}}%
\pgfpathlineto{\pgfqpoint{2.005284in}{2.232798in}}%
\pgfpathlineto{\pgfqpoint{2.007141in}{2.233246in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{2.229847in}}%
\pgfpathlineto{\pgfqpoint{2.020144in}{2.226333in}}%
\pgfpathlineto{\pgfqpoint{2.023859in}{2.218838in}}%
\pgfpathlineto{\pgfqpoint{2.027574in}{2.224559in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{2.220388in}}%
\pgfpathlineto{\pgfqpoint{2.036862in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{2.044292in}{2.212344in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.207113in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{2.208052in}}%
\pgfpathlineto{\pgfqpoint{2.061010in}{2.203842in}}%
\pgfpathlineto{\pgfqpoint{2.064725in}{2.204534in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.200232in}}%
\pgfpathlineto{\pgfqpoint{2.074012in}{2.200339in}}%
\pgfpathlineto{\pgfqpoint{2.075870in}{2.198936in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{2.199500in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{2.198154in}}%
\pgfpathlineto{\pgfqpoint{2.083300in}{2.193527in}}%
\pgfpathlineto{\pgfqpoint{2.085157in}{2.193294in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{2.191434in}}%
\pgfpathlineto{\pgfqpoint{2.090730in}{2.193129in}}%
\pgfpathlineto{\pgfqpoint{2.092588in}{2.192000in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{2.098160in}{2.187545in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{2.186949in}}%
\pgfpathlineto{\pgfqpoint{2.103733in}{2.181875in}}%
\pgfpathlineto{\pgfqpoint{2.105590in}{2.183928in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{2.183754in}}%
\pgfpathlineto{\pgfqpoint{2.111163in}{2.179990in}}%
\pgfpathlineto{\pgfqpoint{2.113020in}{2.179821in}}%
\pgfpathlineto{\pgfqpoint{2.114878in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{2.180927in}}%
\pgfpathlineto{\pgfqpoint{2.120450in}{2.177771in}}%
\pgfpathlineto{\pgfqpoint{2.126023in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{2.131596in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{2.169900in}}%
\pgfpathlineto{\pgfqpoint{2.148313in}{2.163692in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{2.152028in}{2.163552in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{2.161715in}}%
\pgfpathlineto{\pgfqpoint{2.161316in}{2.160420in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.159623in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{2.156812in}}%
\pgfpathlineto{\pgfqpoint{2.170604in}{2.155490in}}%
\pgfpathlineto{\pgfqpoint{2.174319in}{2.156586in}}%
\pgfpathlineto{\pgfqpoint{2.176176in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{2.179891in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.151929in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{2.148852in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{2.147694in}}%
\pgfpathlineto{\pgfqpoint{2.192894in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{2.196609in}{2.147636in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{2.204039in}{2.141866in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{2.142251in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{2.139077in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{2.140589in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{2.139837in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.136374in}}%
\pgfpathlineto{\pgfqpoint{2.222614in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{2.228187in}{2.138403in}}%
\pgfpathlineto{\pgfqpoint{2.233759in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{2.241189in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{2.243047in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{2.244905in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{2.129607in}}%
\pgfpathlineto{\pgfqpoint{2.248620in}{2.132493in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{2.131266in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{2.123664in}}%
\pgfpathlineto{\pgfqpoint{2.256050in}{2.123787in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{2.127328in}}%
\pgfpathlineto{\pgfqpoint{2.263480in}{2.125387in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{2.126735in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.122906in}}%
\pgfpathlineto{\pgfqpoint{2.272767in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{2.119991in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{2.116968in}}%
\pgfpathlineto{\pgfqpoint{2.283913in}{2.119180in}}%
\pgfpathlineto{\pgfqpoint{2.285770in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{2.287628in}{2.122713in}}%
\pgfpathlineto{\pgfqpoint{2.291343in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{2.296915in}{2.121171in}}%
\pgfpathlineto{\pgfqpoint{2.300630in}{2.120187in}}%
\pgfpathlineto{\pgfqpoint{2.304345in}{2.117463in}}%
\pgfpathlineto{\pgfqpoint{2.308060in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{2.311775in}{2.116342in}}%
\pgfpathlineto{\pgfqpoint{2.315490in}{2.115363in}}%
\pgfpathlineto{\pgfqpoint{2.317348in}{2.116122in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.112544in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{2.114734in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{2.110004in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{2.113701in}}%
\pgfpathlineto{\pgfqpoint{2.341496in}{2.111004in}}%
\pgfpathlineto{\pgfqpoint{2.343353in}{2.108994in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.113574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905758in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 1e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485846in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928714in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.928714in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928714in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928714in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371582in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.371582in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371582in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371582in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.193735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{2.193735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.496406in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.496406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{2.496406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.799078in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.799078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{2.799078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{3.101749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{3.101749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512322in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.517424in}{3.139475in}}%
\pgfpathlineto{\pgfqpoint{2.524854in}{3.021367in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.940195in}}%
\pgfpathlineto{\pgfqpoint{2.541571in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{2.556432in}{2.791292in}}%
\pgfpathlineto{\pgfqpoint{2.560147in}{2.779902in}}%
\pgfpathlineto{\pgfqpoint{2.565719in}{2.756629in}}%
\pgfpathlineto{\pgfqpoint{2.584294in}{2.707609in}}%
\pgfpathlineto{\pgfqpoint{2.588009in}{2.699812in}}%
\pgfpathlineto{\pgfqpoint{2.595440in}{2.678863in}}%
\pgfpathlineto{\pgfqpoint{2.597297in}{2.677314in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{2.647102in}}%
\pgfpathlineto{\pgfqpoint{2.627017in}{2.626625in}}%
\pgfpathlineto{\pgfqpoint{2.641878in}{2.606890in}}%
\pgfpathlineto{\pgfqpoint{2.643735in}{2.606648in}}%
\pgfpathlineto{\pgfqpoint{2.647450in}{2.601021in}}%
\pgfpathlineto{\pgfqpoint{2.649308in}{2.601818in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{2.591341in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{2.591985in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{2.584975in}}%
\pgfpathlineto{\pgfqpoint{2.662310in}{2.585453in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{2.573653in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{2.575446in}}%
\pgfpathlineto{\pgfqpoint{2.677171in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{2.568391in}}%
\pgfpathlineto{\pgfqpoint{2.682743in}{2.567572in}}%
\pgfpathlineto{\pgfqpoint{2.686458in}{2.563530in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{2.564130in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{2.559569in}}%
\pgfpathlineto{\pgfqpoint{2.693888in}{2.559537in}}%
\pgfpathlineto{\pgfqpoint{2.699461in}{2.552008in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{2.549860in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{2.549777in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{2.544932in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.545343in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{2.540239in}}%
\pgfpathlineto{\pgfqpoint{2.718036in}{2.538932in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{2.539639in}}%
\pgfpathlineto{\pgfqpoint{2.725466in}{2.534855in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{2.531134in}}%
\pgfpathlineto{\pgfqpoint{2.729181in}{2.531768in}}%
\pgfpathlineto{\pgfqpoint{2.731039in}{2.530068in}}%
\pgfpathlineto{\pgfqpoint{2.732896in}{2.526507in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{2.736611in}{2.527400in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.523598in}}%
\pgfpathlineto{\pgfqpoint{2.742184in}{2.523623in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.517896in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{2.517134in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.514361in}}%
\pgfpathlineto{\pgfqpoint{2.757044in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{2.770047in}{2.505112in}}%
\pgfpathlineto{\pgfqpoint{2.771904in}{2.501790in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{2.502599in}}%
\pgfpathlineto{\pgfqpoint{2.777477in}{2.500713in}}%
\pgfpathlineto{\pgfqpoint{2.783050in}{2.498558in}}%
\pgfpathlineto{\pgfqpoint{2.788622in}{2.492858in}}%
\pgfpathlineto{\pgfqpoint{2.790480in}{2.494023in}}%
\pgfpathlineto{\pgfqpoint{2.794195in}{2.491283in}}%
\pgfpathlineto{\pgfqpoint{2.796052in}{2.489363in}}%
\pgfpathlineto{\pgfqpoint{2.797910in}{2.489251in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{2.487905in}}%
\pgfpathlineto{\pgfqpoint{2.801625in}{2.484016in}}%
\pgfpathlineto{\pgfqpoint{2.805340in}{2.483316in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{2.479173in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{2.477937in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{2.476469in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{2.470579in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.467839in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{2.469433in}}%
\pgfpathlineto{\pgfqpoint{2.833203in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{2.836918in}{2.462636in}}%
\pgfpathlineto{\pgfqpoint{2.842490in}{2.461288in}}%
\pgfpathlineto{\pgfqpoint{2.851778in}{2.452738in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{2.455868in}}%
\pgfpathlineto{\pgfqpoint{2.859208in}{2.450697in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{2.444772in}}%
\pgfpathlineto{\pgfqpoint{2.870353in}{2.445433in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{2.444283in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{2.441328in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{2.440873in}}%
\pgfpathlineto{\pgfqpoint{2.877783in}{2.442604in}}%
\pgfpathlineto{\pgfqpoint{2.885213in}{2.437202in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{2.433904in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.433310in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{2.434048in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{2.427804in}}%
\pgfpathlineto{\pgfqpoint{2.909361in}{2.418877in}}%
\pgfpathlineto{\pgfqpoint{2.913076in}{2.420516in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{2.419725in}}%
\pgfpathlineto{\pgfqpoint{2.920506in}{2.414376in}}%
\pgfpathlineto{\pgfqpoint{2.924221in}{2.414672in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.413133in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.409271in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{2.410232in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{2.408093in}}%
\pgfpathlineto{\pgfqpoint{2.942797in}{2.402729in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{2.403632in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{2.401149in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.393937in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.393652in}}%
\pgfpathlineto{\pgfqpoint{2.963229in}{2.389603in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.392207in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{2.391096in}}%
\pgfpathlineto{\pgfqpoint{2.970659in}{2.388362in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.387061in}}%
\pgfpathlineto{\pgfqpoint{2.976232in}{2.383942in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{2.382833in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{2.380784in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{2.376408in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.375490in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{2.991092in}{2.375885in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{2.369054in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{2.371039in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.370353in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{2.366146in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{2.366838in}}%
\pgfpathlineto{\pgfqpoint{3.011525in}{2.363869in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{2.363974in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.358415in}}%
\pgfpathlineto{\pgfqpoint{3.020813in}{2.357522in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.356436in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{2.353649in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.348839in}}%
\pgfpathlineto{\pgfqpoint{3.043103in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{3.046818in}{2.337034in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.336302in}}%
\pgfpathlineto{\pgfqpoint{3.065393in}{2.329856in}}%
\pgfpathlineto{\pgfqpoint{3.069108in}{2.326971in}}%
\pgfpathlineto{\pgfqpoint{3.070966in}{2.326963in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{2.322081in}}%
\pgfpathlineto{\pgfqpoint{3.078396in}{2.323302in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{2.322549in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{2.317955in}}%
\pgfpathlineto{\pgfqpoint{3.087684in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{3.096971in}{2.312727in}}%
\pgfpathlineto{\pgfqpoint{3.098829in}{2.311278in}}%
\pgfpathlineto{\pgfqpoint{3.100686in}{2.311691in}}%
\pgfpathlineto{\pgfqpoint{3.102544in}{2.310283in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{2.304749in}}%
\pgfpathlineto{\pgfqpoint{3.109974in}{2.302987in}}%
\pgfpathlineto{\pgfqpoint{3.111831in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{3.113689in}{2.303693in}}%
\pgfpathlineto{\pgfqpoint{3.115546in}{2.302279in}}%
\pgfpathlineto{\pgfqpoint{3.119261in}{2.296582in}}%
\pgfpathlineto{\pgfqpoint{3.121119in}{2.297465in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{2.291026in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.293091in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{2.292446in}}%
\pgfpathlineto{\pgfqpoint{3.134122in}{2.288443in}}%
\pgfpathlineto{\pgfqpoint{3.135979in}{2.287867in}}%
\pgfpathlineto{\pgfqpoint{3.137837in}{2.289086in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{3.143409in}{2.284904in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.281988in}}%
\pgfpathlineto{\pgfqpoint{3.156412in}{2.277729in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.278132in}}%
\pgfpathlineto{\pgfqpoint{3.161985in}{2.274772in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{2.274646in}}%
\pgfpathlineto{\pgfqpoint{3.167557in}{2.270583in}}%
\pgfpathlineto{\pgfqpoint{3.169415in}{2.269679in}}%
\pgfpathlineto{\pgfqpoint{3.173130in}{2.266247in}}%
\pgfpathlineto{\pgfqpoint{3.174987in}{2.266281in}}%
\pgfpathlineto{\pgfqpoint{3.178702in}{2.264084in}}%
\pgfpathlineto{\pgfqpoint{3.184275in}{2.262104in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{2.260991in}}%
\pgfpathlineto{\pgfqpoint{3.189847in}{2.257744in}}%
\pgfpathlineto{\pgfqpoint{3.193562in}{2.255982in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.256350in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{2.250205in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{2.251025in}}%
\pgfpathlineto{\pgfqpoint{3.206565in}{2.248094in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{2.246717in}}%
\pgfpathlineto{\pgfqpoint{3.213995in}{2.245551in}}%
\pgfpathlineto{\pgfqpoint{3.215853in}{2.242037in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{2.244750in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{2.241918in}}%
\pgfpathlineto{\pgfqpoint{3.226998in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.238069in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.234083in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.235246in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.234363in}}%
\pgfpathlineto{\pgfqpoint{3.243716in}{2.230405in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{2.232799in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{2.231857in}}%
\pgfpathlineto{\pgfqpoint{3.256718in}{2.225944in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{2.222855in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{2.220894in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{2.220777in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.223546in}}%
\pgfpathlineto{\pgfqpoint{3.273436in}{2.222103in}}%
\pgfpathlineto{\pgfqpoint{3.277151in}{2.214136in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{3.280866in}{2.217581in}}%
\pgfpathlineto{\pgfqpoint{3.282724in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{3.284581in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{3.288296in}{2.215613in}}%
\pgfpathlineto{\pgfqpoint{3.290154in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{3.293869in}{2.211580in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{2.212525in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{2.208080in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.210205in}}%
\pgfpathlineto{\pgfqpoint{3.314302in}{2.203206in}}%
\pgfpathlineto{\pgfqpoint{3.316159in}{2.203241in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{2.207988in}}%
\pgfpathlineto{\pgfqpoint{3.329162in}{2.202714in}}%
\pgfpathlineto{\pgfqpoint{3.331019in}{2.201081in}}%
\pgfpathlineto{\pgfqpoint{3.334734in}{2.202215in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{2.201140in}}%
\pgfpathlineto{\pgfqpoint{3.340307in}{2.201812in}}%
\pgfpathlineto{\pgfqpoint{3.342164in}{2.201288in}}%
\pgfpathlineto{\pgfqpoint{3.345879in}{2.198094in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.198489in}}%
\pgfpathlineto{\pgfqpoint{3.351452in}{2.199931in}}%
\pgfpathlineto{\pgfqpoint{3.355167in}{2.195478in}}%
\pgfpathlineto{\pgfqpoint{3.358882in}{2.198944in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{2.196118in}}%
\pgfpathlineto{\pgfqpoint{3.366312in}{2.194068in}}%
\pgfpathlineto{\pgfqpoint{3.368170in}{2.194845in}}%
\pgfpathlineto{\pgfqpoint{3.370027in}{2.198217in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.198651in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.198651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509041in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.513709in}{3.121483in}}%
\pgfpathlineto{\pgfqpoint{2.519281in}{3.009053in}}%
\pgfpathlineto{\pgfqpoint{2.526711in}{2.906455in}}%
\pgfpathlineto{\pgfqpoint{2.534141in}{2.834768in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{2.772106in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{2.682993in}}%
\pgfpathlineto{\pgfqpoint{2.567577in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{2.569434in}{2.659871in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{2.636953in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{2.606603in}}%
\pgfpathlineto{\pgfqpoint{2.597297in}{2.590582in}}%
\pgfpathlineto{\pgfqpoint{2.601012in}{2.581024in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{2.576714in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{2.575332in}}%
\pgfpathlineto{\pgfqpoint{2.614015in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{2.615872in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{2.533378in}}%
\pgfpathlineto{\pgfqpoint{2.634448in}{2.532687in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{2.530550in}}%
\pgfpathlineto{\pgfqpoint{2.640020in}{2.522747in}}%
\pgfpathlineto{\pgfqpoint{2.641878in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{2.643735in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.647450in}{2.515726in}}%
\pgfpathlineto{\pgfqpoint{2.649308in}{2.517043in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{2.506554in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{2.507047in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{2.499910in}}%
\pgfpathlineto{\pgfqpoint{2.662310in}{2.500373in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{2.488745in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{2.490762in}}%
\pgfpathlineto{\pgfqpoint{2.677171in}{2.488638in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{2.483541in}}%
\pgfpathlineto{\pgfqpoint{2.682743in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{2.686458in}{2.478557in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{2.479323in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{2.474777in}}%
\pgfpathlineto{\pgfqpoint{2.693888in}{2.474840in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{2.465062in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.462114in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{2.460315in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.460609in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{2.455755in}}%
\pgfpathlineto{\pgfqpoint{2.718036in}{2.454403in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{2.455026in}}%
\pgfpathlineto{\pgfqpoint{2.725466in}{2.449766in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{2.446410in}}%
\pgfpathlineto{\pgfqpoint{2.729181in}{2.446904in}}%
\pgfpathlineto{\pgfqpoint{2.731039in}{2.445262in}}%
\pgfpathlineto{\pgfqpoint{2.732896in}{2.441967in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{2.444373in}}%
\pgfpathlineto{\pgfqpoint{2.736611in}{2.443035in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.439265in}}%
\pgfpathlineto{\pgfqpoint{2.742184in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{2.433270in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.430378in}}%
\pgfpathlineto{\pgfqpoint{2.757044in}{2.430514in}}%
\pgfpathlineto{\pgfqpoint{2.760759in}{2.427908in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{2.766332in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{2.768189in}{2.422817in}}%
\pgfpathlineto{\pgfqpoint{2.771904in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{2.418603in}}%
\pgfpathlineto{\pgfqpoint{2.775619in}{2.416898in}}%
\pgfpathlineto{\pgfqpoint{2.779334in}{2.416276in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{2.412091in}}%
\pgfpathlineto{\pgfqpoint{2.786765in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{2.790480in}{2.410154in}}%
\pgfpathlineto{\pgfqpoint{2.794195in}{2.407193in}}%
\pgfpathlineto{\pgfqpoint{2.796052in}{2.405409in}}%
\pgfpathlineto{\pgfqpoint{2.797910in}{2.405535in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{2.404102in}}%
\pgfpathlineto{\pgfqpoint{2.801625in}{2.400380in}}%
\pgfpathlineto{\pgfqpoint{2.807197in}{2.398172in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{2.395503in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{2.394432in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{2.393219in}}%
\pgfpathlineto{\pgfqpoint{2.823915in}{2.385849in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.384088in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{2.385638in}}%
\pgfpathlineto{\pgfqpoint{2.833203in}{2.383281in}}%
\pgfpathlineto{\pgfqpoint{2.836918in}{2.379359in}}%
\pgfpathlineto{\pgfqpoint{2.844348in}{2.376220in}}%
\pgfpathlineto{\pgfqpoint{2.851778in}{2.369200in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{2.372156in}}%
\pgfpathlineto{\pgfqpoint{2.859208in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{2.361636in}}%
\pgfpathlineto{\pgfqpoint{2.870353in}{2.362214in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{2.361100in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{2.358214in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{2.357746in}}%
\pgfpathlineto{\pgfqpoint{2.877783in}{2.359438in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.355727in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.350314in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{2.351172in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.344183in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{2.909361in}{2.336141in}}%
\pgfpathlineto{\pgfqpoint{2.913076in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{2.337218in}}%
\pgfpathlineto{\pgfqpoint{2.920506in}{2.331645in}}%
\pgfpathlineto{\pgfqpoint{2.924221in}{2.331953in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.330294in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.326309in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{2.327352in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{2.323270in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{2.325517in}}%
\pgfpathlineto{\pgfqpoint{2.942797in}{2.320166in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{2.321315in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.318255in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.311353in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.311141in}}%
\pgfpathlineto{\pgfqpoint{2.963229in}{2.307243in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.309866in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{2.308889in}}%
\pgfpathlineto{\pgfqpoint{2.970659in}{2.306197in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.304675in}}%
\pgfpathlineto{\pgfqpoint{2.976232in}{2.301588in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{2.300803in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{2.298519in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{2.294320in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.293509in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{2.294651in}}%
\pgfpathlineto{\pgfqpoint{2.991092in}{2.293979in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{2.287186in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{2.289077in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.288397in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{2.284191in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{2.284942in}}%
\pgfpathlineto{\pgfqpoint{3.011525in}{2.282109in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{2.282125in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.276610in}}%
\pgfpathlineto{\pgfqpoint{3.020813in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.274960in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{2.271972in}}%
\pgfpathlineto{\pgfqpoint{3.031958in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{3.041245in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{3.043103in}{2.263396in}}%
\pgfpathlineto{\pgfqpoint{3.046818in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{2.261024in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.254953in}}%
\pgfpathlineto{\pgfqpoint{3.057963in}{2.252825in}}%
\pgfpathlineto{\pgfqpoint{3.063536in}{2.249871in}}%
\pgfpathlineto{\pgfqpoint{3.070966in}{2.245752in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{2.242111in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{2.241227in}}%
\pgfpathlineto{\pgfqpoint{3.078396in}{2.242509in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{2.241557in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{2.236956in}}%
\pgfpathlineto{\pgfqpoint{3.087684in}{2.237378in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{2.232151in}}%
\pgfpathlineto{\pgfqpoint{3.096971in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{3.098829in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{3.100686in}{2.231083in}}%
\pgfpathlineto{\pgfqpoint{3.102544in}{2.229670in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{2.224219in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{2.223881in}}%
\pgfpathlineto{\pgfqpoint{3.111831in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{3.113689in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.115546in}{2.221596in}}%
\pgfpathlineto{\pgfqpoint{3.119261in}{2.215950in}}%
\pgfpathlineto{\pgfqpoint{3.121119in}{2.216783in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.216075in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{2.210737in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{3.135979in}{2.207477in}}%
\pgfpathlineto{\pgfqpoint{3.137837in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{2.208012in}}%
\pgfpathlineto{\pgfqpoint{3.143409in}{2.204536in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.201797in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{2.198064in}}%
\pgfpathlineto{\pgfqpoint{3.160127in}{2.195602in}}%
\pgfpathlineto{\pgfqpoint{3.169415in}{2.189553in}}%
\pgfpathlineto{\pgfqpoint{3.173130in}{2.186462in}}%
\pgfpathlineto{\pgfqpoint{3.174987in}{2.186564in}}%
\pgfpathlineto{\pgfqpoint{3.178702in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{2.181504in}}%
\pgfpathlineto{\pgfqpoint{3.189847in}{2.178208in}}%
\pgfpathlineto{\pgfqpoint{3.193562in}{2.176346in}}%
\pgfpathlineto{\pgfqpoint{3.197277in}{2.177006in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{2.170551in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{3.206565in}{2.168773in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{2.167394in}}%
\pgfpathlineto{\pgfqpoint{3.213995in}{2.166222in}}%
\pgfpathlineto{\pgfqpoint{3.215853in}{2.162827in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{2.162607in}}%
\pgfpathlineto{\pgfqpoint{3.226998in}{2.158889in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.158789in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.154759in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.156078in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.155301in}}%
\pgfpathlineto{\pgfqpoint{3.243716in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{2.153919in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{2.152743in}}%
\pgfpathlineto{\pgfqpoint{3.256718in}{2.147100in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.143615in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{2.142249in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{2.142106in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.144741in}}%
\pgfpathlineto{\pgfqpoint{3.273436in}{2.143360in}}%
\pgfpathlineto{\pgfqpoint{3.277151in}{2.135397in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{3.280866in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{3.290154in}{2.137287in}}%
\pgfpathlineto{\pgfqpoint{3.293869in}{2.133097in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.126492in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.131881in}}%
\pgfpathlineto{\pgfqpoint{3.314302in}{2.124978in}}%
\pgfpathlineto{\pgfqpoint{3.316159in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{2.129612in}}%
\pgfpathlineto{\pgfqpoint{3.325447in}{2.126519in}}%
\pgfpathlineto{\pgfqpoint{3.332877in}{2.123838in}}%
\pgfpathlineto{\pgfqpoint{3.334734in}{2.124116in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.342164in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{2.119879in}}%
\pgfpathlineto{\pgfqpoint{3.351452in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{3.355167in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{3.358882in}{2.120737in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.118966in}}%
\pgfpathlineto{\pgfqpoint{3.368170in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.120716in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.120716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.510588in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.515566in}{3.131778in}}%
\pgfpathlineto{\pgfqpoint{2.522996in}{3.004229in}}%
\pgfpathlineto{\pgfqpoint{2.530426in}{2.917168in}}%
\pgfpathlineto{\pgfqpoint{2.535999in}{2.869137in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{2.818384in}}%
\pgfpathlineto{\pgfqpoint{2.562004in}{2.726267in}}%
\pgfpathlineto{\pgfqpoint{2.567577in}{2.706145in}}%
\pgfpathlineto{\pgfqpoint{2.569434in}{2.702081in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{2.677640in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{2.646135in}}%
\pgfpathlineto{\pgfqpoint{2.597297in}{2.629197in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{2.598261in}}%
\pgfpathlineto{\pgfqpoint{2.623302in}{2.583482in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{2.566073in}}%
\pgfpathlineto{\pgfqpoint{2.640020in}{2.557585in}}%
\pgfpathlineto{\pgfqpoint{2.643735in}{2.556178in}}%
\pgfpathlineto{\pgfqpoint{2.647450in}{2.550246in}}%
\pgfpathlineto{\pgfqpoint{2.649308in}{2.551299in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{2.540442in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{2.540895in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{2.533622in}}%
\pgfpathlineto{\pgfqpoint{2.662310in}{2.534022in}}%
\pgfpathlineto{\pgfqpoint{2.666026in}{2.529017in}}%
\pgfpathlineto{\pgfqpoint{2.671598in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{2.521685in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{2.523592in}}%
\pgfpathlineto{\pgfqpoint{2.677171in}{2.521455in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{2.516434in}}%
\pgfpathlineto{\pgfqpoint{2.682743in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{2.686458in}{2.511481in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{2.512267in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{2.507223in}}%
\pgfpathlineto{\pgfqpoint{2.693888in}{2.507316in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{2.497095in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.493922in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{2.492119in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.492633in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{2.487507in}}%
\pgfpathlineto{\pgfqpoint{2.718036in}{2.485758in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{2.486576in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{2.477917in}}%
\pgfpathlineto{\pgfqpoint{2.729181in}{2.478442in}}%
\pgfpathlineto{\pgfqpoint{2.731039in}{2.476752in}}%
\pgfpathlineto{\pgfqpoint{2.732896in}{2.473005in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{2.475273in}}%
\pgfpathlineto{\pgfqpoint{2.736611in}{2.473964in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.470248in}}%
\pgfpathlineto{\pgfqpoint{2.744042in}{2.467928in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.464123in}}%
\pgfpathlineto{\pgfqpoint{2.749614in}{2.464536in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{2.463582in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.757044in}{2.461266in}}%
\pgfpathlineto{\pgfqpoint{2.770047in}{2.450951in}}%
\pgfpathlineto{\pgfqpoint{2.771904in}{2.447823in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{2.448883in}}%
\pgfpathlineto{\pgfqpoint{2.777477in}{2.446710in}}%
\pgfpathlineto{\pgfqpoint{2.783050in}{2.444371in}}%
\pgfpathlineto{\pgfqpoint{2.788622in}{2.438969in}}%
\pgfpathlineto{\pgfqpoint{2.790480in}{2.440095in}}%
\pgfpathlineto{\pgfqpoint{2.794195in}{2.436996in}}%
\pgfpathlineto{\pgfqpoint{2.796052in}{2.435051in}}%
\pgfpathlineto{\pgfqpoint{2.797910in}{2.434869in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{2.433546in}}%
\pgfpathlineto{\pgfqpoint{2.801625in}{2.429969in}}%
\pgfpathlineto{\pgfqpoint{2.805340in}{2.429184in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{2.425062in}}%
\pgfpathlineto{\pgfqpoint{2.816485in}{2.423724in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{2.422454in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{2.416225in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.413422in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{2.414866in}}%
\pgfpathlineto{\pgfqpoint{2.833203in}{2.412498in}}%
\pgfpathlineto{\pgfqpoint{2.836918in}{2.408269in}}%
\pgfpathlineto{\pgfqpoint{2.846205in}{2.403555in}}%
\pgfpathlineto{\pgfqpoint{2.851778in}{2.398103in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{2.401108in}}%
\pgfpathlineto{\pgfqpoint{2.859208in}{2.396540in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{2.390443in}}%
\pgfpathlineto{\pgfqpoint{2.870353in}{2.391107in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{2.389879in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{2.386900in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{2.386521in}}%
\pgfpathlineto{\pgfqpoint{2.877783in}{2.388192in}}%
\pgfpathlineto{\pgfqpoint{2.885213in}{2.382610in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{2.379489in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.378926in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{2.379872in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.372653in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{2.909361in}{2.364444in}}%
\pgfpathlineto{\pgfqpoint{2.913076in}{2.366434in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{2.365585in}}%
\pgfpathlineto{\pgfqpoint{2.918649in}{2.360709in}}%
\pgfpathlineto{\pgfqpoint{2.922364in}{2.360181in}}%
\pgfpathlineto{\pgfqpoint{2.924221in}{2.360492in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.358953in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.354719in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{2.355895in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{2.351747in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{2.353680in}}%
\pgfpathlineto{\pgfqpoint{2.942797in}{2.348315in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{2.349383in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.346530in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.339449in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.339248in}}%
\pgfpathlineto{\pgfqpoint{2.963229in}{2.335308in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.337921in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{2.336913in}}%
\pgfpathlineto{\pgfqpoint{2.970659in}{2.334212in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.332896in}}%
\pgfpathlineto{\pgfqpoint{2.976232in}{2.329718in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{2.328573in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{2.326443in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{2.322241in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.321433in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{2.322509in}}%
\pgfpathlineto{\pgfqpoint{2.991092in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{2.315058in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{2.316842in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.316265in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{2.311985in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{2.312961in}}%
\pgfpathlineto{\pgfqpoint{3.011525in}{2.309865in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{2.310023in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.304381in}}%
\pgfpathlineto{\pgfqpoint{3.020813in}{2.303824in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.302905in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{2.299930in}}%
\pgfpathlineto{\pgfqpoint{3.028243in}{2.298667in}}%
\pgfpathlineto{\pgfqpoint{3.030100in}{2.298852in}}%
\pgfpathlineto{\pgfqpoint{3.041245in}{2.291140in}}%
\pgfpathlineto{\pgfqpoint{3.043103in}{2.291088in}}%
\pgfpathlineto{\pgfqpoint{3.046818in}{2.283289in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{2.288607in}}%
\pgfpathlineto{\pgfqpoint{3.052391in}{2.284249in}}%
\pgfpathlineto{\pgfqpoint{3.059821in}{2.279012in}}%
\pgfpathlineto{\pgfqpoint{3.065393in}{2.276413in}}%
\pgfpathlineto{\pgfqpoint{3.069108in}{2.273483in}}%
\pgfpathlineto{\pgfqpoint{3.070966in}{2.273421in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{2.269798in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{2.269006in}}%
\pgfpathlineto{\pgfqpoint{3.078396in}{2.270150in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{2.269262in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{2.264449in}}%
\pgfpathlineto{\pgfqpoint{3.087684in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{2.259848in}}%
\pgfpathlineto{\pgfqpoint{3.096971in}{2.259939in}}%
\pgfpathlineto{\pgfqpoint{3.098829in}{2.258319in}}%
\pgfpathlineto{\pgfqpoint{3.100686in}{2.258731in}}%
\pgfpathlineto{\pgfqpoint{3.102544in}{2.257324in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{2.251817in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{2.251478in}}%
\pgfpathlineto{\pgfqpoint{3.111831in}{2.249212in}}%
\pgfpathlineto{\pgfqpoint{3.113689in}{2.250642in}}%
\pgfpathlineto{\pgfqpoint{3.115546in}{2.249353in}}%
\pgfpathlineto{\pgfqpoint{3.119261in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{3.121119in}{2.244532in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.243715in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{2.238156in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.239870in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{2.239449in}}%
\pgfpathlineto{\pgfqpoint{3.135979in}{2.234930in}}%
\pgfpathlineto{\pgfqpoint{3.137837in}{2.236293in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{2.235673in}}%
\pgfpathlineto{\pgfqpoint{3.143409in}{2.232109in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{3.156412in}{2.225106in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.225549in}}%
\pgfpathlineto{\pgfqpoint{3.161985in}{2.222005in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{2.221829in}}%
\pgfpathlineto{\pgfqpoint{3.171272in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{3.178702in}{2.211665in}}%
\pgfpathlineto{\pgfqpoint{3.180560in}{2.211313in}}%
\pgfpathlineto{\pgfqpoint{3.182417in}{2.209821in}}%
\pgfpathlineto{\pgfqpoint{3.184275in}{2.209907in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{2.208749in}}%
\pgfpathlineto{\pgfqpoint{3.189847in}{2.205467in}}%
\pgfpathlineto{\pgfqpoint{3.193562in}{2.203878in}}%
\pgfpathlineto{\pgfqpoint{3.197277in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.204237in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{2.198921in}}%
\pgfpathlineto{\pgfqpoint{3.206565in}{2.196220in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{2.194915in}}%
\pgfpathlineto{\pgfqpoint{3.213995in}{2.193541in}}%
\pgfpathlineto{\pgfqpoint{3.215853in}{2.190132in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{2.190133in}}%
\pgfpathlineto{\pgfqpoint{3.226998in}{2.186222in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.186185in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.182337in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.183541in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.182602in}}%
\pgfpathlineto{\pgfqpoint{3.243716in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{2.181197in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{2.180069in}}%
\pgfpathlineto{\pgfqpoint{3.256718in}{2.174422in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.170885in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{2.171404in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{2.169481in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{2.169314in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{3.273436in}{2.170648in}}%
\pgfpathlineto{\pgfqpoint{3.277151in}{2.162630in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{2.162661in}}%
\pgfpathlineto{\pgfqpoint{3.280866in}{2.166214in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.163685in}}%
\pgfpathlineto{\pgfqpoint{3.290154in}{2.164570in}}%
\pgfpathlineto{\pgfqpoint{3.293869in}{2.160421in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{2.156873in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.153770in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{2.155838in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{2.159575in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.158974in}}%
\pgfpathlineto{\pgfqpoint{3.314302in}{2.152166in}}%
\pgfpathlineto{\pgfqpoint{3.316159in}{2.152326in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{2.156759in}}%
\pgfpathlineto{\pgfqpoint{3.327304in}{2.152734in}}%
\pgfpathlineto{\pgfqpoint{3.331019in}{2.149870in}}%
\pgfpathlineto{\pgfqpoint{3.334734in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{2.150166in}}%
\pgfpathlineto{\pgfqpoint{3.342164in}{2.150205in}}%
\pgfpathlineto{\pgfqpoint{3.345879in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.147487in}}%
\pgfpathlineto{\pgfqpoint{3.351452in}{2.148895in}}%
\pgfpathlineto{\pgfqpoint{3.355167in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.358882in}{2.147795in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{2.145191in}}%
\pgfpathlineto{\pgfqpoint{3.366312in}{2.143089in}}%
\pgfpathlineto{\pgfqpoint{3.368170in}{2.143705in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.147722in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.147722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509371in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.513709in}{3.132557in}}%
\pgfpathlineto{\pgfqpoint{2.519281in}{3.020653in}}%
\pgfpathlineto{\pgfqpoint{2.524854in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.862060in}}%
\pgfpathlineto{\pgfqpoint{2.541571in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{2.556432in}{2.719236in}}%
\pgfpathlineto{\pgfqpoint{2.560147in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{2.565719in}{2.685590in}}%
\pgfpathlineto{\pgfqpoint{2.584294in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{2.588009in}{2.629664in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{2.595440in}{2.609459in}}%
\pgfpathlineto{\pgfqpoint{2.597297in}{2.607892in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{2.578509in}}%
\pgfpathlineto{\pgfqpoint{2.623302in}{2.564494in}}%
\pgfpathlineto{\pgfqpoint{2.641878in}{2.538780in}}%
\pgfpathlineto{\pgfqpoint{2.643735in}{2.538777in}}%
\pgfpathlineto{\pgfqpoint{2.645593in}{2.534576in}}%
\pgfpathlineto{\pgfqpoint{2.647450in}{2.533123in}}%
\pgfpathlineto{\pgfqpoint{2.649308in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{2.523612in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{2.523990in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{2.516948in}}%
\pgfpathlineto{\pgfqpoint{2.662310in}{2.517365in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{2.505726in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{2.507629in}}%
\pgfpathlineto{\pgfqpoint{2.677171in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{2.500442in}}%
\pgfpathlineto{\pgfqpoint{2.682743in}{2.499554in}}%
\pgfpathlineto{\pgfqpoint{2.686458in}{2.495320in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{2.496109in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{2.491606in}}%
\pgfpathlineto{\pgfqpoint{2.693888in}{2.491613in}}%
\pgfpathlineto{\pgfqpoint{2.699461in}{2.483736in}}%
\pgfpathlineto{\pgfqpoint{2.703176in}{2.481258in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{2.481215in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{2.477008in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.477175in}}%
\pgfpathlineto{\pgfqpoint{2.712464in}{2.473552in}}%
\pgfpathlineto{\pgfqpoint{2.718036in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{2.725466in}{2.466258in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{2.462925in}}%
\pgfpathlineto{\pgfqpoint{2.729181in}{2.463349in}}%
\pgfpathlineto{\pgfqpoint{2.731039in}{2.461779in}}%
\pgfpathlineto{\pgfqpoint{2.732896in}{2.458413in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{2.460637in}}%
\pgfpathlineto{\pgfqpoint{2.736611in}{2.459238in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.455576in}}%
\pgfpathlineto{\pgfqpoint{2.742184in}{2.455492in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.449663in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{2.449295in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.446363in}}%
\pgfpathlineto{\pgfqpoint{2.757044in}{2.446614in}}%
\pgfpathlineto{\pgfqpoint{2.775619in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{2.779334in}{2.432096in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{2.428188in}}%
\pgfpathlineto{\pgfqpoint{2.786765in}{2.424002in}}%
\pgfpathlineto{\pgfqpoint{2.790480in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{2.796052in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{2.797910in}{2.420841in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{2.419516in}}%
\pgfpathlineto{\pgfqpoint{2.801625in}{2.415806in}}%
\pgfpathlineto{\pgfqpoint{2.805340in}{2.415024in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{2.410885in}}%
\pgfpathlineto{\pgfqpoint{2.814627in}{2.410976in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{2.408392in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{2.402353in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.399376in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{2.400766in}}%
\pgfpathlineto{\pgfqpoint{2.833203in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{2.836918in}{2.394311in}}%
\pgfpathlineto{\pgfqpoint{2.844348in}{2.391438in}}%
\pgfpathlineto{\pgfqpoint{2.851778in}{2.384280in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{2.859208in}{2.382343in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{2.870353in}{2.377250in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{2.376066in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{2.373085in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{2.372622in}}%
\pgfpathlineto{\pgfqpoint{2.877783in}{2.374286in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.370571in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.365121in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{2.892643in}{2.364799in}}%
\pgfpathlineto{\pgfqpoint{2.894501in}{2.362164in}}%
\pgfpathlineto{\pgfqpoint{2.898216in}{2.360116in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.358960in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{2.911219in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{2.913076in}{2.352509in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{2.351826in}}%
\pgfpathlineto{\pgfqpoint{2.920506in}{2.346300in}}%
\pgfpathlineto{\pgfqpoint{2.924221in}{2.346772in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.345137in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.341185in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{2.342250in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{2.338159in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{2.340287in}}%
\pgfpathlineto{\pgfqpoint{2.942797in}{2.334967in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{2.333463in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.332982in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.326051in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.325823in}}%
\pgfpathlineto{\pgfqpoint{2.963229in}{2.321863in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{2.323518in}}%
\pgfpathlineto{\pgfqpoint{2.970659in}{2.320784in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.319432in}}%
\pgfpathlineto{\pgfqpoint{2.976232in}{2.316259in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{2.315454in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{2.313415in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{2.309044in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.307998in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{2.308993in}}%
\pgfpathlineto{\pgfqpoint{2.991092in}{2.308330in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{2.303646in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.302946in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{2.298679in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{2.299625in}}%
\pgfpathlineto{\pgfqpoint{3.011525in}{2.296673in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{2.296741in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{3.020813in}{2.290564in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.289407in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{2.286424in}}%
\pgfpathlineto{\pgfqpoint{3.028243in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{3.030100in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.281794in}}%
\pgfpathlineto{\pgfqpoint{3.043103in}{2.277663in}}%
\pgfpathlineto{\pgfqpoint{3.046818in}{2.269996in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{2.275236in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.269474in}}%
\pgfpathlineto{\pgfqpoint{3.057963in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{3.063536in}{2.264289in}}%
\pgfpathlineto{\pgfqpoint{3.072823in}{2.258070in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{2.255560in}}%
\pgfpathlineto{\pgfqpoint{3.078396in}{2.256852in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{3.087684in}{2.251802in}}%
\pgfpathlineto{\pgfqpoint{3.093256in}{2.247070in}}%
\pgfpathlineto{\pgfqpoint{3.102544in}{2.243967in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{2.238221in}}%
\pgfpathlineto{\pgfqpoint{3.111831in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{3.113689in}{2.237460in}}%
\pgfpathlineto{\pgfqpoint{3.115546in}{2.236175in}}%
\pgfpathlineto{\pgfqpoint{3.119261in}{2.230328in}}%
\pgfpathlineto{\pgfqpoint{3.121119in}{2.231173in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.230408in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{2.225019in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.226890in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{2.226258in}}%
\pgfpathlineto{\pgfqpoint{3.134122in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{3.135979in}{2.221827in}}%
\pgfpathlineto{\pgfqpoint{3.137837in}{2.223124in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{2.222366in}}%
\pgfpathlineto{\pgfqpoint{3.143409in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{3.156412in}{2.211907in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.212278in}}%
\pgfpathlineto{\pgfqpoint{3.161985in}{2.208836in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{2.208604in}}%
\pgfpathlineto{\pgfqpoint{3.167557in}{2.204745in}}%
\pgfpathlineto{\pgfqpoint{3.169415in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{3.173130in}{2.200623in}}%
\pgfpathlineto{\pgfqpoint{3.174987in}{2.200653in}}%
\pgfpathlineto{\pgfqpoint{3.178702in}{2.198436in}}%
\pgfpathlineto{\pgfqpoint{3.184275in}{2.196783in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{2.195714in}}%
\pgfpathlineto{\pgfqpoint{3.189847in}{2.192356in}}%
\pgfpathlineto{\pgfqpoint{3.193562in}{2.190650in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.191099in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{2.184870in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{2.185766in}}%
\pgfpathlineto{\pgfqpoint{3.206565in}{2.182992in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{2.181779in}}%
\pgfpathlineto{\pgfqpoint{3.213995in}{2.180492in}}%
\pgfpathlineto{\pgfqpoint{3.215853in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{2.177036in}}%
\pgfpathlineto{\pgfqpoint{3.226998in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.173101in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.169101in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.170354in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{3.243716in}{2.165479in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{2.166942in}}%
\pgfpathlineto{\pgfqpoint{3.256718in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.157723in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{2.158256in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{2.156253in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{2.156134in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.158835in}}%
\pgfpathlineto{\pgfqpoint{3.273436in}{2.157418in}}%
\pgfpathlineto{\pgfqpoint{3.277151in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{3.280866in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.150592in}}%
\pgfpathlineto{\pgfqpoint{3.290154in}{2.151501in}}%
\pgfpathlineto{\pgfqpoint{3.293869in}{2.147234in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{2.148231in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{2.143632in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.140680in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{2.142697in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.145888in}}%
\pgfpathlineto{\pgfqpoint{3.314302in}{2.138986in}}%
\pgfpathlineto{\pgfqpoint{3.316159in}{2.138983in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{2.143637in}}%
\pgfpathlineto{\pgfqpoint{3.325447in}{2.140591in}}%
\pgfpathlineto{\pgfqpoint{3.332877in}{2.137762in}}%
\pgfpathlineto{\pgfqpoint{3.334734in}{2.138095in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{3.342164in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{2.133983in}}%
\pgfpathlineto{\pgfqpoint{3.351452in}{2.135755in}}%
\pgfpathlineto{\pgfqpoint{3.355167in}{2.131166in}}%
\pgfpathlineto{\pgfqpoint{3.358882in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{2.132051in}}%
\pgfpathlineto{\pgfqpoint{3.366312in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{3.368170in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.134636in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.134636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.509079in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.513709in}{3.119729in}}%
\pgfpathlineto{\pgfqpoint{2.519281in}{3.007419in}}%
\pgfpathlineto{\pgfqpoint{2.526711in}{2.906149in}}%
\pgfpathlineto{\pgfqpoint{2.534141in}{2.835273in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{2.774389in}}%
\pgfpathlineto{\pgfqpoint{2.558289in}{2.703079in}}%
\pgfpathlineto{\pgfqpoint{2.573149in}{2.653834in}}%
\pgfpathlineto{\pgfqpoint{2.578722in}{2.638536in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{2.583102in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{2.581965in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{2.567834in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{2.556869in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{2.540143in}}%
\pgfpathlineto{\pgfqpoint{2.634448in}{2.539566in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{2.537666in}}%
\pgfpathlineto{\pgfqpoint{2.640020in}{2.529926in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{2.520574in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{2.513300in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{2.513958in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{2.507060in}}%
\pgfpathlineto{\pgfqpoint{2.662310in}{2.507596in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{2.496163in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{2.497962in}}%
\pgfpathlineto{\pgfqpoint{2.677171in}{2.495592in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{2.490657in}}%
\pgfpathlineto{\pgfqpoint{2.682743in}{2.490042in}}%
\pgfpathlineto{\pgfqpoint{2.686458in}{2.485809in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{2.486641in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{2.482126in}}%
\pgfpathlineto{\pgfqpoint{2.693888in}{2.482159in}}%
\pgfpathlineto{\pgfqpoint{2.699461in}{2.474327in}}%
\pgfpathlineto{\pgfqpoint{2.703176in}{2.471330in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{2.471569in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{2.467446in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.467714in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{2.463542in}}%
\pgfpathlineto{\pgfqpoint{2.718036in}{2.461373in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{2.462027in}}%
\pgfpathlineto{\pgfqpoint{2.729181in}{2.454389in}}%
\pgfpathlineto{\pgfqpoint{2.731039in}{2.452709in}}%
\pgfpathlineto{\pgfqpoint{2.732896in}{2.449172in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{2.451417in}}%
\pgfpathlineto{\pgfqpoint{2.736611in}{2.449941in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.446259in}}%
\pgfpathlineto{\pgfqpoint{2.742184in}{2.446278in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.440905in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.437175in}}%
\pgfpathlineto{\pgfqpoint{2.757044in}{2.437856in}}%
\pgfpathlineto{\pgfqpoint{2.775619in}{2.423559in}}%
\pgfpathlineto{\pgfqpoint{2.779334in}{2.423311in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{2.418870in}}%
\pgfpathlineto{\pgfqpoint{2.786765in}{2.414894in}}%
\pgfpathlineto{\pgfqpoint{2.790480in}{2.416981in}}%
\pgfpathlineto{\pgfqpoint{2.794195in}{2.413973in}}%
\pgfpathlineto{\pgfqpoint{2.796052in}{2.412019in}}%
\pgfpathlineto{\pgfqpoint{2.797910in}{2.412016in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{2.410672in}}%
\pgfpathlineto{\pgfqpoint{2.801625in}{2.407058in}}%
\pgfpathlineto{\pgfqpoint{2.805340in}{2.406241in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{2.402144in}}%
\pgfpathlineto{\pgfqpoint{2.814627in}{2.402252in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{2.399831in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.390635in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{2.392134in}}%
\pgfpathlineto{\pgfqpoint{2.833203in}{2.390191in}}%
\pgfpathlineto{\pgfqpoint{2.836918in}{2.385966in}}%
\pgfpathlineto{\pgfqpoint{2.844348in}{2.382846in}}%
\pgfpathlineto{\pgfqpoint{2.851778in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{2.859208in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{2.870353in}{2.368893in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{2.367781in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{2.364312in}}%
\pgfpathlineto{\pgfqpoint{2.877783in}{2.365922in}}%
\pgfpathlineto{\pgfqpoint{2.883356in}{2.362457in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.356893in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.350576in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{2.351336in}}%
\pgfpathlineto{\pgfqpoint{2.905646in}{2.348029in}}%
\pgfpathlineto{\pgfqpoint{2.909361in}{2.342575in}}%
\pgfpathlineto{\pgfqpoint{2.913076in}{2.344394in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{2.343683in}}%
\pgfpathlineto{\pgfqpoint{2.920506in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{2.924221in}{2.338555in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.336900in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.332779in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{2.333846in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{2.329663in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.942797in}{2.326643in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{2.327831in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{2.325276in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.317525in}}%
\pgfpathlineto{\pgfqpoint{2.963229in}{2.313547in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.316354in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{2.315375in}}%
\pgfpathlineto{\pgfqpoint{2.970659in}{2.312380in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.311394in}}%
\pgfpathlineto{\pgfqpoint{2.976232in}{2.308076in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{2.307043in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{2.304984in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{2.300562in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.299658in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{2.991092in}{2.300045in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{2.293651in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{2.295309in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{2.290598in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{2.291426in}}%
\pgfpathlineto{\pgfqpoint{3.011525in}{2.288549in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{2.288735in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.283198in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.283547in}}%
\pgfpathlineto{\pgfqpoint{3.026385in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{3.031958in}{2.275908in}}%
\pgfpathlineto{\pgfqpoint{3.041245in}{2.269914in}}%
\pgfpathlineto{\pgfqpoint{3.043103in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{3.046818in}{2.262134in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{2.267309in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.261423in}}%
\pgfpathlineto{\pgfqpoint{3.057963in}{2.259259in}}%
\pgfpathlineto{\pgfqpoint{3.063536in}{2.256160in}}%
\pgfpathlineto{\pgfqpoint{3.067251in}{2.253637in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{2.247646in}}%
\pgfpathlineto{\pgfqpoint{3.078396in}{2.248836in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{2.248005in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{2.243281in}}%
\pgfpathlineto{\pgfqpoint{3.087684in}{2.243845in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{2.238641in}}%
\pgfpathlineto{\pgfqpoint{3.096971in}{2.238602in}}%
\pgfpathlineto{\pgfqpoint{3.098829in}{2.237106in}}%
\pgfpathlineto{\pgfqpoint{3.100686in}{2.237518in}}%
\pgfpathlineto{\pgfqpoint{3.102544in}{2.235860in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{2.230671in}}%
\pgfpathlineto{\pgfqpoint{3.109974in}{2.228788in}}%
\pgfpathlineto{\pgfqpoint{3.111831in}{2.228201in}}%
\pgfpathlineto{\pgfqpoint{3.113689in}{2.229419in}}%
\pgfpathlineto{\pgfqpoint{3.115546in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{3.119261in}{2.222480in}}%
\pgfpathlineto{\pgfqpoint{3.121119in}{2.223431in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.222675in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{2.217022in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.218781in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{2.218287in}}%
\pgfpathlineto{\pgfqpoint{3.135979in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{3.137837in}{2.215017in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{2.214325in}}%
\pgfpathlineto{\pgfqpoint{3.143409in}{2.211164in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{3.156412in}{2.203875in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.204412in}}%
\pgfpathlineto{\pgfqpoint{3.161985in}{2.200898in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{2.200815in}}%
\pgfpathlineto{\pgfqpoint{3.171272in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{3.182417in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{3.184275in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{3.189847in}{2.184430in}}%
\pgfpathlineto{\pgfqpoint{3.193562in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{3.197277in}{2.183473in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.183230in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{2.176992in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{2.178055in}}%
\pgfpathlineto{\pgfqpoint{3.206565in}{2.175326in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{3.213995in}{2.172660in}}%
\pgfpathlineto{\pgfqpoint{3.215853in}{2.169232in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{2.169067in}}%
\pgfpathlineto{\pgfqpoint{3.226998in}{2.165296in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.165240in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.162520in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.161606in}}%
\pgfpathlineto{\pgfqpoint{3.243716in}{2.157860in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{2.160432in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{2.159148in}}%
\pgfpathlineto{\pgfqpoint{3.256718in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{2.150561in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{2.148561in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{2.148524in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{3.273436in}{2.149791in}}%
\pgfpathlineto{\pgfqpoint{3.277151in}{2.141837in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{2.141736in}}%
\pgfpathlineto{\pgfqpoint{3.280866in}{2.145159in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.142734in}}%
\pgfpathlineto{\pgfqpoint{3.290154in}{2.143727in}}%
\pgfpathlineto{\pgfqpoint{3.293869in}{2.139504in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{2.140468in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{2.136023in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{2.135071in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.138283in}}%
\pgfpathlineto{\pgfqpoint{3.314302in}{2.131365in}}%
\pgfpathlineto{\pgfqpoint{3.316159in}{2.131356in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{2.136034in}}%
\pgfpathlineto{\pgfqpoint{3.325447in}{2.132900in}}%
\pgfpathlineto{\pgfqpoint{3.332877in}{2.130171in}}%
\pgfpathlineto{\pgfqpoint{3.334734in}{2.130438in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{2.129237in}}%
\pgfpathlineto{\pgfqpoint{3.342164in}{2.129325in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{2.126253in}}%
\pgfpathlineto{\pgfqpoint{3.351452in}{2.128164in}}%
\pgfpathlineto{\pgfqpoint{3.355167in}{2.123470in}}%
\pgfpathlineto{\pgfqpoint{3.358882in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.362597in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{3.368170in}{2.122850in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.126891in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.126891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508747in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.513709in}{3.106849in}}%
\pgfpathlineto{\pgfqpoint{2.519281in}{2.993755in}}%
\pgfpathlineto{\pgfqpoint{2.524854in}{2.913695in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.835569in}}%
\pgfpathlineto{\pgfqpoint{2.541571in}{2.770491in}}%
\pgfpathlineto{\pgfqpoint{2.556432in}{2.694342in}}%
\pgfpathlineto{\pgfqpoint{2.560147in}{2.683118in}}%
\pgfpathlineto{\pgfqpoint{2.565719in}{2.660617in}}%
\pgfpathlineto{\pgfqpoint{2.573149in}{2.640793in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{2.629606in}}%
\pgfpathlineto{\pgfqpoint{2.588009in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{2.595440in}{2.586383in}}%
\pgfpathlineto{\pgfqpoint{2.597297in}{2.585240in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{2.556338in}}%
\pgfpathlineto{\pgfqpoint{2.623302in}{2.542837in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{2.529297in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{2.526837in}}%
\pgfpathlineto{\pgfqpoint{2.640020in}{2.519056in}}%
\pgfpathlineto{\pgfqpoint{2.641878in}{2.517760in}}%
\pgfpathlineto{\pgfqpoint{2.643735in}{2.517927in}}%
\pgfpathlineto{\pgfqpoint{2.647450in}{2.512362in}}%
\pgfpathlineto{\pgfqpoint{2.649308in}{2.513382in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{2.503253in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{2.503881in}}%
\pgfpathlineto{\pgfqpoint{2.660453in}{2.496973in}}%
\pgfpathlineto{\pgfqpoint{2.662310in}{2.497327in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{2.486138in}}%
\pgfpathlineto{\pgfqpoint{2.675313in}{2.488067in}}%
\pgfpathlineto{\pgfqpoint{2.677171in}{2.485813in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{2.480982in}}%
\pgfpathlineto{\pgfqpoint{2.682743in}{2.480105in}}%
\pgfpathlineto{\pgfqpoint{2.686458in}{2.476115in}}%
\pgfpathlineto{\pgfqpoint{2.688316in}{2.476746in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{2.472658in}}%
\pgfpathlineto{\pgfqpoint{2.693888in}{2.472741in}}%
\pgfpathlineto{\pgfqpoint{2.699461in}{2.465173in}}%
\pgfpathlineto{\pgfqpoint{2.703176in}{2.462247in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{2.462578in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{2.458291in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{2.453961in}}%
\pgfpathlineto{\pgfqpoint{2.718036in}{2.452580in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{2.453325in}}%
\pgfpathlineto{\pgfqpoint{2.732896in}{2.440169in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{2.442726in}}%
\pgfpathlineto{\pgfqpoint{2.736611in}{2.441441in}}%
\pgfpathlineto{\pgfqpoint{2.738469in}{2.437519in}}%
\pgfpathlineto{\pgfqpoint{2.744042in}{2.435450in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.432266in}}%
\pgfpathlineto{\pgfqpoint{2.749614in}{2.432458in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{2.431504in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.428640in}}%
\pgfpathlineto{\pgfqpoint{2.757044in}{2.429241in}}%
\pgfpathlineto{\pgfqpoint{2.760759in}{2.426390in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{2.422798in}}%
\pgfpathlineto{\pgfqpoint{2.766332in}{2.421126in}}%
\pgfpathlineto{\pgfqpoint{2.768189in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{2.771904in}{2.416129in}}%
\pgfpathlineto{\pgfqpoint{2.773762in}{2.417313in}}%
\pgfpathlineto{\pgfqpoint{2.775619in}{2.415634in}}%
\pgfpathlineto{\pgfqpoint{2.779334in}{2.415179in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{2.786765in}{2.406903in}}%
\pgfpathlineto{\pgfqpoint{2.790480in}{2.408911in}}%
\pgfpathlineto{\pgfqpoint{2.792337in}{2.406494in}}%
\pgfpathlineto{\pgfqpoint{2.797910in}{2.404251in}}%
\pgfpathlineto{\pgfqpoint{2.799767in}{2.402945in}}%
\pgfpathlineto{\pgfqpoint{2.801625in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{2.805340in}{2.398212in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{2.394268in}}%
\pgfpathlineto{\pgfqpoint{2.814627in}{2.394333in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{2.391853in}}%
\pgfpathlineto{\pgfqpoint{2.822058in}{2.385831in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.382887in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{2.384460in}}%
\pgfpathlineto{\pgfqpoint{2.833203in}{2.382218in}}%
\pgfpathlineto{\pgfqpoint{2.836918in}{2.378215in}}%
\pgfpathlineto{\pgfqpoint{2.844348in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{2.851778in}{2.368446in}}%
\pgfpathlineto{\pgfqpoint{2.855493in}{2.371367in}}%
\pgfpathlineto{\pgfqpoint{2.859208in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{2.868496in}{2.360739in}}%
\pgfpathlineto{\pgfqpoint{2.870353in}{2.361491in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{2.360363in}}%
\pgfpathlineto{\pgfqpoint{2.874068in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{2.357100in}}%
\pgfpathlineto{\pgfqpoint{2.877783in}{2.358604in}}%
\pgfpathlineto{\pgfqpoint{2.885213in}{2.353198in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{2.350281in}}%
\pgfpathlineto{\pgfqpoint{2.888928in}{2.349718in}}%
\pgfpathlineto{\pgfqpoint{2.890786in}{2.350426in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{2.344238in}}%
\pgfpathlineto{\pgfqpoint{2.905646in}{2.340953in}}%
\pgfpathlineto{\pgfqpoint{2.909361in}{2.335542in}}%
\pgfpathlineto{\pgfqpoint{2.913076in}{2.337321in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{2.336680in}}%
\pgfpathlineto{\pgfqpoint{2.920506in}{2.331189in}}%
\pgfpathlineto{\pgfqpoint{2.924221in}{2.331496in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.329900in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.325956in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{2.326955in}}%
\pgfpathlineto{\pgfqpoint{2.935367in}{2.322708in}}%
\pgfpathlineto{\pgfqpoint{2.939082in}{2.325225in}}%
\pgfpathlineto{\pgfqpoint{2.942797in}{2.319714in}}%
\pgfpathlineto{\pgfqpoint{2.946512in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.317809in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.311033in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.310653in}}%
\pgfpathlineto{\pgfqpoint{2.963229in}{2.306749in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{2.309476in}}%
\pgfpathlineto{\pgfqpoint{2.968802in}{2.308481in}}%
\pgfpathlineto{\pgfqpoint{2.970659in}{2.305819in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.304645in}}%
\pgfpathlineto{\pgfqpoint{2.976232in}{2.301272in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{2.300487in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{2.298392in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{2.294020in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.292973in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{2.294115in}}%
\pgfpathlineto{\pgfqpoint{2.991092in}{2.293600in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{2.286830in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{2.288810in}}%
\pgfpathlineto{\pgfqpoint{3.000380in}{2.288156in}}%
\pgfpathlineto{\pgfqpoint{3.004095in}{2.283857in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{2.284698in}}%
\pgfpathlineto{\pgfqpoint{3.011525in}{2.281738in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{2.281823in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.276389in}}%
\pgfpathlineto{\pgfqpoint{3.020813in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.274924in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{3.033815in}{2.267909in}}%
\pgfpathlineto{\pgfqpoint{3.043103in}{2.263072in}}%
\pgfpathlineto{\pgfqpoint{3.046818in}{2.255387in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{2.260566in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{2.254896in}}%
\pgfpathlineto{\pgfqpoint{3.057963in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{3.061678in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{3.065393in}{2.248679in}}%
\pgfpathlineto{\pgfqpoint{3.069108in}{2.245831in}}%
\pgfpathlineto{\pgfqpoint{3.070966in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{2.242247in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{2.241234in}}%
\pgfpathlineto{\pgfqpoint{3.078396in}{2.242439in}}%
\pgfpathlineto{\pgfqpoint{3.080253in}{2.241596in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{2.236892in}}%
\pgfpathlineto{\pgfqpoint{3.087684in}{2.237463in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{2.232217in}}%
\pgfpathlineto{\pgfqpoint{3.096971in}{2.232226in}}%
\pgfpathlineto{\pgfqpoint{3.098829in}{2.230665in}}%
\pgfpathlineto{\pgfqpoint{3.100686in}{2.231277in}}%
\pgfpathlineto{\pgfqpoint{3.102544in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{2.224441in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{2.224138in}}%
\pgfpathlineto{\pgfqpoint{3.111831in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{3.113689in}{2.223114in}}%
\pgfpathlineto{\pgfqpoint{3.115546in}{2.221824in}}%
\pgfpathlineto{\pgfqpoint{3.119261in}{2.216233in}}%
\pgfpathlineto{\pgfqpoint{3.121119in}{2.217090in}}%
\pgfpathlineto{\pgfqpoint{3.122976in}{2.216372in}}%
\pgfpathlineto{\pgfqpoint{3.126692in}{2.210687in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.212536in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{2.212043in}}%
\pgfpathlineto{\pgfqpoint{3.134122in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{3.135979in}{2.207495in}}%
\pgfpathlineto{\pgfqpoint{3.137837in}{2.208854in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{2.208079in}}%
\pgfpathlineto{\pgfqpoint{3.143409in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.201951in}}%
\pgfpathlineto{\pgfqpoint{3.156412in}{2.197827in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.198239in}}%
\pgfpathlineto{\pgfqpoint{3.161985in}{2.194699in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{3.167557in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{3.169415in}{2.189938in}}%
\pgfpathlineto{\pgfqpoint{3.173130in}{2.186563in}}%
\pgfpathlineto{\pgfqpoint{3.174987in}{2.186726in}}%
\pgfpathlineto{\pgfqpoint{3.178702in}{2.184424in}}%
\pgfpathlineto{\pgfqpoint{3.184275in}{2.182685in}}%
\pgfpathlineto{\pgfqpoint{3.195420in}{2.177177in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.177102in}}%
\pgfpathlineto{\pgfqpoint{3.202850in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{3.206565in}{2.169098in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{2.167874in}}%
\pgfpathlineto{\pgfqpoint{3.213995in}{2.166543in}}%
\pgfpathlineto{\pgfqpoint{3.215853in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{3.219568in}{2.165621in}}%
\pgfpathlineto{\pgfqpoint{3.223283in}{2.162943in}}%
\pgfpathlineto{\pgfqpoint{3.226998in}{2.159159in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.159187in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.156457in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.155673in}}%
\pgfpathlineto{\pgfqpoint{3.243716in}{2.151834in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{2.154350in}}%
\pgfpathlineto{\pgfqpoint{3.254861in}{2.149760in}}%
\pgfpathlineto{\pgfqpoint{3.258576in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{3.260433in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{3.262291in}{2.143484in}}%
\pgfpathlineto{\pgfqpoint{3.266006in}{2.144514in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{2.142567in}}%
\pgfpathlineto{\pgfqpoint{3.269721in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.145065in}}%
\pgfpathlineto{\pgfqpoint{3.273436in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{3.277151in}{2.135856in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{2.135648in}}%
\pgfpathlineto{\pgfqpoint{3.280866in}{2.139187in}}%
\pgfpathlineto{\pgfqpoint{3.286439in}{2.136750in}}%
\pgfpathlineto{\pgfqpoint{3.290154in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{3.293869in}{2.133386in}}%
\pgfpathlineto{\pgfqpoint{3.295726in}{2.134417in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{2.129972in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.126842in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{2.128912in}}%
\pgfpathlineto{\pgfqpoint{3.308729in}{2.132757in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{3.314302in}{2.125402in}}%
\pgfpathlineto{\pgfqpoint{3.316159in}{2.125462in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{2.130025in}}%
\pgfpathlineto{\pgfqpoint{3.323589in}{2.128627in}}%
\pgfpathlineto{\pgfqpoint{3.329162in}{2.124671in}}%
\pgfpathlineto{\pgfqpoint{3.331019in}{2.123107in}}%
\pgfpathlineto{\pgfqpoint{3.334734in}{2.124443in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{3.342164in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{3.345879in}{2.120430in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.120809in}}%
\pgfpathlineto{\pgfqpoint{3.351452in}{2.122323in}}%
\pgfpathlineto{\pgfqpoint{3.355167in}{2.117497in}}%
\pgfpathlineto{\pgfqpoint{3.358882in}{2.120987in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{3.366312in}{2.116342in}}%
\pgfpathlineto{\pgfqpoint{3.368170in}{2.116865in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{2.120902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928717in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 2e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508805in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951673in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.951673in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951673in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951673in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394541in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.394541in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394541in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394541in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.193735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{2.193735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.496406in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.496406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{2.496406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.799078in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.799078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{2.799078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{3.101749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{3.101749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530717in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{3.534810in}{3.123901in}}%
\pgfpathlineto{\pgfqpoint{3.540382in}{3.001890in}}%
\pgfpathlineto{\pgfqpoint{3.547813in}{2.897791in}}%
\pgfpathlineto{\pgfqpoint{3.555243in}{2.827282in}}%
\pgfpathlineto{\pgfqpoint{3.564530in}{2.769254in}}%
\pgfpathlineto{\pgfqpoint{3.579390in}{2.702422in}}%
\pgfpathlineto{\pgfqpoint{3.583105in}{2.694127in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.674498in}}%
\pgfpathlineto{\pgfqpoint{3.596108in}{2.659221in}}%
\pgfpathlineto{\pgfqpoint{3.599823in}{2.650058in}}%
\pgfpathlineto{\pgfqpoint{3.603538in}{2.644202in}}%
\pgfpathlineto{\pgfqpoint{3.618398in}{2.614931in}}%
\pgfpathlineto{\pgfqpoint{3.620256in}{2.613975in}}%
\pgfpathlineto{\pgfqpoint{3.633259in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{3.640689in}{2.586317in}}%
\pgfpathlineto{\pgfqpoint{3.649976in}{2.574670in}}%
\pgfpathlineto{\pgfqpoint{3.661121in}{2.563670in}}%
\pgfpathlineto{\pgfqpoint{3.662979in}{2.560339in}}%
\pgfpathlineto{\pgfqpoint{3.664837in}{2.559436in}}%
\pgfpathlineto{\pgfqpoint{3.666694in}{2.559949in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{2.556122in}}%
\pgfpathlineto{\pgfqpoint{3.670409in}{2.555191in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{2.556609in}}%
\pgfpathlineto{\pgfqpoint{3.677839in}{2.546939in}}%
\pgfpathlineto{\pgfqpoint{3.679697in}{2.547786in}}%
\pgfpathlineto{\pgfqpoint{3.683412in}{2.541804in}}%
\pgfpathlineto{\pgfqpoint{3.685269in}{2.542692in}}%
\pgfpathlineto{\pgfqpoint{3.696414in}{2.533520in}}%
\pgfpathlineto{\pgfqpoint{3.698272in}{2.535823in}}%
\pgfpathlineto{\pgfqpoint{3.700130in}{2.533913in}}%
\pgfpathlineto{\pgfqpoint{3.701987in}{2.529291in}}%
\pgfpathlineto{\pgfqpoint{3.705702in}{2.528912in}}%
\pgfpathlineto{\pgfqpoint{3.709417in}{2.525040in}}%
\pgfpathlineto{\pgfqpoint{3.711275in}{2.526106in}}%
\pgfpathlineto{\pgfqpoint{3.714990in}{2.522199in}}%
\pgfpathlineto{\pgfqpoint{3.716847in}{2.522450in}}%
\pgfpathlineto{\pgfqpoint{3.724277in}{2.513647in}}%
\pgfpathlineto{\pgfqpoint{3.729850in}{2.511340in}}%
\pgfpathlineto{\pgfqpoint{3.731707in}{2.509302in}}%
\pgfpathlineto{\pgfqpoint{3.733565in}{2.509791in}}%
\pgfpathlineto{\pgfqpoint{3.735422in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.740995in}{2.504501in}}%
\pgfpathlineto{\pgfqpoint{3.742853in}{2.505296in}}%
\pgfpathlineto{\pgfqpoint{3.748425in}{2.501135in}}%
\pgfpathlineto{\pgfqpoint{3.750283in}{2.497763in}}%
\pgfpathlineto{\pgfqpoint{3.752140in}{2.498495in}}%
\pgfpathlineto{\pgfqpoint{3.755855in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{3.757713in}{2.496119in}}%
\pgfpathlineto{\pgfqpoint{3.759570in}{2.494932in}}%
\pgfpathlineto{\pgfqpoint{3.761428in}{2.491008in}}%
\pgfpathlineto{\pgfqpoint{3.767000in}{2.489126in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{2.486057in}}%
\pgfpathlineto{\pgfqpoint{3.772573in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{3.774430in}{2.485917in}}%
\pgfpathlineto{\pgfqpoint{3.776288in}{2.483016in}}%
\pgfpathlineto{\pgfqpoint{3.780003in}{2.483817in}}%
\pgfpathlineto{\pgfqpoint{3.793006in}{2.474044in}}%
\pgfpathlineto{\pgfqpoint{3.794863in}{2.471131in}}%
\pgfpathlineto{\pgfqpoint{3.796721in}{2.472145in}}%
\pgfpathlineto{\pgfqpoint{3.798578in}{2.470602in}}%
\pgfpathlineto{\pgfqpoint{3.802293in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{3.807866in}{2.466056in}}%
\pgfpathlineto{\pgfqpoint{3.809723in}{2.462223in}}%
\pgfpathlineto{\pgfqpoint{3.813438in}{2.463978in}}%
\pgfpathlineto{\pgfqpoint{3.817154in}{2.461604in}}%
\pgfpathlineto{\pgfqpoint{3.819011in}{2.459612in}}%
\pgfpathlineto{\pgfqpoint{3.822726in}{2.459003in}}%
\pgfpathlineto{\pgfqpoint{3.824584in}{2.455660in}}%
\pgfpathlineto{\pgfqpoint{3.830156in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{3.835729in}{2.450340in}}%
\pgfpathlineto{\pgfqpoint{3.839444in}{2.449148in}}%
\pgfpathlineto{\pgfqpoint{3.841301in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{3.845016in}{2.441648in}}%
\pgfpathlineto{\pgfqpoint{3.848731in}{2.438721in}}%
\pgfpathlineto{\pgfqpoint{3.850589in}{2.440163in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{2.438165in}}%
\pgfpathlineto{\pgfqpoint{3.859877in}{2.433611in}}%
\pgfpathlineto{\pgfqpoint{3.867307in}{2.430688in}}%
\pgfpathlineto{\pgfqpoint{3.871022in}{2.426638in}}%
\pgfpathlineto{\pgfqpoint{3.874737in}{2.423796in}}%
\pgfpathlineto{\pgfqpoint{3.878452in}{2.426797in}}%
\pgfpathlineto{\pgfqpoint{3.882167in}{2.421734in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.415824in}}%
\pgfpathlineto{\pgfqpoint{3.893312in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{3.895170in}{2.415313in}}%
\pgfpathlineto{\pgfqpoint{3.897027in}{2.412227in}}%
\pgfpathlineto{\pgfqpoint{3.898885in}{2.411743in}}%
\pgfpathlineto{\pgfqpoint{3.900742in}{2.413202in}}%
\pgfpathlineto{\pgfqpoint{3.908172in}{2.407786in}}%
\pgfpathlineto{\pgfqpoint{3.910030in}{2.404644in}}%
\pgfpathlineto{\pgfqpoint{3.911887in}{2.403743in}}%
\pgfpathlineto{\pgfqpoint{3.913745in}{2.404795in}}%
\pgfpathlineto{\pgfqpoint{3.915602in}{2.403489in}}%
\pgfpathlineto{\pgfqpoint{3.917460in}{2.400629in}}%
\pgfpathlineto{\pgfqpoint{3.921175in}{2.398901in}}%
\pgfpathlineto{\pgfqpoint{3.923032in}{2.397681in}}%
\pgfpathlineto{\pgfqpoint{3.924890in}{2.398125in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{2.388991in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{2.390936in}}%
\pgfpathlineto{\pgfqpoint{3.937893in}{2.390171in}}%
\pgfpathlineto{\pgfqpoint{3.943465in}{2.384433in}}%
\pgfpathlineto{\pgfqpoint{3.947180in}{2.384462in}}%
\pgfpathlineto{\pgfqpoint{3.949038in}{2.382991in}}%
\pgfpathlineto{\pgfqpoint{3.950895in}{2.378812in}}%
\pgfpathlineto{\pgfqpoint{3.954610in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{3.958325in}{2.375382in}}%
\pgfpathlineto{\pgfqpoint{3.962040in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{3.965755in}{2.371781in}}%
\pgfpathlineto{\pgfqpoint{3.969471in}{2.372730in}}%
\pgfpathlineto{\pgfqpoint{3.971328in}{2.369916in}}%
\pgfpathlineto{\pgfqpoint{3.973186in}{2.369528in}}%
\pgfpathlineto{\pgfqpoint{3.980616in}{2.362224in}}%
\pgfpathlineto{\pgfqpoint{3.982473in}{2.361803in}}%
\pgfpathlineto{\pgfqpoint{3.986188in}{2.357956in}}%
\pgfpathlineto{\pgfqpoint{3.989903in}{2.360082in}}%
\pgfpathlineto{\pgfqpoint{3.991761in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{3.993618in}{2.356294in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{2.354944in}}%
\pgfpathlineto{\pgfqpoint{3.999191in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{4.002906in}{2.350172in}}%
\pgfpathlineto{\pgfqpoint{4.006621in}{2.347882in}}%
\pgfpathlineto{\pgfqpoint{4.008479in}{2.343548in}}%
\pgfpathlineto{\pgfqpoint{4.010336in}{2.342560in}}%
\pgfpathlineto{\pgfqpoint{4.012194in}{2.343425in}}%
\pgfpathlineto{\pgfqpoint{4.014051in}{2.342316in}}%
\pgfpathlineto{\pgfqpoint{4.019624in}{2.335451in}}%
\pgfpathlineto{\pgfqpoint{4.021481in}{2.337224in}}%
\pgfpathlineto{\pgfqpoint{4.023339in}{2.336259in}}%
\pgfpathlineto{\pgfqpoint{4.027054in}{2.331692in}}%
\pgfpathlineto{\pgfqpoint{4.030769in}{2.332580in}}%
\pgfpathlineto{\pgfqpoint{4.034484in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{4.036341in}{2.329317in}}%
\pgfpathlineto{\pgfqpoint{4.040056in}{2.323388in}}%
\pgfpathlineto{\pgfqpoint{4.043772in}{2.322830in}}%
\pgfpathlineto{\pgfqpoint{4.045629in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{4.047487in}{2.318422in}}%
\pgfpathlineto{\pgfqpoint{4.056774in}{2.313579in}}%
\pgfpathlineto{\pgfqpoint{4.060489in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{4.064204in}{2.308275in}}%
\pgfpathlineto{\pgfqpoint{4.066062in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{4.069777in}{2.299747in}}%
\pgfpathlineto{\pgfqpoint{4.073492in}{2.304744in}}%
\pgfpathlineto{\pgfqpoint{4.077207in}{2.298607in}}%
\pgfpathlineto{\pgfqpoint{4.080922in}{2.296067in}}%
\pgfpathlineto{\pgfqpoint{4.086495in}{2.292482in}}%
\pgfpathlineto{\pgfqpoint{4.099497in}{2.282860in}}%
\pgfpathlineto{\pgfqpoint{4.101355in}{2.283826in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{4.106927in}{2.277549in}}%
\pgfpathlineto{\pgfqpoint{4.110642in}{2.277670in}}%
\pgfpathlineto{\pgfqpoint{4.118072in}{2.271405in}}%
\pgfpathlineto{\pgfqpoint{4.119930in}{2.271420in}}%
\pgfpathlineto{\pgfqpoint{4.121788in}{2.269800in}}%
\pgfpathlineto{\pgfqpoint{4.123645in}{2.269797in}}%
\pgfpathlineto{\pgfqpoint{4.125503in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{4.129218in}{2.262423in}}%
\pgfpathlineto{\pgfqpoint{4.132933in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{4.134790in}{2.259206in}}%
\pgfpathlineto{\pgfqpoint{4.136648in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{4.138505in}{2.258866in}}%
\pgfpathlineto{\pgfqpoint{4.142220in}{2.253033in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{2.253769in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{2.252530in}}%
\pgfpathlineto{\pgfqpoint{4.149650in}{2.246519in}}%
\pgfpathlineto{\pgfqpoint{4.151508in}{2.248225in}}%
\pgfpathlineto{\pgfqpoint{4.153365in}{2.247316in}}%
\pgfpathlineto{\pgfqpoint{4.157081in}{2.242972in}}%
\pgfpathlineto{\pgfqpoint{4.158938in}{2.242230in}}%
\pgfpathlineto{\pgfqpoint{4.160796in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{4.162653in}{2.242212in}}%
\pgfpathlineto{\pgfqpoint{4.166368in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{4.171941in}{2.235047in}}%
\pgfpathlineto{\pgfqpoint{4.179371in}{2.229780in}}%
\pgfpathlineto{\pgfqpoint{4.181228in}{2.229955in}}%
\pgfpathlineto{\pgfqpoint{4.184943in}{2.226072in}}%
\pgfpathlineto{\pgfqpoint{4.186801in}{2.225755in}}%
\pgfpathlineto{\pgfqpoint{4.194231in}{2.217547in}}%
\pgfpathlineto{\pgfqpoint{4.218379in}{2.203909in}}%
\pgfpathlineto{\pgfqpoint{4.222094in}{2.203396in}}%
\pgfpathlineto{\pgfqpoint{4.225809in}{2.196660in}}%
\pgfpathlineto{\pgfqpoint{4.227666in}{2.197328in}}%
\pgfpathlineto{\pgfqpoint{4.229524in}{2.194340in}}%
\pgfpathlineto{\pgfqpoint{4.235097in}{2.192399in}}%
\pgfpathlineto{\pgfqpoint{4.236954in}{2.190916in}}%
\pgfpathlineto{\pgfqpoint{4.238812in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{4.242527in}{2.189340in}}%
\pgfpathlineto{\pgfqpoint{4.246242in}{2.186157in}}%
\pgfpathlineto{\pgfqpoint{4.249957in}{2.181763in}}%
\pgfpathlineto{\pgfqpoint{4.253672in}{2.181361in}}%
\pgfpathlineto{\pgfqpoint{4.259244in}{2.176720in}}%
\pgfpathlineto{\pgfqpoint{4.261102in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{4.262959in}{2.176772in}}%
\pgfpathlineto{\pgfqpoint{4.266674in}{2.172108in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.174463in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{2.172601in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{2.166351in}}%
\pgfpathlineto{\pgfqpoint{4.287107in}{2.162023in}}%
\pgfpathlineto{\pgfqpoint{4.288965in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{4.290822in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{4.292680in}{2.159784in}}%
\pgfpathlineto{\pgfqpoint{4.294537in}{2.162262in}}%
\pgfpathlineto{\pgfqpoint{4.296395in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{4.300110in}{2.152641in}}%
\pgfpathlineto{\pgfqpoint{4.301967in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{4.303825in}{2.155522in}}%
\pgfpathlineto{\pgfqpoint{4.309398in}{2.152517in}}%
\pgfpathlineto{\pgfqpoint{4.313113in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{4.316828in}{2.148532in}}%
\pgfpathlineto{\pgfqpoint{4.318685in}{2.149429in}}%
\pgfpathlineto{\pgfqpoint{4.326115in}{2.144167in}}%
\pgfpathlineto{\pgfqpoint{4.327973in}{2.140907in}}%
\pgfpathlineto{\pgfqpoint{4.329830in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{2.146478in}}%
\pgfpathlineto{\pgfqpoint{4.333545in}{2.145907in}}%
\pgfpathlineto{\pgfqpoint{4.337260in}{2.138793in}}%
\pgfpathlineto{\pgfqpoint{4.339118in}{2.138673in}}%
\pgfpathlineto{\pgfqpoint{4.342833in}{2.142996in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{2.138580in}}%
\pgfpathlineto{\pgfqpoint{4.353978in}{2.135624in}}%
\pgfpathlineto{\pgfqpoint{4.357693in}{2.136919in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{2.135646in}}%
\pgfpathlineto{\pgfqpoint{4.365123in}{2.135699in}}%
\pgfpathlineto{\pgfqpoint{4.368838in}{2.132583in}}%
\pgfpathlineto{\pgfqpoint{4.372553in}{2.132873in}}%
\pgfpathlineto{\pgfqpoint{4.374411in}{2.134277in}}%
\pgfpathlineto{\pgfqpoint{4.378126in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{4.381841in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{4.387414in}{2.130712in}}%
\pgfpathlineto{\pgfqpoint{4.389271in}{2.128769in}}%
\pgfpathlineto{\pgfqpoint{4.391129in}{2.129338in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.133421in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.133421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532795in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{3.536667in}{3.149663in}}%
\pgfpathlineto{\pgfqpoint{3.542240in}{3.037514in}}%
\pgfpathlineto{\pgfqpoint{3.549670in}{2.938889in}}%
\pgfpathlineto{\pgfqpoint{3.557100in}{2.871427in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{2.815006in}}%
\pgfpathlineto{\pgfqpoint{3.584963in}{2.734038in}}%
\pgfpathlineto{\pgfqpoint{3.590536in}{2.717586in}}%
\pgfpathlineto{\pgfqpoint{3.592393in}{2.714306in}}%
\pgfpathlineto{\pgfqpoint{3.599823in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{3.612826in}{2.668167in}}%
\pgfpathlineto{\pgfqpoint{3.618398in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{3.620256in}{2.654661in}}%
\pgfpathlineto{\pgfqpoint{3.633259in}{2.630694in}}%
\pgfpathlineto{\pgfqpoint{3.636974in}{2.627548in}}%
\pgfpathlineto{\pgfqpoint{3.638831in}{2.627455in}}%
\pgfpathlineto{\pgfqpoint{3.651834in}{2.610768in}}%
\pgfpathlineto{\pgfqpoint{3.659264in}{2.603530in}}%
\pgfpathlineto{\pgfqpoint{3.662979in}{2.596407in}}%
\pgfpathlineto{\pgfqpoint{3.664837in}{2.595478in}}%
\pgfpathlineto{\pgfqpoint{3.666694in}{2.595807in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{2.592223in}}%
\pgfpathlineto{\pgfqpoint{3.670409in}{2.591202in}}%
\pgfpathlineto{\pgfqpoint{3.672267in}{2.592411in}}%
\pgfpathlineto{\pgfqpoint{3.677839in}{2.582191in}}%
\pgfpathlineto{\pgfqpoint{3.679697in}{2.582984in}}%
\pgfpathlineto{\pgfqpoint{3.685269in}{2.576964in}}%
\pgfpathlineto{\pgfqpoint{3.687127in}{2.575422in}}%
\pgfpathlineto{\pgfqpoint{3.690842in}{2.570382in}}%
\pgfpathlineto{\pgfqpoint{3.696414in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{3.698272in}{2.569311in}}%
\pgfpathlineto{\pgfqpoint{3.700130in}{2.566811in}}%
\pgfpathlineto{\pgfqpoint{3.701987in}{2.562077in}}%
\pgfpathlineto{\pgfqpoint{3.705702in}{2.561313in}}%
\pgfpathlineto{\pgfqpoint{3.709417in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{3.711275in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{3.714990in}{2.554367in}}%
\pgfpathlineto{\pgfqpoint{3.716847in}{2.554099in}}%
\pgfpathlineto{\pgfqpoint{3.720562in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{3.724277in}{2.544490in}}%
\pgfpathlineto{\pgfqpoint{3.727992in}{2.543882in}}%
\pgfpathlineto{\pgfqpoint{3.731707in}{2.539737in}}%
\pgfpathlineto{\pgfqpoint{3.733565in}{2.540201in}}%
\pgfpathlineto{\pgfqpoint{3.737280in}{2.535383in}}%
\pgfpathlineto{\pgfqpoint{3.740995in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{3.742853in}{2.534511in}}%
\pgfpathlineto{\pgfqpoint{3.755855in}{2.521403in}}%
\pgfpathlineto{\pgfqpoint{3.757713in}{2.523880in}}%
\pgfpathlineto{\pgfqpoint{3.759570in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{3.761428in}{2.518891in}}%
\pgfpathlineto{\pgfqpoint{3.765143in}{2.519034in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{2.512758in}}%
\pgfpathlineto{\pgfqpoint{3.772573in}{2.513353in}}%
\pgfpathlineto{\pgfqpoint{3.774430in}{2.512768in}}%
\pgfpathlineto{\pgfqpoint{3.776288in}{2.509895in}}%
\pgfpathlineto{\pgfqpoint{3.780003in}{2.510367in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{3.787433in}{2.503514in}}%
\pgfpathlineto{\pgfqpoint{3.789291in}{2.502095in}}%
\pgfpathlineto{\pgfqpoint{3.791148in}{2.502322in}}%
\pgfpathlineto{\pgfqpoint{3.794863in}{2.497014in}}%
\pgfpathlineto{\pgfqpoint{3.796721in}{2.497723in}}%
\pgfpathlineto{\pgfqpoint{3.798578in}{2.495888in}}%
\pgfpathlineto{\pgfqpoint{3.802293in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{3.807866in}{2.491138in}}%
\pgfpathlineto{\pgfqpoint{3.809723in}{2.487315in}}%
\pgfpathlineto{\pgfqpoint{3.813438in}{2.489022in}}%
\pgfpathlineto{\pgfqpoint{3.819011in}{2.484055in}}%
\pgfpathlineto{\pgfqpoint{3.822726in}{2.482915in}}%
\pgfpathlineto{\pgfqpoint{3.824584in}{2.479148in}}%
\pgfpathlineto{\pgfqpoint{3.830156in}{2.477095in}}%
\pgfpathlineto{\pgfqpoint{3.837586in}{2.473547in}}%
\pgfpathlineto{\pgfqpoint{3.841301in}{2.471251in}}%
\pgfpathlineto{\pgfqpoint{3.846874in}{2.463642in}}%
\pgfpathlineto{\pgfqpoint{3.848731in}{2.461937in}}%
\pgfpathlineto{\pgfqpoint{3.850589in}{2.463574in}}%
\pgfpathlineto{\pgfqpoint{3.856162in}{2.461228in}}%
\pgfpathlineto{\pgfqpoint{3.859877in}{2.456711in}}%
\pgfpathlineto{\pgfqpoint{3.867307in}{2.453851in}}%
\pgfpathlineto{\pgfqpoint{3.871022in}{2.449258in}}%
\pgfpathlineto{\pgfqpoint{3.874737in}{2.446412in}}%
\pgfpathlineto{\pgfqpoint{3.878452in}{2.449151in}}%
\pgfpathlineto{\pgfqpoint{3.882167in}{2.444002in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.437907in}}%
\pgfpathlineto{\pgfqpoint{3.893312in}{2.438379in}}%
\pgfpathlineto{\pgfqpoint{3.895170in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{3.897027in}{2.434186in}}%
\pgfpathlineto{\pgfqpoint{3.898885in}{2.433685in}}%
\pgfpathlineto{\pgfqpoint{3.900742in}{2.435265in}}%
\pgfpathlineto{\pgfqpoint{3.908172in}{2.429400in}}%
\pgfpathlineto{\pgfqpoint{3.910030in}{2.426399in}}%
\pgfpathlineto{\pgfqpoint{3.911887in}{2.425678in}}%
\pgfpathlineto{\pgfqpoint{3.913745in}{2.426278in}}%
\pgfpathlineto{\pgfqpoint{3.923032in}{2.418734in}}%
\pgfpathlineto{\pgfqpoint{3.924890in}{2.419369in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{2.410089in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{3.937893in}{2.410707in}}%
\pgfpathlineto{\pgfqpoint{3.943465in}{2.405159in}}%
\pgfpathlineto{\pgfqpoint{3.947180in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{3.949038in}{2.403466in}}%
\pgfpathlineto{\pgfqpoint{3.950895in}{2.399288in}}%
\pgfpathlineto{\pgfqpoint{3.954610in}{2.400348in}}%
\pgfpathlineto{\pgfqpoint{3.958325in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{3.962040in}{2.397653in}}%
\pgfpathlineto{\pgfqpoint{3.965755in}{2.392243in}}%
\pgfpathlineto{\pgfqpoint{3.969471in}{2.392784in}}%
\pgfpathlineto{\pgfqpoint{3.971328in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{3.973186in}{2.389343in}}%
\pgfpathlineto{\pgfqpoint{3.980616in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{3.982473in}{2.381849in}}%
\pgfpathlineto{\pgfqpoint{3.986188in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{3.989903in}{2.379822in}}%
\pgfpathlineto{\pgfqpoint{3.991761in}{2.378679in}}%
\pgfpathlineto{\pgfqpoint{3.993618in}{2.375971in}}%
\pgfpathlineto{\pgfqpoint{3.997333in}{2.374637in}}%
\pgfpathlineto{\pgfqpoint{3.999191in}{2.371187in}}%
\pgfpathlineto{\pgfqpoint{4.002906in}{2.369723in}}%
\pgfpathlineto{\pgfqpoint{4.006621in}{2.367530in}}%
\pgfpathlineto{\pgfqpoint{4.008479in}{2.363133in}}%
\pgfpathlineto{\pgfqpoint{4.010336in}{2.361903in}}%
\pgfpathlineto{\pgfqpoint{4.012194in}{2.362783in}}%
\pgfpathlineto{\pgfqpoint{4.014051in}{2.362044in}}%
\pgfpathlineto{\pgfqpoint{4.019624in}{2.354595in}}%
\pgfpathlineto{\pgfqpoint{4.021481in}{2.356432in}}%
\pgfpathlineto{\pgfqpoint{4.023339in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{4.027054in}{2.351356in}}%
\pgfpathlineto{\pgfqpoint{4.030769in}{2.351723in}}%
\pgfpathlineto{\pgfqpoint{4.034484in}{2.348545in}}%
\pgfpathlineto{\pgfqpoint{4.036341in}{2.348940in}}%
\pgfpathlineto{\pgfqpoint{4.040056in}{2.342739in}}%
\pgfpathlineto{\pgfqpoint{4.043772in}{2.341999in}}%
\pgfpathlineto{\pgfqpoint{4.045629in}{2.340796in}}%
\pgfpathlineto{\pgfqpoint{4.049344in}{2.336273in}}%
\pgfpathlineto{\pgfqpoint{4.054917in}{2.334330in}}%
\pgfpathlineto{\pgfqpoint{4.064204in}{2.327343in}}%
\pgfpathlineto{\pgfqpoint{4.066062in}{2.326703in}}%
\pgfpathlineto{\pgfqpoint{4.069777in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{4.073492in}{2.323746in}}%
\pgfpathlineto{\pgfqpoint{4.077207in}{2.317382in}}%
\pgfpathlineto{\pgfqpoint{4.093925in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{4.097640in}{2.302423in}}%
\pgfpathlineto{\pgfqpoint{4.099497in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{4.101355in}{2.302360in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{2.301029in}}%
\pgfpathlineto{\pgfqpoint{4.106927in}{2.296233in}}%
\pgfpathlineto{\pgfqpoint{4.110642in}{2.296408in}}%
\pgfpathlineto{\pgfqpoint{4.118072in}{2.290143in}}%
\pgfpathlineto{\pgfqpoint{4.119930in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{4.121788in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{4.123645in}{2.288480in}}%
\pgfpathlineto{\pgfqpoint{4.125503in}{2.286676in}}%
\pgfpathlineto{\pgfqpoint{4.129218in}{2.280650in}}%
\pgfpathlineto{\pgfqpoint{4.131075in}{2.280148in}}%
\pgfpathlineto{\pgfqpoint{4.134790in}{2.277517in}}%
\pgfpathlineto{\pgfqpoint{4.136648in}{2.278651in}}%
\pgfpathlineto{\pgfqpoint{4.138505in}{2.277346in}}%
\pgfpathlineto{\pgfqpoint{4.142220in}{2.271331in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{2.271867in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{2.270658in}}%
\pgfpathlineto{\pgfqpoint{4.149650in}{2.264734in}}%
\pgfpathlineto{\pgfqpoint{4.151508in}{2.266428in}}%
\pgfpathlineto{\pgfqpoint{4.155223in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{4.158938in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{4.160796in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{4.162653in}{2.260512in}}%
\pgfpathlineto{\pgfqpoint{4.166368in}{2.256567in}}%
\pgfpathlineto{\pgfqpoint{4.171941in}{2.253332in}}%
\pgfpathlineto{\pgfqpoint{4.177513in}{2.248647in}}%
\pgfpathlineto{\pgfqpoint{4.181228in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{4.184943in}{2.244306in}}%
\pgfpathlineto{\pgfqpoint{4.186801in}{2.243998in}}%
\pgfpathlineto{\pgfqpoint{4.194231in}{2.235881in}}%
\pgfpathlineto{\pgfqpoint{4.201661in}{2.231873in}}%
\pgfpathlineto{\pgfqpoint{4.209091in}{2.227884in}}%
\pgfpathlineto{\pgfqpoint{4.212806in}{2.224153in}}%
\pgfpathlineto{\pgfqpoint{4.216521in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{4.220236in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{4.222094in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{4.225809in}{2.214721in}}%
\pgfpathlineto{\pgfqpoint{4.227666in}{2.215376in}}%
\pgfpathlineto{\pgfqpoint{4.229524in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{4.235097in}{2.210525in}}%
\pgfpathlineto{\pgfqpoint{4.236954in}{2.208963in}}%
\pgfpathlineto{\pgfqpoint{4.238812in}{2.205157in}}%
\pgfpathlineto{\pgfqpoint{4.242527in}{2.207427in}}%
\pgfpathlineto{\pgfqpoint{4.246242in}{2.204112in}}%
\pgfpathlineto{\pgfqpoint{4.249957in}{2.199937in}}%
\pgfpathlineto{\pgfqpoint{4.253672in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{4.259244in}{2.194648in}}%
\pgfpathlineto{\pgfqpoint{4.261102in}{2.195654in}}%
\pgfpathlineto{\pgfqpoint{4.262959in}{2.194680in}}%
\pgfpathlineto{\pgfqpoint{4.266674in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.192430in}}%
\pgfpathlineto{\pgfqpoint{4.274105in}{2.190659in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{2.184426in}}%
\pgfpathlineto{\pgfqpoint{4.287107in}{2.179777in}}%
\pgfpathlineto{\pgfqpoint{4.288965in}{2.180249in}}%
\pgfpathlineto{\pgfqpoint{4.292680in}{2.177771in}}%
\pgfpathlineto{\pgfqpoint{4.294537in}{2.180206in}}%
\pgfpathlineto{\pgfqpoint{4.296395in}{2.178651in}}%
\pgfpathlineto{\pgfqpoint{4.300110in}{2.170275in}}%
\pgfpathlineto{\pgfqpoint{4.301967in}{2.170047in}}%
\pgfpathlineto{\pgfqpoint{4.303825in}{2.173381in}}%
\pgfpathlineto{\pgfqpoint{4.309398in}{2.170392in}}%
\pgfpathlineto{\pgfqpoint{4.313113in}{2.170804in}}%
\pgfpathlineto{\pgfqpoint{4.316828in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{4.318685in}{2.167291in}}%
\pgfpathlineto{\pgfqpoint{4.326115in}{2.161918in}}%
\pgfpathlineto{\pgfqpoint{4.327973in}{2.158695in}}%
\pgfpathlineto{\pgfqpoint{4.329830in}{2.160699in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{2.164368in}}%
\pgfpathlineto{\pgfqpoint{4.333545in}{2.163802in}}%
\pgfpathlineto{\pgfqpoint{4.337260in}{2.156494in}}%
\pgfpathlineto{\pgfqpoint{4.339118in}{2.156436in}}%
\pgfpathlineto{\pgfqpoint{4.342833in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{4.352121in}{2.155016in}}%
\pgfpathlineto{\pgfqpoint{4.353978in}{2.153393in}}%
\pgfpathlineto{\pgfqpoint{4.357693in}{2.154538in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{2.153436in}}%
\pgfpathlineto{\pgfqpoint{4.365123in}{2.153532in}}%
\pgfpathlineto{\pgfqpoint{4.368838in}{2.150209in}}%
\pgfpathlineto{\pgfqpoint{4.372553in}{2.150517in}}%
\pgfpathlineto{\pgfqpoint{4.374411in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{4.376268in}{2.150385in}}%
\pgfpathlineto{\pgfqpoint{4.378126in}{2.147350in}}%
\pgfpathlineto{\pgfqpoint{4.381841in}{2.150807in}}%
\pgfpathlineto{\pgfqpoint{4.387414in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{4.389271in}{2.146292in}}%
\pgfpathlineto{\pgfqpoint{4.391129in}{2.147059in}}%
\pgfpathlineto{\pgfqpoint{4.392986in}{2.150450in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.150848in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.150848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951675in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lr 4e-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{2.042399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531763in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974632in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.974632in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974632in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974632in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417500in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.417500in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417500in}{2.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417500in,y=1.959066in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.193735in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.193735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{2.193735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.496406in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.496406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{2.496406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.799078in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.799078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{2.799078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{3.101749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{3.101749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560742in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{4.565199in}{3.162571in}}%
\pgfpathlineto{\pgfqpoint{4.572629in}{3.043199in}}%
\pgfpathlineto{\pgfqpoint{4.580059in}{2.959965in}}%
\pgfpathlineto{\pgfqpoint{4.591204in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{4.600492in}{2.816261in}}%
\pgfpathlineto{\pgfqpoint{4.607922in}{2.781808in}}%
\pgfpathlineto{\pgfqpoint{4.615352in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{4.622782in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{2.678934in}}%
\pgfpathlineto{\pgfqpoint{4.643215in}{2.670744in}}%
\pgfpathlineto{\pgfqpoint{4.659933in}{2.632370in}}%
\pgfpathlineto{\pgfqpoint{4.661790in}{2.630905in}}%
\pgfpathlineto{\pgfqpoint{4.674793in}{2.606716in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{2.591558in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{2.585557in}}%
\pgfpathlineto{\pgfqpoint{4.689653in}{2.585003in}}%
\pgfpathlineto{\pgfqpoint{4.693368in}{2.578559in}}%
\pgfpathlineto{\pgfqpoint{4.695226in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{4.700798in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{4.702656in}{2.567291in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.559417in}}%
\pgfpathlineto{\pgfqpoint{4.719373in}{2.545405in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.547042in}}%
\pgfpathlineto{\pgfqpoint{4.723088in}{2.544470in}}%
\pgfpathlineto{\pgfqpoint{4.724946in}{2.539025in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{2.537606in}}%
\pgfpathlineto{\pgfqpoint{4.732376in}{2.532730in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{2.533070in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{2.528289in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{2.528199in}}%
\pgfpathlineto{\pgfqpoint{4.745379in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{4.749094in}{2.515844in}}%
\pgfpathlineto{\pgfqpoint{4.750951in}{2.515781in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.511116in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.511050in}}%
\pgfpathlineto{\pgfqpoint{4.760239in}{2.505826in}}%
\pgfpathlineto{\pgfqpoint{4.763954in}{2.503617in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{4.778814in}{2.489535in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.491756in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{2.490166in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{2.486156in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{4.793674in}{2.479504in}}%
\pgfpathlineto{\pgfqpoint{4.797389in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{4.802962in}{2.475599in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{4.817822in}{2.461471in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{2.462438in}}%
\pgfpathlineto{\pgfqpoint{4.823395in}{2.460328in}}%
\pgfpathlineto{\pgfqpoint{4.827110in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{4.830825in}{2.455089in}}%
\pgfpathlineto{\pgfqpoint{4.832682in}{2.450840in}}%
\pgfpathlineto{\pgfqpoint{4.836397in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{4.840112in}{2.449676in}}%
\pgfpathlineto{\pgfqpoint{4.841970in}{2.447678in}}%
\pgfpathlineto{\pgfqpoint{4.843827in}{2.447730in}}%
\pgfpathlineto{\pgfqpoint{4.845685in}{2.446274in}}%
\pgfpathlineto{\pgfqpoint{4.847543in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{4.851258in}{2.441408in}}%
\pgfpathlineto{\pgfqpoint{4.858688in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{4.860545in}{2.437066in}}%
\pgfpathlineto{\pgfqpoint{4.864260in}{2.434698in}}%
\pgfpathlineto{\pgfqpoint{4.867975in}{2.428499in}}%
\pgfpathlineto{\pgfqpoint{4.871690in}{2.425380in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{2.426626in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{2.424252in}}%
\pgfpathlineto{\pgfqpoint{4.882835in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{4.890266in}{2.416966in}}%
\pgfpathlineto{\pgfqpoint{4.897696in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{4.901411in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{4.905126in}{2.407915in}}%
\pgfpathlineto{\pgfqpoint{4.914413in}{2.402100in}}%
\pgfpathlineto{\pgfqpoint{4.916271in}{2.402889in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{2.401544in}}%
\pgfpathlineto{\pgfqpoint{4.919986in}{2.398442in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{2.398055in}}%
\pgfpathlineto{\pgfqpoint{4.923701in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{4.929274in}{2.396113in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{2.390767in}}%
\pgfpathlineto{\pgfqpoint{4.936704in}{2.391684in}}%
\pgfpathlineto{\pgfqpoint{4.945991in}{2.384685in}}%
\pgfpathlineto{\pgfqpoint{4.947849in}{2.385592in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{2.376886in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{2.378070in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{4.970139in}{2.372947in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{2.367592in}}%
\pgfpathlineto{\pgfqpoint{4.977569in}{2.368689in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{2.364597in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{2.367065in}}%
\pgfpathlineto{\pgfqpoint{4.988714in}{2.361836in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{2.360405in}}%
\pgfpathlineto{\pgfqpoint{4.996144in}{2.359991in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.353328in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{2.353150in}}%
\pgfpathlineto{\pgfqpoint{5.009147in}{2.349555in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.352267in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.351290in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{2.348590in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{2.347483in}}%
\pgfpathlineto{\pgfqpoint{5.022150in}{2.344519in}}%
\pgfpathlineto{\pgfqpoint{5.025865in}{2.343453in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{2.341807in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{2.337691in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{2.336696in}}%
\pgfpathlineto{\pgfqpoint{5.035152in}{2.337921in}}%
\pgfpathlineto{\pgfqpoint{5.037010in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{5.042583in}{2.331093in}}%
\pgfpathlineto{\pgfqpoint{5.044440in}{2.333104in}}%
\pgfpathlineto{\pgfqpoint{5.046298in}{2.332262in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{2.328276in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{2.329540in}}%
\pgfpathlineto{\pgfqpoint{5.057443in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.326952in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{2.321589in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.321245in}}%
\pgfpathlineto{\pgfqpoint{5.068588in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{5.070445in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{5.081591in}{2.313579in}}%
\pgfpathlineto{\pgfqpoint{5.089021in}{2.309901in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{2.302442in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{2.308138in}}%
\pgfpathlineto{\pgfqpoint{5.100166in}{2.302414in}}%
\pgfpathlineto{\pgfqpoint{5.103881in}{2.300418in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{2.298477in}}%
\pgfpathlineto{\pgfqpoint{5.111311in}{2.297131in}}%
\pgfpathlineto{\pgfqpoint{5.115026in}{2.294372in}}%
\pgfpathlineto{\pgfqpoint{5.116884in}{2.294625in}}%
\pgfpathlineto{\pgfqpoint{5.120599in}{2.290881in}}%
\pgfpathlineto{\pgfqpoint{5.122456in}{2.290096in}}%
\pgfpathlineto{\pgfqpoint{5.124314in}{2.291462in}}%
\pgfpathlineto{\pgfqpoint{5.126171in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{2.287432in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{2.282789in}}%
\pgfpathlineto{\pgfqpoint{5.142889in}{2.282949in}}%
\pgfpathlineto{\pgfqpoint{5.144746in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.146604in}{2.282349in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{2.280980in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.275916in}}%
\pgfpathlineto{\pgfqpoint{5.155892in}{2.274542in}}%
\pgfpathlineto{\pgfqpoint{5.157749in}{2.274055in}}%
\pgfpathlineto{\pgfqpoint{5.159607in}{2.275623in}}%
\pgfpathlineto{\pgfqpoint{5.161464in}{2.274581in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.269053in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{2.269981in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.269474in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{2.264332in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{2.266370in}}%
\pgfpathlineto{\pgfqpoint{5.176324in}{2.266025in}}%
\pgfpathlineto{\pgfqpoint{5.180039in}{2.262405in}}%
\pgfpathlineto{\pgfqpoint{5.181897in}{2.262047in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.263602in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{2.260019in}}%
\pgfpathlineto{\pgfqpoint{5.194900in}{2.257772in}}%
\pgfpathlineto{\pgfqpoint{5.200472in}{2.254808in}}%
\pgfpathlineto{\pgfqpoint{5.206045in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{5.215332in}{2.248021in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{2.244810in}}%
\pgfpathlineto{\pgfqpoint{5.220905in}{2.245150in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{2.243451in}}%
\pgfpathlineto{\pgfqpoint{5.230193in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{5.241338in}{2.237830in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{2.238265in}}%
\pgfpathlineto{\pgfqpoint{5.246910in}{2.233898in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{2.232397in}}%
\pgfpathlineto{\pgfqpoint{5.250625in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{2.230883in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{2.230183in}}%
\pgfpathlineto{\pgfqpoint{5.259913in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{5.261770in}{2.225989in}}%
\pgfpathlineto{\pgfqpoint{5.265485in}{2.229053in}}%
\pgfpathlineto{\pgfqpoint{5.269201in}{2.226706in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{2.223232in}}%
\pgfpathlineto{\pgfqpoint{5.276631in}{2.223612in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{2.220218in}}%
\pgfpathlineto{\pgfqpoint{5.284061in}{2.221663in}}%
\pgfpathlineto{\pgfqpoint{5.285918in}{2.220978in}}%
\pgfpathlineto{\pgfqpoint{5.289633in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{5.291491in}{2.220167in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{2.217475in}}%
\pgfpathlineto{\pgfqpoint{5.300778in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{5.304493in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{5.306351in}{2.213669in}}%
\pgfpathlineto{\pgfqpoint{5.308209in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{5.313781in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{5.315639in}{2.210489in}}%
\pgfpathlineto{\pgfqpoint{5.317496in}{2.213446in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{2.212140in}}%
\pgfpathlineto{\pgfqpoint{5.323069in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{5.324926in}{2.204601in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.206293in}}%
\pgfpathlineto{\pgfqpoint{5.336071in}{2.207528in}}%
\pgfpathlineto{\pgfqpoint{5.339786in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{5.349074in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{2.197777in}}%
\pgfpathlineto{\pgfqpoint{5.356504in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{5.360219in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{5.362077in}{2.196870in}}%
\pgfpathlineto{\pgfqpoint{5.365792in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{5.371364in}{2.199047in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{2.196479in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{2.196816in}}%
\pgfpathlineto{\pgfqpoint{5.384367in}{2.195820in}}%
\pgfpathlineto{\pgfqpoint{5.386225in}{2.196527in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{2.192959in}}%
\pgfpathlineto{\pgfqpoint{5.399227in}{2.193435in}}%
\pgfpathlineto{\pgfqpoint{5.401085in}{2.190539in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{2.194052in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{2.192425in}}%
\pgfpathlineto{\pgfqpoint{5.414087in}{2.190055in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.194097in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.194097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554958in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{4.559626in}{3.121483in}}%
\pgfpathlineto{\pgfqpoint{4.565199in}{3.009053in}}%
\pgfpathlineto{\pgfqpoint{4.572629in}{2.906455in}}%
\pgfpathlineto{\pgfqpoint{4.580059in}{2.834768in}}%
\pgfpathlineto{\pgfqpoint{4.589347in}{2.772106in}}%
\pgfpathlineto{\pgfqpoint{4.607922in}{2.682993in}}%
\pgfpathlineto{\pgfqpoint{4.613494in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{4.615352in}{2.659871in}}%
\pgfpathlineto{\pgfqpoint{4.622782in}{2.636953in}}%
\pgfpathlineto{\pgfqpoint{4.635785in}{2.606603in}}%
\pgfpathlineto{\pgfqpoint{4.643215in}{2.590582in}}%
\pgfpathlineto{\pgfqpoint{4.646930in}{2.581024in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{2.576714in}}%
\pgfpathlineto{\pgfqpoint{4.650645in}{2.575332in}}%
\pgfpathlineto{\pgfqpoint{4.659933in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{4.661790in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{4.678508in}{2.533378in}}%
\pgfpathlineto{\pgfqpoint{4.680365in}{2.532687in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{2.530550in}}%
\pgfpathlineto{\pgfqpoint{4.685938in}{2.522747in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{4.689653in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{4.693368in}{2.515726in}}%
\pgfpathlineto{\pgfqpoint{4.695226in}{2.517043in}}%
\pgfpathlineto{\pgfqpoint{4.700798in}{2.506554in}}%
\pgfpathlineto{\pgfqpoint{4.702656in}{2.507047in}}%
\pgfpathlineto{\pgfqpoint{4.706371in}{2.499910in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.500373in}}%
\pgfpathlineto{\pgfqpoint{4.719373in}{2.488745in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.490762in}}%
\pgfpathlineto{\pgfqpoint{4.723088in}{2.488638in}}%
\pgfpathlineto{\pgfqpoint{4.724946in}{2.483541in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{4.732376in}{2.478557in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{2.479323in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{2.474777in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{2.474840in}}%
\pgfpathlineto{\pgfqpoint{4.747236in}{2.465062in}}%
\pgfpathlineto{\pgfqpoint{4.752809in}{2.462114in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.460315in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.460609in}}%
\pgfpathlineto{\pgfqpoint{4.760239in}{2.455755in}}%
\pgfpathlineto{\pgfqpoint{4.763954in}{2.454403in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{2.455026in}}%
\pgfpathlineto{\pgfqpoint{4.771384in}{2.449766in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{2.446410in}}%
\pgfpathlineto{\pgfqpoint{4.775099in}{2.446904in}}%
\pgfpathlineto{\pgfqpoint{4.776957in}{2.445262in}}%
\pgfpathlineto{\pgfqpoint{4.778814in}{2.441967in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.444373in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{2.443035in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{2.439265in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{4.793674in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{4.797389in}{2.433270in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{2.430378in}}%
\pgfpathlineto{\pgfqpoint{4.802962in}{2.430514in}}%
\pgfpathlineto{\pgfqpoint{4.806677in}{2.427908in}}%
\pgfpathlineto{\pgfqpoint{4.810392in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{4.812250in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{4.814107in}{2.422817in}}%
\pgfpathlineto{\pgfqpoint{4.817822in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{2.418603in}}%
\pgfpathlineto{\pgfqpoint{4.821537in}{2.416898in}}%
\pgfpathlineto{\pgfqpoint{4.825252in}{2.416276in}}%
\pgfpathlineto{\pgfqpoint{4.830825in}{2.412091in}}%
\pgfpathlineto{\pgfqpoint{4.832682in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{4.836397in}{2.410154in}}%
\pgfpathlineto{\pgfqpoint{4.840112in}{2.407193in}}%
\pgfpathlineto{\pgfqpoint{4.841970in}{2.405409in}}%
\pgfpathlineto{\pgfqpoint{4.843827in}{2.405535in}}%
\pgfpathlineto{\pgfqpoint{4.845685in}{2.404102in}}%
\pgfpathlineto{\pgfqpoint{4.847543in}{2.400380in}}%
\pgfpathlineto{\pgfqpoint{4.853115in}{2.398172in}}%
\pgfpathlineto{\pgfqpoint{4.858688in}{2.395503in}}%
\pgfpathlineto{\pgfqpoint{4.862403in}{2.394432in}}%
\pgfpathlineto{\pgfqpoint{4.864260in}{2.393219in}}%
\pgfpathlineto{\pgfqpoint{4.869833in}{2.385849in}}%
\pgfpathlineto{\pgfqpoint{4.871690in}{2.384088in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{2.385638in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{2.383281in}}%
\pgfpathlineto{\pgfqpoint{4.882835in}{2.379359in}}%
\pgfpathlineto{\pgfqpoint{4.890266in}{2.376220in}}%
\pgfpathlineto{\pgfqpoint{4.897696in}{2.369200in}}%
\pgfpathlineto{\pgfqpoint{4.901411in}{2.372156in}}%
\pgfpathlineto{\pgfqpoint{4.905126in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{4.914413in}{2.361636in}}%
\pgfpathlineto{\pgfqpoint{4.916271in}{2.362214in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{2.361100in}}%
\pgfpathlineto{\pgfqpoint{4.919986in}{2.358214in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{2.357746in}}%
\pgfpathlineto{\pgfqpoint{4.923701in}{2.359438in}}%
\pgfpathlineto{\pgfqpoint{4.929274in}{2.355727in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{2.350314in}}%
\pgfpathlineto{\pgfqpoint{4.936704in}{2.351172in}}%
\pgfpathlineto{\pgfqpoint{4.945991in}{2.344183in}}%
\pgfpathlineto{\pgfqpoint{4.947849in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{2.336141in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{2.337218in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{2.331645in}}%
\pgfpathlineto{\pgfqpoint{4.970139in}{2.331953in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{2.330294in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{2.326309in}}%
\pgfpathlineto{\pgfqpoint{4.977569in}{2.327352in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{2.323270in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{2.325517in}}%
\pgfpathlineto{\pgfqpoint{4.988714in}{2.320166in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.321315in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{4.996144in}{2.318255in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.311353in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{2.311141in}}%
\pgfpathlineto{\pgfqpoint{5.009147in}{2.307243in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.309866in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.308889in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{2.306197in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{2.304675in}}%
\pgfpathlineto{\pgfqpoint{5.022150in}{2.301588in}}%
\pgfpathlineto{\pgfqpoint{5.025865in}{2.300803in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{2.298519in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{2.294320in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{2.293509in}}%
\pgfpathlineto{\pgfqpoint{5.035152in}{2.294651in}}%
\pgfpathlineto{\pgfqpoint{5.037010in}{2.293979in}}%
\pgfpathlineto{\pgfqpoint{5.042583in}{2.287186in}}%
\pgfpathlineto{\pgfqpoint{5.044440in}{2.289077in}}%
\pgfpathlineto{\pgfqpoint{5.046298in}{2.288397in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{2.284191in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{2.284942in}}%
\pgfpathlineto{\pgfqpoint{5.057443in}{2.282109in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.282125in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{2.276610in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{5.068588in}{2.274960in}}%
\pgfpathlineto{\pgfqpoint{5.070445in}{2.271972in}}%
\pgfpathlineto{\pgfqpoint{5.077876in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{5.089021in}{2.263396in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{2.261024in}}%
\pgfpathlineto{\pgfqpoint{5.100166in}{2.254953in}}%
\pgfpathlineto{\pgfqpoint{5.103881in}{2.252825in}}%
\pgfpathlineto{\pgfqpoint{5.109453in}{2.249871in}}%
\pgfpathlineto{\pgfqpoint{5.116884in}{2.245752in}}%
\pgfpathlineto{\pgfqpoint{5.120599in}{2.242111in}}%
\pgfpathlineto{\pgfqpoint{5.122456in}{2.241227in}}%
\pgfpathlineto{\pgfqpoint{5.124314in}{2.242509in}}%
\pgfpathlineto{\pgfqpoint{5.126171in}{2.241557in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{2.236956in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{2.237378in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{2.232151in}}%
\pgfpathlineto{\pgfqpoint{5.142889in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{5.144746in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{5.146604in}{2.231083in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{2.229670in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.224219in}}%
\pgfpathlineto{\pgfqpoint{5.154034in}{2.223881in}}%
\pgfpathlineto{\pgfqpoint{5.157749in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{5.159607in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{5.161464in}{2.221596in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.215950in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{2.216783in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.216075in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{2.210737in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{5.176324in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{5.181897in}{2.207477in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{2.208012in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{2.204536in}}%
\pgfpathlineto{\pgfqpoint{5.194900in}{2.201797in}}%
\pgfpathlineto{\pgfqpoint{5.200472in}{2.198064in}}%
\pgfpathlineto{\pgfqpoint{5.206045in}{2.195602in}}%
\pgfpathlineto{\pgfqpoint{5.215332in}{2.189553in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{2.186462in}}%
\pgfpathlineto{\pgfqpoint{5.220905in}{2.186564in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{2.181504in}}%
\pgfpathlineto{\pgfqpoint{5.235765in}{2.178208in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{2.176346in}}%
\pgfpathlineto{\pgfqpoint{5.243195in}{2.177006in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{2.170551in}}%
\pgfpathlineto{\pgfqpoint{5.250625in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{2.168773in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{2.167394in}}%
\pgfpathlineto{\pgfqpoint{5.259913in}{2.166222in}}%
\pgfpathlineto{\pgfqpoint{5.261770in}{2.162827in}}%
\pgfpathlineto{\pgfqpoint{5.265485in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{5.269201in}{2.162607in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{2.158889in}}%
\pgfpathlineto{\pgfqpoint{5.276631in}{2.158789in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{2.154759in}}%
\pgfpathlineto{\pgfqpoint{5.284061in}{2.156078in}}%
\pgfpathlineto{\pgfqpoint{5.285918in}{2.155301in}}%
\pgfpathlineto{\pgfqpoint{5.289633in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{5.291491in}{2.153919in}}%
\pgfpathlineto{\pgfqpoint{5.297063in}{2.152743in}}%
\pgfpathlineto{\pgfqpoint{5.302636in}{2.147100in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{2.143615in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{5.313781in}{2.142249in}}%
\pgfpathlineto{\pgfqpoint{5.315639in}{2.142106in}}%
\pgfpathlineto{\pgfqpoint{5.317496in}{2.144741in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{2.143360in}}%
\pgfpathlineto{\pgfqpoint{5.323069in}{2.135397in}}%
\pgfpathlineto{\pgfqpoint{5.324926in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{5.336071in}{2.137287in}}%
\pgfpathlineto{\pgfqpoint{5.339786in}{2.133097in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{5.349074in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{2.126492in}}%
\pgfpathlineto{\pgfqpoint{5.356504in}{2.131881in}}%
\pgfpathlineto{\pgfqpoint{5.360219in}{2.124978in}}%
\pgfpathlineto{\pgfqpoint{5.362077in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{5.365792in}{2.129612in}}%
\pgfpathlineto{\pgfqpoint{5.371364in}{2.126519in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{2.123838in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{2.124116in}}%
\pgfpathlineto{\pgfqpoint{5.384367in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{5.388082in}{2.123099in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{2.119879in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{5.401085in}{2.117214in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{2.120737in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{2.118966in}}%
\pgfpathlineto{\pgfqpoint{5.414087in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.120716in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.120716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.555754in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{4.559626in}{3.149663in}}%
\pgfpathlineto{\pgfqpoint{4.565199in}{3.037514in}}%
\pgfpathlineto{\pgfqpoint{4.572629in}{2.938889in}}%
\pgfpathlineto{\pgfqpoint{4.580059in}{2.871427in}}%
\pgfpathlineto{\pgfqpoint{4.589347in}{2.815006in}}%
\pgfpathlineto{\pgfqpoint{4.607922in}{2.734038in}}%
\pgfpathlineto{\pgfqpoint{4.613494in}{2.717586in}}%
\pgfpathlineto{\pgfqpoint{4.615352in}{2.714306in}}%
\pgfpathlineto{\pgfqpoint{4.622782in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{4.635785in}{2.668167in}}%
\pgfpathlineto{\pgfqpoint{4.641357in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{4.643215in}{2.654661in}}%
\pgfpathlineto{\pgfqpoint{4.656217in}{2.630694in}}%
\pgfpathlineto{\pgfqpoint{4.659933in}{2.627548in}}%
\pgfpathlineto{\pgfqpoint{4.661790in}{2.627455in}}%
\pgfpathlineto{\pgfqpoint{4.674793in}{2.610768in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{2.603530in}}%
\pgfpathlineto{\pgfqpoint{4.685938in}{2.596407in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{2.595478in}}%
\pgfpathlineto{\pgfqpoint{4.689653in}{2.595807in}}%
\pgfpathlineto{\pgfqpoint{4.691510in}{2.592223in}}%
\pgfpathlineto{\pgfqpoint{4.693368in}{2.591202in}}%
\pgfpathlineto{\pgfqpoint{4.695226in}{2.592411in}}%
\pgfpathlineto{\pgfqpoint{4.700798in}{2.582191in}}%
\pgfpathlineto{\pgfqpoint{4.702656in}{2.582984in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.576964in}}%
\pgfpathlineto{\pgfqpoint{4.710086in}{2.575422in}}%
\pgfpathlineto{\pgfqpoint{4.713801in}{2.570382in}}%
\pgfpathlineto{\pgfqpoint{4.719373in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.569311in}}%
\pgfpathlineto{\pgfqpoint{4.723088in}{2.566811in}}%
\pgfpathlineto{\pgfqpoint{4.724946in}{2.562077in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{2.561313in}}%
\pgfpathlineto{\pgfqpoint{4.732376in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{2.554367in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{2.554099in}}%
\pgfpathlineto{\pgfqpoint{4.743521in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{4.747236in}{2.544490in}}%
\pgfpathlineto{\pgfqpoint{4.750951in}{2.543882in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.539737in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.540201in}}%
\pgfpathlineto{\pgfqpoint{4.760239in}{2.535383in}}%
\pgfpathlineto{\pgfqpoint{4.763954in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{2.534511in}}%
\pgfpathlineto{\pgfqpoint{4.778814in}{2.521403in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.523880in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{2.518891in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{2.519034in}}%
\pgfpathlineto{\pgfqpoint{4.793674in}{2.512758in}}%
\pgfpathlineto{\pgfqpoint{4.795532in}{2.513353in}}%
\pgfpathlineto{\pgfqpoint{4.797389in}{2.512768in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{2.509895in}}%
\pgfpathlineto{\pgfqpoint{4.802962in}{2.510367in}}%
\pgfpathlineto{\pgfqpoint{4.806677in}{2.507735in}}%
\pgfpathlineto{\pgfqpoint{4.810392in}{2.503514in}}%
\pgfpathlineto{\pgfqpoint{4.812250in}{2.502095in}}%
\pgfpathlineto{\pgfqpoint{4.814107in}{2.502322in}}%
\pgfpathlineto{\pgfqpoint{4.817822in}{2.497014in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{2.497723in}}%
\pgfpathlineto{\pgfqpoint{4.821537in}{2.495888in}}%
\pgfpathlineto{\pgfqpoint{4.825252in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{4.830825in}{2.491138in}}%
\pgfpathlineto{\pgfqpoint{4.832682in}{2.487315in}}%
\pgfpathlineto{\pgfqpoint{4.836397in}{2.489022in}}%
\pgfpathlineto{\pgfqpoint{4.841970in}{2.484055in}}%
\pgfpathlineto{\pgfqpoint{4.845685in}{2.482915in}}%
\pgfpathlineto{\pgfqpoint{4.847543in}{2.479148in}}%
\pgfpathlineto{\pgfqpoint{4.853115in}{2.477095in}}%
\pgfpathlineto{\pgfqpoint{4.860545in}{2.473547in}}%
\pgfpathlineto{\pgfqpoint{4.864260in}{2.471251in}}%
\pgfpathlineto{\pgfqpoint{4.869833in}{2.463642in}}%
\pgfpathlineto{\pgfqpoint{4.871690in}{2.461937in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{2.463574in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{2.461228in}}%
\pgfpathlineto{\pgfqpoint{4.882835in}{2.456711in}}%
\pgfpathlineto{\pgfqpoint{4.890266in}{2.453851in}}%
\pgfpathlineto{\pgfqpoint{4.893981in}{2.449258in}}%
\pgfpathlineto{\pgfqpoint{4.897696in}{2.446412in}}%
\pgfpathlineto{\pgfqpoint{4.901411in}{2.449151in}}%
\pgfpathlineto{\pgfqpoint{4.905126in}{2.444002in}}%
\pgfpathlineto{\pgfqpoint{4.914413in}{2.437907in}}%
\pgfpathlineto{\pgfqpoint{4.916271in}{2.438379in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{4.919986in}{2.434186in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{2.433685in}}%
\pgfpathlineto{\pgfqpoint{4.923701in}{2.435265in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{2.429400in}}%
\pgfpathlineto{\pgfqpoint{4.932989in}{2.426399in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{2.425678in}}%
\pgfpathlineto{\pgfqpoint{4.936704in}{2.426278in}}%
\pgfpathlineto{\pgfqpoint{4.945991in}{2.418734in}}%
\pgfpathlineto{\pgfqpoint{4.947849in}{2.419369in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{2.410089in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{2.410707in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{2.405159in}}%
\pgfpathlineto{\pgfqpoint{4.970139in}{2.405227in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{2.403466in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{2.399288in}}%
\pgfpathlineto{\pgfqpoint{4.977569in}{2.400348in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{2.397653in}}%
\pgfpathlineto{\pgfqpoint{4.988714in}{2.392243in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.392784in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{4.996144in}{2.389343in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{2.381849in}}%
\pgfpathlineto{\pgfqpoint{5.009147in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.379822in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.378679in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{2.375971in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{2.374637in}}%
\pgfpathlineto{\pgfqpoint{5.022150in}{2.371187in}}%
\pgfpathlineto{\pgfqpoint{5.025865in}{2.369723in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{2.367530in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{2.363133in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{2.361903in}}%
\pgfpathlineto{\pgfqpoint{5.035152in}{2.362783in}}%
\pgfpathlineto{\pgfqpoint{5.037010in}{2.362044in}}%
\pgfpathlineto{\pgfqpoint{5.042583in}{2.354595in}}%
\pgfpathlineto{\pgfqpoint{5.044440in}{2.356432in}}%
\pgfpathlineto{\pgfqpoint{5.046298in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{2.351356in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{2.351723in}}%
\pgfpathlineto{\pgfqpoint{5.057443in}{2.348545in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.348940in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{2.342739in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.341999in}}%
\pgfpathlineto{\pgfqpoint{5.068588in}{2.340796in}}%
\pgfpathlineto{\pgfqpoint{5.072303in}{2.336273in}}%
\pgfpathlineto{\pgfqpoint{5.077876in}{2.334330in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{2.327343in}}%
\pgfpathlineto{\pgfqpoint{5.089021in}{2.326703in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{2.323746in}}%
\pgfpathlineto{\pgfqpoint{5.100166in}{2.317382in}}%
\pgfpathlineto{\pgfqpoint{5.116884in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{5.120599in}{2.302423in}}%
\pgfpathlineto{\pgfqpoint{5.122456in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{5.124314in}{2.302360in}}%
\pgfpathlineto{\pgfqpoint{5.126171in}{2.301029in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{2.296233in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{2.296408in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{2.290143in}}%
\pgfpathlineto{\pgfqpoint{5.142889in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{5.144746in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{5.146604in}{2.288480in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{2.286676in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.280650in}}%
\pgfpathlineto{\pgfqpoint{5.154034in}{2.280148in}}%
\pgfpathlineto{\pgfqpoint{5.157749in}{2.277517in}}%
\pgfpathlineto{\pgfqpoint{5.159607in}{2.278651in}}%
\pgfpathlineto{\pgfqpoint{5.161464in}{2.277346in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.271331in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{2.271867in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.270658in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{2.264734in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{2.266428in}}%
\pgfpathlineto{\pgfqpoint{5.178182in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{5.181897in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{2.260512in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{2.256567in}}%
\pgfpathlineto{\pgfqpoint{5.194900in}{2.253332in}}%
\pgfpathlineto{\pgfqpoint{5.200472in}{2.248647in}}%
\pgfpathlineto{\pgfqpoint{5.204187in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{5.207902in}{2.244306in}}%
\pgfpathlineto{\pgfqpoint{5.209760in}{2.243998in}}%
\pgfpathlineto{\pgfqpoint{5.217190in}{2.235881in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{2.231873in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{2.227884in}}%
\pgfpathlineto{\pgfqpoint{5.235765in}{2.224153in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{5.243195in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{2.214721in}}%
\pgfpathlineto{\pgfqpoint{5.250625in}{2.215376in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{2.210525in}}%
\pgfpathlineto{\pgfqpoint{5.259913in}{2.208963in}}%
\pgfpathlineto{\pgfqpoint{5.261770in}{2.205157in}}%
\pgfpathlineto{\pgfqpoint{5.265485in}{2.207427in}}%
\pgfpathlineto{\pgfqpoint{5.269201in}{2.204112in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{2.199937in}}%
\pgfpathlineto{\pgfqpoint{5.276631in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{2.194648in}}%
\pgfpathlineto{\pgfqpoint{5.284061in}{2.195654in}}%
\pgfpathlineto{\pgfqpoint{5.285918in}{2.194680in}}%
\pgfpathlineto{\pgfqpoint{5.289633in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{5.291491in}{2.192430in}}%
\pgfpathlineto{\pgfqpoint{5.297063in}{2.190659in}}%
\pgfpathlineto{\pgfqpoint{5.302636in}{2.184426in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{2.179777in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{2.180249in}}%
\pgfpathlineto{\pgfqpoint{5.315639in}{2.177771in}}%
\pgfpathlineto{\pgfqpoint{5.317496in}{2.180206in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{2.178651in}}%
\pgfpathlineto{\pgfqpoint{5.323069in}{2.170275in}}%
\pgfpathlineto{\pgfqpoint{5.324926in}{2.170047in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{2.173381in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.170392in}}%
\pgfpathlineto{\pgfqpoint{5.336071in}{2.170804in}}%
\pgfpathlineto{\pgfqpoint{5.339786in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.167291in}}%
\pgfpathlineto{\pgfqpoint{5.349074in}{2.161918in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{2.158695in}}%
\pgfpathlineto{\pgfqpoint{5.352789in}{2.160699in}}%
\pgfpathlineto{\pgfqpoint{5.354647in}{2.164368in}}%
\pgfpathlineto{\pgfqpoint{5.356504in}{2.163802in}}%
\pgfpathlineto{\pgfqpoint{5.360219in}{2.156494in}}%
\pgfpathlineto{\pgfqpoint{5.362077in}{2.156436in}}%
\pgfpathlineto{\pgfqpoint{5.365792in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{5.375079in}{2.155016in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{2.153393in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{2.154538in}}%
\pgfpathlineto{\pgfqpoint{5.384367in}{2.153436in}}%
\pgfpathlineto{\pgfqpoint{5.388082in}{2.153532in}}%
\pgfpathlineto{\pgfqpoint{5.391797in}{2.150209in}}%
\pgfpathlineto{\pgfqpoint{5.395512in}{2.150517in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{5.399227in}{2.150385in}}%
\pgfpathlineto{\pgfqpoint{5.401085in}{2.147350in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{2.150807in}}%
\pgfpathlineto{\pgfqpoint{5.410372in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{5.412230in}{2.146292in}}%
\pgfpathlineto{\pgfqpoint{5.414087in}{2.147059in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{2.150450in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.150848in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.150848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555288in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{4.559626in}{3.132557in}}%
\pgfpathlineto{\pgfqpoint{4.565199in}{3.020653in}}%
\pgfpathlineto{\pgfqpoint{4.570771in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{4.578201in}{2.862060in}}%
\pgfpathlineto{\pgfqpoint{4.587489in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{4.602349in}{2.719236in}}%
\pgfpathlineto{\pgfqpoint{4.606064in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{4.611637in}{2.685590in}}%
\pgfpathlineto{\pgfqpoint{4.630212in}{2.637389in}}%
\pgfpathlineto{\pgfqpoint{4.633927in}{2.629664in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{4.641357in}{2.609459in}}%
\pgfpathlineto{\pgfqpoint{4.643215in}{2.607892in}}%
\pgfpathlineto{\pgfqpoint{4.658075in}{2.578509in}}%
\pgfpathlineto{\pgfqpoint{4.669220in}{2.564494in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{2.538780in}}%
\pgfpathlineto{\pgfqpoint{4.689653in}{2.538777in}}%
\pgfpathlineto{\pgfqpoint{4.691510in}{2.534576in}}%
\pgfpathlineto{\pgfqpoint{4.693368in}{2.533123in}}%
\pgfpathlineto{\pgfqpoint{4.695226in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{4.700798in}{2.523612in}}%
\pgfpathlineto{\pgfqpoint{4.702656in}{2.523990in}}%
\pgfpathlineto{\pgfqpoint{4.706371in}{2.516948in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.517365in}}%
\pgfpathlineto{\pgfqpoint{4.719373in}{2.505726in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.507629in}}%
\pgfpathlineto{\pgfqpoint{4.723088in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{4.724946in}{2.500442in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{2.499554in}}%
\pgfpathlineto{\pgfqpoint{4.732376in}{2.495320in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{2.496109in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{2.491606in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{2.491613in}}%
\pgfpathlineto{\pgfqpoint{4.745379in}{2.483736in}}%
\pgfpathlineto{\pgfqpoint{4.749094in}{2.481258in}}%
\pgfpathlineto{\pgfqpoint{4.750951in}{2.481215in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.477008in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.477175in}}%
\pgfpathlineto{\pgfqpoint{4.758381in}{2.473552in}}%
\pgfpathlineto{\pgfqpoint{4.763954in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{4.771384in}{2.466258in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{2.462925in}}%
\pgfpathlineto{\pgfqpoint{4.775099in}{2.463349in}}%
\pgfpathlineto{\pgfqpoint{4.776957in}{2.461779in}}%
\pgfpathlineto{\pgfqpoint{4.778814in}{2.458413in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.460637in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{2.459238in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{2.455576in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{2.455492in}}%
\pgfpathlineto{\pgfqpoint{4.793674in}{2.449663in}}%
\pgfpathlineto{\pgfqpoint{4.797389in}{2.449295in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{2.446363in}}%
\pgfpathlineto{\pgfqpoint{4.802962in}{2.446614in}}%
\pgfpathlineto{\pgfqpoint{4.821537in}{2.432697in}}%
\pgfpathlineto{\pgfqpoint{4.825252in}{2.432096in}}%
\pgfpathlineto{\pgfqpoint{4.830825in}{2.428188in}}%
\pgfpathlineto{\pgfqpoint{4.832682in}{2.424002in}}%
\pgfpathlineto{\pgfqpoint{4.836397in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{4.841970in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{4.843827in}{2.420841in}}%
\pgfpathlineto{\pgfqpoint{4.845685in}{2.419516in}}%
\pgfpathlineto{\pgfqpoint{4.847543in}{2.415806in}}%
\pgfpathlineto{\pgfqpoint{4.851258in}{2.415024in}}%
\pgfpathlineto{\pgfqpoint{4.858688in}{2.410885in}}%
\pgfpathlineto{\pgfqpoint{4.860545in}{2.410976in}}%
\pgfpathlineto{\pgfqpoint{4.864260in}{2.408392in}}%
\pgfpathlineto{\pgfqpoint{4.867975in}{2.402353in}}%
\pgfpathlineto{\pgfqpoint{4.871690in}{2.399376in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{2.400766in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{4.882835in}{2.394311in}}%
\pgfpathlineto{\pgfqpoint{4.890266in}{2.391438in}}%
\pgfpathlineto{\pgfqpoint{4.897696in}{2.384280in}}%
\pgfpathlineto{\pgfqpoint{4.901411in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{4.905126in}{2.382343in}}%
\pgfpathlineto{\pgfqpoint{4.914413in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{4.916271in}{2.377250in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{2.376066in}}%
\pgfpathlineto{\pgfqpoint{4.919986in}{2.373085in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{2.372622in}}%
\pgfpathlineto{\pgfqpoint{4.923701in}{2.374286in}}%
\pgfpathlineto{\pgfqpoint{4.929274in}{2.370571in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{2.365121in}}%
\pgfpathlineto{\pgfqpoint{4.936704in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{4.938561in}{2.364799in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{2.362164in}}%
\pgfpathlineto{\pgfqpoint{4.944134in}{2.360116in}}%
\pgfpathlineto{\pgfqpoint{4.945991in}{2.358960in}}%
\pgfpathlineto{\pgfqpoint{4.947849in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{4.957136in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{2.352509in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{2.351826in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{2.346300in}}%
\pgfpathlineto{\pgfqpoint{4.970139in}{2.346772in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{2.345137in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{2.341185in}}%
\pgfpathlineto{\pgfqpoint{4.977569in}{2.342250in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{2.338159in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{2.340287in}}%
\pgfpathlineto{\pgfqpoint{4.988714in}{2.334967in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{2.333463in}}%
\pgfpathlineto{\pgfqpoint{4.996144in}{2.332982in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.326051in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{2.325823in}}%
\pgfpathlineto{\pgfqpoint{5.009147in}{2.321863in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.324444in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.323518in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{2.320784in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{2.319432in}}%
\pgfpathlineto{\pgfqpoint{5.022150in}{2.316259in}}%
\pgfpathlineto{\pgfqpoint{5.025865in}{2.315454in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{2.313415in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{2.309044in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{2.307998in}}%
\pgfpathlineto{\pgfqpoint{5.035152in}{2.308993in}}%
\pgfpathlineto{\pgfqpoint{5.037010in}{2.308330in}}%
\pgfpathlineto{\pgfqpoint{5.042583in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{5.044440in}{2.303646in}}%
\pgfpathlineto{\pgfqpoint{5.046298in}{2.302946in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{2.298679in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{2.299625in}}%
\pgfpathlineto{\pgfqpoint{5.057443in}{2.296673in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.296741in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.290564in}}%
\pgfpathlineto{\pgfqpoint{5.068588in}{2.289407in}}%
\pgfpathlineto{\pgfqpoint{5.070445in}{2.286424in}}%
\pgfpathlineto{\pgfqpoint{5.074160in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{5.081591in}{2.281794in}}%
\pgfpathlineto{\pgfqpoint{5.089021in}{2.277663in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{2.269996in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{2.275236in}}%
\pgfpathlineto{\pgfqpoint{5.100166in}{2.269474in}}%
\pgfpathlineto{\pgfqpoint{5.103881in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{5.109453in}{2.264289in}}%
\pgfpathlineto{\pgfqpoint{5.118741in}{2.258070in}}%
\pgfpathlineto{\pgfqpoint{5.122456in}{2.255560in}}%
\pgfpathlineto{\pgfqpoint{5.124314in}{2.256852in}}%
\pgfpathlineto{\pgfqpoint{5.126171in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{2.251802in}}%
\pgfpathlineto{\pgfqpoint{5.139174in}{2.247070in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{2.243967in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{5.154034in}{2.238221in}}%
\pgfpathlineto{\pgfqpoint{5.157749in}{2.236081in}}%
\pgfpathlineto{\pgfqpoint{5.159607in}{2.237460in}}%
\pgfpathlineto{\pgfqpoint{5.161464in}{2.236175in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.230328in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{2.231173in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.230408in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{2.225019in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{2.226890in}}%
\pgfpathlineto{\pgfqpoint{5.176324in}{2.226258in}}%
\pgfpathlineto{\pgfqpoint{5.180039in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{5.181897in}{2.221827in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.223124in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{2.222366in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{5.194900in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{5.202330in}{2.211907in}}%
\pgfpathlineto{\pgfqpoint{5.204187in}{2.212278in}}%
\pgfpathlineto{\pgfqpoint{5.207902in}{2.208836in}}%
\pgfpathlineto{\pgfqpoint{5.209760in}{2.208604in}}%
\pgfpathlineto{\pgfqpoint{5.213475in}{2.204745in}}%
\pgfpathlineto{\pgfqpoint{5.215332in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{2.200623in}}%
\pgfpathlineto{\pgfqpoint{5.220905in}{2.200653in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{2.198436in}}%
\pgfpathlineto{\pgfqpoint{5.230193in}{2.196783in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{2.195714in}}%
\pgfpathlineto{\pgfqpoint{5.235765in}{2.192356in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{2.190650in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{2.191099in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{2.184870in}}%
\pgfpathlineto{\pgfqpoint{5.250625in}{2.185766in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{2.182992in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{2.181779in}}%
\pgfpathlineto{\pgfqpoint{5.259913in}{2.180492in}}%
\pgfpathlineto{\pgfqpoint{5.261770in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{5.265485in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{5.269201in}{2.177036in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{5.276631in}{2.173101in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{2.169101in}}%
\pgfpathlineto{\pgfqpoint{5.284061in}{2.170354in}}%
\pgfpathlineto{\pgfqpoint{5.285918in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{5.289633in}{2.165479in}}%
\pgfpathlineto{\pgfqpoint{5.291491in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{5.297063in}{2.166942in}}%
\pgfpathlineto{\pgfqpoint{5.302636in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{2.157723in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{2.158256in}}%
\pgfpathlineto{\pgfqpoint{5.313781in}{2.156253in}}%
\pgfpathlineto{\pgfqpoint{5.315639in}{2.156134in}}%
\pgfpathlineto{\pgfqpoint{5.317496in}{2.158835in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{2.157418in}}%
\pgfpathlineto{\pgfqpoint{5.323069in}{2.149529in}}%
\pgfpathlineto{\pgfqpoint{5.324926in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.150592in}}%
\pgfpathlineto{\pgfqpoint{5.336071in}{2.151501in}}%
\pgfpathlineto{\pgfqpoint{5.339786in}{2.147234in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.148231in}}%
\pgfpathlineto{\pgfqpoint{5.349074in}{2.143632in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{2.140680in}}%
\pgfpathlineto{\pgfqpoint{5.352789in}{2.142697in}}%
\pgfpathlineto{\pgfqpoint{5.354647in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{5.356504in}{2.145888in}}%
\pgfpathlineto{\pgfqpoint{5.360219in}{2.138986in}}%
\pgfpathlineto{\pgfqpoint{5.362077in}{2.138983in}}%
\pgfpathlineto{\pgfqpoint{5.365792in}{2.143637in}}%
\pgfpathlineto{\pgfqpoint{5.371364in}{2.140591in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{2.137762in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{2.138095in}}%
\pgfpathlineto{\pgfqpoint{5.384367in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{5.388082in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{2.133983in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{2.135755in}}%
\pgfpathlineto{\pgfqpoint{5.401085in}{2.131166in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{5.410372in}{2.132051in}}%
\pgfpathlineto{\pgfqpoint{5.412230in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{5.414087in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.134636in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.134636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.557380in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{4.561484in}{3.148944in}}%
\pgfpathlineto{\pgfqpoint{4.568914in}{3.008292in}}%
\pgfpathlineto{\pgfqpoint{4.576344in}{2.912243in}}%
\pgfpathlineto{\pgfqpoint{4.581917in}{2.857917in}}%
\pgfpathlineto{\pgfqpoint{4.589347in}{2.801379in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{2.716351in}}%
\pgfpathlineto{\pgfqpoint{4.620925in}{2.649773in}}%
\pgfpathlineto{\pgfqpoint{4.630212in}{2.623601in}}%
\pgfpathlineto{\pgfqpoint{4.635785in}{2.607412in}}%
\pgfpathlineto{\pgfqpoint{4.643215in}{2.588437in}}%
\pgfpathlineto{\pgfqpoint{4.658075in}{2.553400in}}%
\pgfpathlineto{\pgfqpoint{4.669220in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{4.680365in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{2.516100in}}%
\pgfpathlineto{\pgfqpoint{4.685938in}{2.507027in}}%
\pgfpathlineto{\pgfqpoint{4.697083in}{2.495204in}}%
\pgfpathlineto{\pgfqpoint{4.700798in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{4.702656in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{4.706371in}{2.479267in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.479515in}}%
\pgfpathlineto{\pgfqpoint{4.719373in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.467134in}}%
\pgfpathlineto{\pgfqpoint{4.723088in}{2.464603in}}%
\pgfpathlineto{\pgfqpoint{4.724946in}{2.459283in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{2.458007in}}%
\pgfpathlineto{\pgfqpoint{4.732376in}{2.453281in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{2.453495in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{2.448974in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{2.448587in}}%
\pgfpathlineto{\pgfqpoint{4.747236in}{2.437522in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.431984in}}%
\pgfpathlineto{\pgfqpoint{4.760239in}{2.426600in}}%
\pgfpathlineto{\pgfqpoint{4.763954in}{2.424544in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{2.425091in}}%
\pgfpathlineto{\pgfqpoint{4.771384in}{2.419159in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{4.775099in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{4.776957in}{2.414588in}}%
\pgfpathlineto{\pgfqpoint{4.778814in}{2.410804in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.413098in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{2.411509in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{2.407558in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{2.406965in}}%
\pgfpathlineto{\pgfqpoint{4.793674in}{2.401074in}}%
\pgfpathlineto{\pgfqpoint{4.795532in}{2.401219in}}%
\pgfpathlineto{\pgfqpoint{4.797389in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{4.802962in}{2.397189in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{4.817822in}{2.383448in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{2.384320in}}%
\pgfpathlineto{\pgfqpoint{4.821537in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{4.825252in}{2.381638in}}%
\pgfpathlineto{\pgfqpoint{4.830825in}{2.377003in}}%
\pgfpathlineto{\pgfqpoint{4.832682in}{2.372881in}}%
\pgfpathlineto{\pgfqpoint{4.836397in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{4.841970in}{2.369846in}}%
\pgfpathlineto{\pgfqpoint{4.843827in}{2.369871in}}%
\pgfpathlineto{\pgfqpoint{4.845685in}{2.368498in}}%
\pgfpathlineto{\pgfqpoint{4.847543in}{2.364588in}}%
\pgfpathlineto{\pgfqpoint{4.851258in}{2.363586in}}%
\pgfpathlineto{\pgfqpoint{4.856830in}{2.359806in}}%
\pgfpathlineto{\pgfqpoint{4.862403in}{2.358243in}}%
\pgfpathlineto{\pgfqpoint{4.864260in}{2.356745in}}%
\pgfpathlineto{\pgfqpoint{4.867975in}{2.350762in}}%
\pgfpathlineto{\pgfqpoint{4.871690in}{2.347532in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{2.348847in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{2.346457in}}%
\pgfpathlineto{\pgfqpoint{4.882835in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{2.337891in}}%
\pgfpathlineto{\pgfqpoint{4.897696in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{4.901411in}{2.335579in}}%
\pgfpathlineto{\pgfqpoint{4.905126in}{2.330784in}}%
\pgfpathlineto{\pgfqpoint{4.914413in}{2.324986in}}%
\pgfpathlineto{\pgfqpoint{4.916271in}{2.325758in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{2.324713in}}%
\pgfpathlineto{\pgfqpoint{4.919986in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{2.321061in}}%
\pgfpathlineto{\pgfqpoint{4.923701in}{2.322769in}}%
\pgfpathlineto{\pgfqpoint{4.929274in}{2.319212in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{2.313847in}}%
\pgfpathlineto{\pgfqpoint{4.936704in}{2.314966in}}%
\pgfpathlineto{\pgfqpoint{4.945991in}{2.308078in}}%
\pgfpathlineto{\pgfqpoint{4.947849in}{2.308635in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{2.301478in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{2.296040in}}%
\pgfpathlineto{\pgfqpoint{4.970139in}{2.296488in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{2.294954in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{4.977569in}{2.292087in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{2.288057in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{2.290859in}}%
\pgfpathlineto{\pgfqpoint{4.988714in}{2.285619in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.286787in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{2.284411in}}%
\pgfpathlineto{\pgfqpoint{4.996144in}{2.284015in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.277175in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{5.009147in}{2.273167in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.276149in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.275321in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{2.272640in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{2.271565in}}%
\pgfpathlineto{\pgfqpoint{5.022150in}{2.268480in}}%
\pgfpathlineto{\pgfqpoint{5.025865in}{2.267717in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{2.265844in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{2.260710in}}%
\pgfpathlineto{\pgfqpoint{5.035152in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{5.037010in}{2.261564in}}%
\pgfpathlineto{\pgfqpoint{5.042583in}{2.255233in}}%
\pgfpathlineto{\pgfqpoint{5.044440in}{2.257176in}}%
\pgfpathlineto{\pgfqpoint{5.046298in}{2.256558in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{2.252812in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{2.253713in}}%
\pgfpathlineto{\pgfqpoint{5.057443in}{2.251021in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.251235in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{2.246296in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.245887in}}%
\pgfpathlineto{\pgfqpoint{5.068588in}{2.244883in}}%
\pgfpathlineto{\pgfqpoint{5.070445in}{2.241923in}}%
\pgfpathlineto{\pgfqpoint{5.074160in}{2.241218in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{2.241582in}}%
\pgfpathlineto{\pgfqpoint{5.081591in}{2.238140in}}%
\pgfpathlineto{\pgfqpoint{5.089021in}{2.234682in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{5.098308in}{2.228697in}}%
\pgfpathlineto{\pgfqpoint{5.105738in}{2.224154in}}%
\pgfpathlineto{\pgfqpoint{5.113168in}{2.220646in}}%
\pgfpathlineto{\pgfqpoint{5.122456in}{2.215329in}}%
\pgfpathlineto{\pgfqpoint{5.124314in}{2.216900in}}%
\pgfpathlineto{\pgfqpoint{5.126171in}{2.216179in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{2.212140in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{2.208321in}}%
\pgfpathlineto{\pgfqpoint{5.142889in}{2.208483in}}%
\pgfpathlineto{\pgfqpoint{5.144746in}{2.207264in}}%
\pgfpathlineto{\pgfqpoint{5.146604in}{2.207960in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{2.206453in}}%
\pgfpathlineto{\pgfqpoint{5.150319in}{2.202699in}}%
\pgfpathlineto{\pgfqpoint{5.155892in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{5.157749in}{2.199708in}}%
\pgfpathlineto{\pgfqpoint{5.159607in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{5.161464in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.194567in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{2.195797in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.195214in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{2.189997in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{2.192094in}}%
\pgfpathlineto{\pgfqpoint{5.176324in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{5.180039in}{2.188126in}}%
\pgfpathlineto{\pgfqpoint{5.181897in}{2.187860in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.189593in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{2.188975in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{5.193042in}{2.184755in}}%
\pgfpathlineto{\pgfqpoint{5.202330in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{5.204187in}{2.181013in}}%
\pgfpathlineto{\pgfqpoint{5.207902in}{2.177974in}}%
\pgfpathlineto{\pgfqpoint{5.209760in}{2.177964in}}%
\pgfpathlineto{\pgfqpoint{5.213475in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{5.215332in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{5.220905in}{2.171630in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{2.169696in}}%
\pgfpathlineto{\pgfqpoint{5.230193in}{2.168630in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{5.235765in}{2.164931in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{2.163561in}}%
\pgfpathlineto{\pgfqpoint{5.243195in}{2.164575in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{2.158784in}}%
\pgfpathlineto{\pgfqpoint{5.250625in}{2.160030in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{2.157452in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{2.156817in}}%
\pgfpathlineto{\pgfqpoint{5.259913in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{5.261770in}{2.152641in}}%
\pgfpathlineto{\pgfqpoint{5.265485in}{2.155621in}}%
\pgfpathlineto{\pgfqpoint{5.269201in}{2.153183in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{5.276631in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{2.146940in}}%
\pgfpathlineto{\pgfqpoint{5.284061in}{2.148467in}}%
\pgfpathlineto{\pgfqpoint{5.285918in}{2.147772in}}%
\pgfpathlineto{\pgfqpoint{5.289633in}{2.144352in}}%
\pgfpathlineto{\pgfqpoint{5.291491in}{2.147098in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{2.144233in}}%
\pgfpathlineto{\pgfqpoint{5.300778in}{2.143465in}}%
\pgfpathlineto{\pgfqpoint{5.304493in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{5.306351in}{2.140761in}}%
\pgfpathlineto{\pgfqpoint{5.308209in}{2.138020in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{2.139394in}}%
\pgfpathlineto{\pgfqpoint{5.313781in}{2.137499in}}%
\pgfpathlineto{\pgfqpoint{5.315639in}{2.137575in}}%
\pgfpathlineto{\pgfqpoint{5.317496in}{2.140473in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{2.139218in}}%
\pgfpathlineto{\pgfqpoint{5.323069in}{2.131603in}}%
\pgfpathlineto{\pgfqpoint{5.324926in}{2.131701in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{2.135308in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.133320in}}%
\pgfpathlineto{\pgfqpoint{5.336071in}{2.134730in}}%
\pgfpathlineto{\pgfqpoint{5.339786in}{2.130689in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.131830in}}%
\pgfpathlineto{\pgfqpoint{5.349074in}{2.127915in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{5.356504in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{5.360219in}{2.123855in}}%
\pgfpathlineto{\pgfqpoint{5.362077in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{5.365792in}{2.128995in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{5.375079in}{2.124200in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{2.122766in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{5.384367in}{2.123170in}}%
\pgfpathlineto{\pgfqpoint{5.386225in}{2.123990in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{2.122074in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{2.122440in}}%
\pgfpathlineto{\pgfqpoint{5.401085in}{2.117791in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{2.121542in}}%
\pgfpathlineto{\pgfqpoint{5.410372in}{2.118896in}}%
\pgfpathlineto{\pgfqpoint{5.412230in}{2.116866in}}%
\pgfpathlineto{\pgfqpoint{5.414087in}{2.117445in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.121509in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.121509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{3.253085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.042399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{2.042399in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556732in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{4.561484in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{4.568914in}{2.990047in}}%
\pgfpathlineto{\pgfqpoint{4.576344in}{2.895641in}}%
\pgfpathlineto{\pgfqpoint{4.581917in}{2.842617in}}%
\pgfpathlineto{\pgfqpoint{4.589347in}{2.787553in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{2.702789in}}%
\pgfpathlineto{\pgfqpoint{4.620925in}{2.636919in}}%
\pgfpathlineto{\pgfqpoint{4.630212in}{2.611059in}}%
\pgfpathlineto{\pgfqpoint{4.633927in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{4.641357in}{2.578663in}}%
\pgfpathlineto{\pgfqpoint{4.643215in}{2.576505in}}%
\pgfpathlineto{\pgfqpoint{4.646930in}{2.565348in}}%
\pgfpathlineto{\pgfqpoint{4.650645in}{2.558446in}}%
\pgfpathlineto{\pgfqpoint{4.659933in}{2.539194in}}%
\pgfpathlineto{\pgfqpoint{4.661790in}{2.537907in}}%
\pgfpathlineto{\pgfqpoint{4.678508in}{2.508413in}}%
\pgfpathlineto{\pgfqpoint{4.682223in}{2.504876in}}%
\pgfpathlineto{\pgfqpoint{4.685938in}{2.496023in}}%
\pgfpathlineto{\pgfqpoint{4.697083in}{2.484446in}}%
\pgfpathlineto{\pgfqpoint{4.700798in}{2.476607in}}%
\pgfpathlineto{\pgfqpoint{4.702656in}{2.476769in}}%
\pgfpathlineto{\pgfqpoint{4.706371in}{2.468896in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.469073in}}%
\pgfpathlineto{\pgfqpoint{4.719373in}{2.455342in}}%
\pgfpathlineto{\pgfqpoint{4.721231in}{2.457007in}}%
\pgfpathlineto{\pgfqpoint{4.723088in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{4.724946in}{2.449099in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{2.447701in}}%
\pgfpathlineto{\pgfqpoint{4.732376in}{2.443092in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{2.443550in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{2.438850in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{2.438522in}}%
\pgfpathlineto{\pgfqpoint{4.747236in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{4.752809in}{2.423895in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{2.421975in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.422004in}}%
\pgfpathlineto{\pgfqpoint{4.760239in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{4.763954in}{2.415078in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{2.415334in}}%
\pgfpathlineto{\pgfqpoint{4.771384in}{2.409505in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{2.406198in}}%
\pgfpathlineto{\pgfqpoint{4.775099in}{2.406742in}}%
\pgfpathlineto{\pgfqpoint{4.776957in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{4.778814in}{2.401256in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.403233in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{4.784387in}{2.397975in}}%
\pgfpathlineto{\pgfqpoint{4.789959in}{2.395146in}}%
\pgfpathlineto{\pgfqpoint{4.793674in}{2.391326in}}%
\pgfpathlineto{\pgfqpoint{4.795532in}{2.391705in}}%
\pgfpathlineto{\pgfqpoint{4.797389in}{2.390776in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{4.802962in}{2.387572in}}%
\pgfpathlineto{\pgfqpoint{4.806677in}{2.384723in}}%
\pgfpathlineto{\pgfqpoint{4.810392in}{2.380636in}}%
\pgfpathlineto{\pgfqpoint{4.812250in}{2.379106in}}%
\pgfpathlineto{\pgfqpoint{4.814107in}{2.379078in}}%
\pgfpathlineto{\pgfqpoint{4.817822in}{2.373778in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{2.374725in}}%
\pgfpathlineto{\pgfqpoint{4.823395in}{2.372644in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.370144in}}%
\pgfpathlineto{\pgfqpoint{4.834540in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{4.836397in}{2.365415in}}%
\pgfpathlineto{\pgfqpoint{4.841970in}{2.360661in}}%
\pgfpathlineto{\pgfqpoint{4.843827in}{2.360665in}}%
\pgfpathlineto{\pgfqpoint{4.845685in}{2.359164in}}%
\pgfpathlineto{\pgfqpoint{4.847543in}{2.355299in}}%
\pgfpathlineto{\pgfqpoint{4.851258in}{2.354309in}}%
\pgfpathlineto{\pgfqpoint{4.858688in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{4.860545in}{2.350380in}}%
\pgfpathlineto{\pgfqpoint{4.864260in}{2.347738in}}%
\pgfpathlineto{\pgfqpoint{4.867975in}{2.341537in}}%
\pgfpathlineto{\pgfqpoint{4.871690in}{2.338471in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{2.339799in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{2.337555in}}%
\pgfpathlineto{\pgfqpoint{4.882835in}{2.333681in}}%
\pgfpathlineto{\pgfqpoint{4.890266in}{2.330504in}}%
\pgfpathlineto{\pgfqpoint{4.897696in}{2.323841in}}%
\pgfpathlineto{\pgfqpoint{4.901411in}{2.327065in}}%
\pgfpathlineto{\pgfqpoint{4.905126in}{2.321861in}}%
\pgfpathlineto{\pgfqpoint{4.914413in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{4.916271in}{2.316994in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{2.315905in}}%
\pgfpathlineto{\pgfqpoint{4.919986in}{2.312839in}}%
\pgfpathlineto{\pgfqpoint{4.921843in}{2.312334in}}%
\pgfpathlineto{\pgfqpoint{4.923701in}{2.313900in}}%
\pgfpathlineto{\pgfqpoint{4.929274in}{2.310478in}}%
\pgfpathlineto{\pgfqpoint{4.934846in}{2.305064in}}%
\pgfpathlineto{\pgfqpoint{4.936704in}{2.306051in}}%
\pgfpathlineto{\pgfqpoint{4.945991in}{2.299101in}}%
\pgfpathlineto{\pgfqpoint{4.947849in}{2.299832in}}%
\pgfpathlineto{\pgfqpoint{4.951564in}{2.296854in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{2.291595in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{2.293554in}}%
\pgfpathlineto{\pgfqpoint{4.960851in}{2.292810in}}%
\pgfpathlineto{\pgfqpoint{4.966424in}{2.287191in}}%
\pgfpathlineto{\pgfqpoint{4.970139in}{2.287771in}}%
\pgfpathlineto{\pgfqpoint{4.971997in}{2.286334in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{2.282348in}}%
\pgfpathlineto{\pgfqpoint{4.977569in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{2.282285in}}%
\pgfpathlineto{\pgfqpoint{4.988714in}{2.276878in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.278169in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{2.275843in}}%
\pgfpathlineto{\pgfqpoint{4.996144in}{2.275366in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{2.268568in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{2.268416in}}%
\pgfpathlineto{\pgfqpoint{5.009147in}{2.264940in}}%
\pgfpathlineto{\pgfqpoint{5.012862in}{2.267704in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.266850in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{5.020292in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.022150in}{2.260010in}}%
\pgfpathlineto{\pgfqpoint{5.025865in}{2.259274in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{2.257321in}}%
\pgfpathlineto{\pgfqpoint{5.031437in}{2.253152in}}%
\pgfpathlineto{\pgfqpoint{5.033295in}{2.252416in}}%
\pgfpathlineto{\pgfqpoint{5.035152in}{2.253799in}}%
\pgfpathlineto{\pgfqpoint{5.037010in}{2.253174in}}%
\pgfpathlineto{\pgfqpoint{5.042583in}{2.246915in}}%
\pgfpathlineto{\pgfqpoint{5.044440in}{2.248932in}}%
\pgfpathlineto{\pgfqpoint{5.046298in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{5.050013in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{2.245267in}}%
\pgfpathlineto{\pgfqpoint{5.057443in}{2.242675in}}%
\pgfpathlineto{\pgfqpoint{5.059300in}{2.242838in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{2.237610in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.237425in}}%
\pgfpathlineto{\pgfqpoint{5.068588in}{2.236478in}}%
\pgfpathlineto{\pgfqpoint{5.070445in}{2.233572in}}%
\pgfpathlineto{\pgfqpoint{5.074160in}{2.232798in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{2.233246in}}%
\pgfpathlineto{\pgfqpoint{5.081591in}{2.229847in}}%
\pgfpathlineto{\pgfqpoint{5.089021in}{2.226333in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{2.218838in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{2.224559in}}%
\pgfpathlineto{\pgfqpoint{5.098308in}{2.220388in}}%
\pgfpathlineto{\pgfqpoint{5.105738in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{5.113168in}{2.212344in}}%
\pgfpathlineto{\pgfqpoint{5.122456in}{2.207113in}}%
\pgfpathlineto{\pgfqpoint{5.124314in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{5.126171in}{2.208052in}}%
\pgfpathlineto{\pgfqpoint{5.129886in}{2.203842in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{2.204534in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{2.200232in}}%
\pgfpathlineto{\pgfqpoint{5.142889in}{2.200339in}}%
\pgfpathlineto{\pgfqpoint{5.144746in}{2.198936in}}%
\pgfpathlineto{\pgfqpoint{5.146604in}{2.199500in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{2.198154in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.193527in}}%
\pgfpathlineto{\pgfqpoint{5.154034in}{2.193294in}}%
\pgfpathlineto{\pgfqpoint{5.157749in}{2.191434in}}%
\pgfpathlineto{\pgfqpoint{5.159607in}{2.193129in}}%
\pgfpathlineto{\pgfqpoint{5.161464in}{2.192000in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{2.187545in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.186949in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{2.181875in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{2.183928in}}%
\pgfpathlineto{\pgfqpoint{5.176324in}{2.183754in}}%
\pgfpathlineto{\pgfqpoint{5.180039in}{2.179990in}}%
\pgfpathlineto{\pgfqpoint{5.181897in}{2.179821in}}%
\pgfpathlineto{\pgfqpoint{5.183754in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{2.180927in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{2.177771in}}%
\pgfpathlineto{\pgfqpoint{5.194900in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{5.200472in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{5.209760in}{2.169900in}}%
\pgfpathlineto{\pgfqpoint{5.217190in}{2.163692in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{5.220905in}{2.163552in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{2.161715in}}%
\pgfpathlineto{\pgfqpoint{5.230193in}{2.160420in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{2.159623in}}%
\pgfpathlineto{\pgfqpoint{5.235765in}{2.156812in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{2.155490in}}%
\pgfpathlineto{\pgfqpoint{5.243195in}{2.156586in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{5.250625in}{2.151929in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{2.148852in}}%
\pgfpathlineto{\pgfqpoint{5.259913in}{2.147694in}}%
\pgfpathlineto{\pgfqpoint{5.261770in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{5.265485in}{2.147636in}}%
\pgfpathlineto{\pgfqpoint{5.269201in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{5.272916in}{2.141866in}}%
\pgfpathlineto{\pgfqpoint{5.276631in}{2.142251in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{2.139077in}}%
\pgfpathlineto{\pgfqpoint{5.284061in}{2.140589in}}%
\pgfpathlineto{\pgfqpoint{5.285918in}{2.139837in}}%
\pgfpathlineto{\pgfqpoint{5.289633in}{2.136374in}}%
\pgfpathlineto{\pgfqpoint{5.291491in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{5.297063in}{2.138403in}}%
\pgfpathlineto{\pgfqpoint{5.302636in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{5.311924in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{5.313781in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{5.315639in}{2.129607in}}%
\pgfpathlineto{\pgfqpoint{5.317496in}{2.132493in}}%
\pgfpathlineto{\pgfqpoint{5.319354in}{2.131266in}}%
\pgfpathlineto{\pgfqpoint{5.323069in}{2.123664in}}%
\pgfpathlineto{\pgfqpoint{5.324926in}{2.123787in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{2.127328in}}%
\pgfpathlineto{\pgfqpoint{5.332356in}{2.125387in}}%
\pgfpathlineto{\pgfqpoint{5.336071in}{2.126735in}}%
\pgfpathlineto{\pgfqpoint{5.339786in}{2.122906in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{5.349074in}{2.119991in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{2.116968in}}%
\pgfpathlineto{\pgfqpoint{5.352789in}{2.119180in}}%
\pgfpathlineto{\pgfqpoint{5.354647in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{5.356504in}{2.122713in}}%
\pgfpathlineto{\pgfqpoint{5.360219in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{5.362077in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{5.365792in}{2.121171in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{2.120187in}}%
\pgfpathlineto{\pgfqpoint{5.373222in}{2.117463in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{5.380652in}{2.116342in}}%
\pgfpathlineto{\pgfqpoint{5.384367in}{2.115363in}}%
\pgfpathlineto{\pgfqpoint{5.386225in}{2.116122in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{2.112544in}}%
\pgfpathlineto{\pgfqpoint{5.397370in}{2.114734in}}%
\pgfpathlineto{\pgfqpoint{5.401085in}{2.110004in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{2.113701in}}%
\pgfpathlineto{\pgfqpoint{5.410372in}{2.111004in}}%
\pgfpathlineto{\pgfqpoint{5.412230in}{2.108994in}}%
\pgfpathlineto{\pgfqpoint{5.414087in}{2.109646in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{2.113574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974634in,y=3.294751in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}selected lr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617073in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.617073in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617073in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617073in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971368in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.971368in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971368in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971368in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325663in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.325663in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325663in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325663in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882799in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.855206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{0.855206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=0.812582in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{1.247863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{1.247863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.205239in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{1.640520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439928in}{1.640520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200345in, y=1.597896in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144789in,y=1.201413in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.744714in}}%
\pgfpathlineto{\pgfqpoint{0.434454in}{1.735374in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{1.734305in}}%
\pgfpathlineto{\pgfqpoint{0.441885in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{0.444361in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{0.446838in}{1.709444in}}%
\pgfpathlineto{\pgfqpoint{0.451791in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{0.454268in}{1.698098in}}%
\pgfpathlineto{\pgfqpoint{0.456745in}{1.698565in}}%
\pgfpathlineto{\pgfqpoint{0.464175in}{1.681166in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{1.671701in}}%
\pgfpathlineto{\pgfqpoint{0.469128in}{1.672149in}}%
\pgfpathlineto{\pgfqpoint{0.471605in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{0.474082in}{1.656499in}}%
\pgfpathlineto{\pgfqpoint{0.476558in}{1.661842in}}%
\pgfpathlineto{\pgfqpoint{0.479035in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{1.645654in}}%
\pgfpathlineto{\pgfqpoint{0.483988in}{1.643528in}}%
\pgfpathlineto{\pgfqpoint{0.486465in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{0.493895in}{1.626036in}}%
\pgfpathlineto{\pgfqpoint{0.496372in}{1.626044in}}%
\pgfpathlineto{\pgfqpoint{0.498849in}{1.622518in}}%
\pgfpathlineto{\pgfqpoint{0.501325in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{0.506279in}{1.613798in}}%
\pgfpathlineto{\pgfqpoint{0.511232in}{1.604389in}}%
\pgfpathlineto{\pgfqpoint{0.513709in}{1.596630in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{1.588343in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{1.587945in}}%
\pgfpathlineto{\pgfqpoint{0.526092in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{0.531046in}{1.569787in}}%
\pgfpathlineto{\pgfqpoint{0.535999in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{0.538476in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{0.540952in}{1.561028in}}%
\pgfpathlineto{\pgfqpoint{0.543429in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.542232in}}%
\pgfpathlineto{\pgfqpoint{0.550859in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{0.553336in}{1.540073in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{1.537794in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{1.532535in}}%
\pgfpathlineto{\pgfqpoint{0.560766in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.527770in}}%
\pgfpathlineto{\pgfqpoint{0.565719in}{1.517284in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{0.570673in}{1.514485in}}%
\pgfpathlineto{\pgfqpoint{0.578103in}{1.503156in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{0.592963in}{1.477647in}}%
\pgfpathlineto{\pgfqpoint{0.597917in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{0.600393in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{0.605347in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{0.607823in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{0.612777in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{0.615253in}{1.453069in}}%
\pgfpathlineto{\pgfqpoint{0.617730in}{1.449104in}}%
\pgfpathlineto{\pgfqpoint{0.620207in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{0.625160in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{0.632590in}{1.426273in}}%
\pgfpathlineto{\pgfqpoint{0.637544in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{0.640020in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{0.647451in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{0.657357in}{1.407168in}}%
\pgfpathlineto{\pgfqpoint{0.659834in}{1.403634in}}%
\pgfpathlineto{\pgfqpoint{0.662311in}{1.395750in}}%
\pgfpathlineto{\pgfqpoint{0.664787in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{0.667264in}{1.398487in}}%
\pgfpathlineto{\pgfqpoint{0.669741in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{0.672218in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{0.674694in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{1.374284in}}%
\pgfpathlineto{\pgfqpoint{0.684601in}{1.377004in}}%
\pgfpathlineto{\pgfqpoint{0.687078in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{0.689554in}{1.366670in}}%
\pgfpathlineto{\pgfqpoint{0.692031in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{0.696985in}{1.358105in}}%
\pgfpathlineto{\pgfqpoint{0.699461in}{1.360399in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{1.342931in}}%
\pgfpathlineto{\pgfqpoint{0.709368in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.716798in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.328791in}}%
\pgfpathlineto{\pgfqpoint{0.724228in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.328463in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{0.734135in}{1.314104in}}%
\pgfpathlineto{\pgfqpoint{0.739088in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{0.741565in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{1.306566in}}%
\pgfpathlineto{\pgfqpoint{0.748995in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{0.753949in}{1.299979in}}%
\pgfpathlineto{\pgfqpoint{0.756425in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.302759in}}%
\pgfpathlineto{\pgfqpoint{0.761379in}{1.296576in}}%
\pgfpathlineto{\pgfqpoint{0.763855in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{0.766332in}{1.290920in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.773762in}{1.278535in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{1.276539in}}%
\pgfpathlineto{\pgfqpoint{0.788622in}{1.274057in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{1.267332in}}%
\pgfpathlineto{\pgfqpoint{0.793576in}{1.266789in}}%
\pgfpathlineto{\pgfqpoint{0.796052in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.256638in}}%
\pgfpathlineto{\pgfqpoint{0.803483in}{1.254763in}}%
\pgfpathlineto{\pgfqpoint{0.805959in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{0.810913in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.224231in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{1.222669in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{0.830726in}{1.226460in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{1.219250in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.217533in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{0.840633in}{1.220581in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.213835in}}%
\pgfpathlineto{\pgfqpoint{0.848063in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{0.855493in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{1.191359in}}%
\pgfpathlineto{\pgfqpoint{0.867877in}{1.189180in}}%
\pgfpathlineto{\pgfqpoint{0.870353in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.183979in}}%
\pgfpathlineto{\pgfqpoint{0.877784in}{1.182776in}}%
\pgfpathlineto{\pgfqpoint{0.885214in}{1.173459in}}%
\pgfpathlineto{\pgfqpoint{0.887690in}{1.174078in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{1.170502in}}%
\pgfpathlineto{\pgfqpoint{0.900074in}{1.159914in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{0.912457in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{0.917411in}{1.144625in}}%
\pgfpathlineto{\pgfqpoint{0.922364in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{0.934748in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{1.131592in}}%
\pgfpathlineto{\pgfqpoint{0.942178in}{1.121090in}}%
\pgfpathlineto{\pgfqpoint{0.947131in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{0.954561in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{1.112664in}}%
\pgfpathlineto{\pgfqpoint{0.959515in}{1.113687in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{0.964468in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{0.966945in}{1.109404in}}%
\pgfpathlineto{\pgfqpoint{0.969421in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{0.971898in}{1.097194in}}%
\pgfpathlineto{\pgfqpoint{0.974375in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{1.093643in}}%
\pgfpathlineto{\pgfqpoint{0.981805in}{1.097923in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{1.094797in}}%
\pgfpathlineto{\pgfqpoint{0.986758in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{1.081817in}}%
\pgfpathlineto{\pgfqpoint{0.991712in}{1.084461in}}%
\pgfpathlineto{\pgfqpoint{0.994188in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{0.999142in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{1.001619in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{1.009049in}{1.067383in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{1.014002in}{1.071900in}}%
\pgfpathlineto{\pgfqpoint{1.016479in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{1.018955in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{1.021432in}{1.063194in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{1.062886in}}%
\pgfpathlineto{\pgfqpoint{1.033816in}{1.055565in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{1.052242in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{1.051275in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{1.043722in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{1.046199in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{1.048676in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{1.053629in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{1.037386in}}%
\pgfpathlineto{\pgfqpoint{1.058583in}{1.031835in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{1.066013in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{1.073443in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{1.024197in}}%
\pgfpathlineto{\pgfqpoint{1.080873in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{1.088303in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{1.093256in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{1.018976in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{1.100686in}{1.004076in}}%
\pgfpathlineto{\pgfqpoint{1.103163in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{1.105640in}{1.001714in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{1.113070in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{1.115547in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{1.118023in}{0.990554in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{0.999420in}}%
\pgfpathlineto{\pgfqpoint{1.125453in}{0.997328in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.985684in}}%
\pgfpathlineto{\pgfqpoint{1.137837in}{0.987459in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{0.983951in}}%
\pgfpathlineto{\pgfqpoint{1.150220in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{1.157651in}{0.981971in}}%
\pgfpathlineto{\pgfqpoint{1.160127in}{0.980707in}}%
\pgfpathlineto{\pgfqpoint{1.162604in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{1.170034in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{1.177464in}{0.967506in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{1.184894in}{0.964871in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{1.189848in}{0.960614in}}%
\pgfpathlineto{\pgfqpoint{1.192324in}{0.968982in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{0.966315in}}%
\pgfpathlineto{\pgfqpoint{1.197278in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.946457in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.957307in}}%
\pgfpathlineto{\pgfqpoint{1.207185in}{0.954610in}}%
\pgfpathlineto{\pgfqpoint{1.209661in}{0.949105in}}%
\pgfpathlineto{\pgfqpoint{1.214615in}{0.954558in}}%
\pgfpathlineto{\pgfqpoint{1.217091in}{0.956366in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{1.224521in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.234428in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{1.236905in}{0.933433in}}%
\pgfpathlineto{\pgfqpoint{1.239382in}{0.939364in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{0.949635in}}%
\pgfpathlineto{\pgfqpoint{1.244335in}{0.948419in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{1.251765in}{0.932088in}}%
\pgfpathlineto{\pgfqpoint{1.256719in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{1.261672in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.936549in}}%
\pgfpathlineto{\pgfqpoint{1.271579in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.279009in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{1.281486in}{0.931877in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{0.933913in}}%
\pgfpathlineto{\pgfqpoint{1.286439in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{1.291392in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{1.293869in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.296346in}{0.926600in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{1.301299in}{0.926169in}}%
\pgfpathlineto{\pgfqpoint{1.303776in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{0.928139in}}%
\pgfpathlineto{\pgfqpoint{1.311206in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{1.316159in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.916102in}}%
\pgfpathlineto{\pgfqpoint{1.321113in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.927468in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.929349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.611027in}}%
\pgfpathlineto{\pgfqpoint{0.434454in}{1.601622in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{1.600219in}}%
\pgfpathlineto{\pgfqpoint{0.441885in}{1.586768in}}%
\pgfpathlineto{\pgfqpoint{0.444361in}{1.586276in}}%
\pgfpathlineto{\pgfqpoint{0.446838in}{1.575431in}}%
\pgfpathlineto{\pgfqpoint{0.451791in}{1.566854in}}%
\pgfpathlineto{\pgfqpoint{0.454268in}{1.564199in}}%
\pgfpathlineto{\pgfqpoint{0.456745in}{1.565081in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{0.469128in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{0.471605in}{1.532463in}}%
\pgfpathlineto{\pgfqpoint{0.474082in}{1.522188in}}%
\pgfpathlineto{\pgfqpoint{0.476558in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{0.479035in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.483988in}{1.509638in}}%
\pgfpathlineto{\pgfqpoint{0.486465in}{1.509462in}}%
\pgfpathlineto{\pgfqpoint{0.493895in}{1.491625in}}%
\pgfpathlineto{\pgfqpoint{0.496372in}{1.491638in}}%
\pgfpathlineto{\pgfqpoint{0.498849in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{0.501325in}{1.479981in}}%
\pgfpathlineto{\pgfqpoint{0.503802in}{1.480173in}}%
\pgfpathlineto{\pgfqpoint{0.506279in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{0.511232in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{0.513709in}{1.462057in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{1.453516in}}%
\pgfpathlineto{\pgfqpoint{0.526092in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{0.531046in}{1.434964in}}%
\pgfpathlineto{\pgfqpoint{0.535999in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{0.538476in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{0.540952in}{1.426008in}}%
\pgfpathlineto{\pgfqpoint{0.543429in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{0.550859in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{0.553336in}{1.405868in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{1.397592in}}%
\pgfpathlineto{\pgfqpoint{0.560766in}{1.397290in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.393333in}}%
\pgfpathlineto{\pgfqpoint{0.565719in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.382147in}}%
\pgfpathlineto{\pgfqpoint{0.573150in}{1.375717in}}%
\pgfpathlineto{\pgfqpoint{0.580580in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{1.366852in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{1.359290in}}%
\pgfpathlineto{\pgfqpoint{0.592963in}{1.343054in}}%
\pgfpathlineto{\pgfqpoint{0.597917in}{1.334453in}}%
\pgfpathlineto{\pgfqpoint{0.600393in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.335772in}}%
\pgfpathlineto{\pgfqpoint{0.605347in}{1.331708in}}%
\pgfpathlineto{\pgfqpoint{0.607823in}{1.330688in}}%
\pgfpathlineto{\pgfqpoint{0.612777in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{0.615253in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{0.617730in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{0.620207in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{0.625160in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{0.632590in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{0.637544in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{0.640020in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{0.652404in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{0.657357in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{0.659834in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{0.662311in}{1.260342in}}%
\pgfpathlineto{\pgfqpoint{0.664787in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{0.667264in}{1.263365in}}%
\pgfpathlineto{\pgfqpoint{0.669741in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{1.239550in}}%
\pgfpathlineto{\pgfqpoint{0.684601in}{1.242288in}}%
\pgfpathlineto{\pgfqpoint{0.687078in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{0.689554in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{0.692031in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{0.696985in}{1.223380in}}%
\pgfpathlineto{\pgfqpoint{0.699461in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{1.207915in}}%
\pgfpathlineto{\pgfqpoint{0.709368in}{1.203360in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{1.208196in}}%
\pgfpathlineto{\pgfqpoint{0.716798in}{1.206333in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{0.724228in}{1.192260in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.193061in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{0.734135in}{1.178999in}}%
\pgfpathlineto{\pgfqpoint{0.739088in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{0.741565in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{0.748995in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{0.753949in}{1.165023in}}%
\pgfpathlineto{\pgfqpoint{0.756425in}{1.167456in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{0.761379in}{1.161958in}}%
\pgfpathlineto{\pgfqpoint{0.763855in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{0.766332in}{1.155818in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{0.773762in}{1.143335in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.133440in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{1.141394in}}%
\pgfpathlineto{\pgfqpoint{0.788622in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{1.132514in}}%
\pgfpathlineto{\pgfqpoint{0.793576in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{0.796052in}{1.129848in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.122077in}}%
\pgfpathlineto{\pgfqpoint{0.803483in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{0.805959in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.115126in}}%
\pgfpathlineto{\pgfqpoint{0.810913in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{1.102352in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{1.106202in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.104774in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{1.088501in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{0.830726in}{1.092378in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{1.085131in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{1.085114in}}%
\pgfpathlineto{\pgfqpoint{0.840633in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.079003in}}%
\pgfpathlineto{\pgfqpoint{0.848063in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{1.066730in}}%
\pgfpathlineto{\pgfqpoint{0.855493in}{1.067514in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{0.867877in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{0.870353in}{1.056449in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.049844in}}%
\pgfpathlineto{\pgfqpoint{0.880260in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{0.885214in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{0.887690in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{1.020902in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{1.031669in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{1.036002in}}%
\pgfpathlineto{\pgfqpoint{0.900074in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{0.902551in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{0.905027in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{0.909981in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.917411in}{1.010644in}}%
\pgfpathlineto{\pgfqpoint{0.922364in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{0.934748in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{0.942178in}{0.987165in}}%
\pgfpathlineto{\pgfqpoint{0.947131in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{0.979089in}}%
\pgfpathlineto{\pgfqpoint{0.959515in}{0.979889in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{0.964468in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{0.966945in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{0.969421in}{0.966327in}}%
\pgfpathlineto{\pgfqpoint{0.971898in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{0.974375in}{0.963537in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{0.959629in}}%
\pgfpathlineto{\pgfqpoint{0.981805in}{0.964119in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{0.961350in}}%
\pgfpathlineto{\pgfqpoint{0.986758in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{0.991712in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{0.994188in}{0.949677in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{0.999142in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.001619in}{0.942985in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{1.009049in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{1.014002in}{0.938181in}}%
\pgfpathlineto{\pgfqpoint{1.016479in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{1.018955in}{0.931739in}}%
\pgfpathlineto{\pgfqpoint{1.021432in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{0.925333in}}%
\pgfpathlineto{\pgfqpoint{1.031339in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{1.033816in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{1.043722in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{1.046199in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{1.048676in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{1.053629in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.058583in}{0.898923in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.066013in}{0.895342in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{1.073443in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{0.890639in}}%
\pgfpathlineto{\pgfqpoint{1.080873in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{1.088303in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{0.884278in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{0.885537in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{0.875025in}}%
\pgfpathlineto{\pgfqpoint{1.100686in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{1.103163in}{0.874724in}}%
\pgfpathlineto{\pgfqpoint{1.105640in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{1.113070in}{0.867734in}}%
\pgfpathlineto{\pgfqpoint{1.115547in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.118023in}{0.857437in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{1.125453in}{0.865042in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{1.137837in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{0.847379in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{1.150220in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.841721in}}%
\pgfpathlineto{\pgfqpoint{1.157651in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{1.160127in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{1.162604in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{1.170034in}{0.841062in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.177464in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{1.184894in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.827408in}}%
\pgfpathlineto{\pgfqpoint{1.189848in}{0.828038in}}%
\pgfpathlineto{\pgfqpoint{1.192324in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{0.833673in}}%
\pgfpathlineto{\pgfqpoint{1.197278in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.813791in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{1.207185in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{1.209661in}{0.816918in}}%
\pgfpathlineto{\pgfqpoint{1.214615in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{1.217091in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{0.814274in}}%
\pgfpathlineto{\pgfqpoint{1.224521in}{0.817260in}}%
\pgfpathlineto{\pgfqpoint{1.229475in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{0.812102in}}%
\pgfpathlineto{\pgfqpoint{1.234428in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{1.236905in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{1.239382in}{0.806695in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.244335in}{0.816089in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.798775in}}%
\pgfpathlineto{\pgfqpoint{1.251765in}{0.799895in}}%
\pgfpathlineto{\pgfqpoint{1.256719in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{1.261672in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.271579in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{0.800664in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.801693in}}%
\pgfpathlineto{\pgfqpoint{1.279009in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{1.281486in}{0.799069in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{1.286439in}{0.800251in}}%
\pgfpathlineto{\pgfqpoint{1.291392in}{0.793015in}}%
\pgfpathlineto{\pgfqpoint{1.293869in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{1.296346in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{0.798372in}}%
\pgfpathlineto{\pgfqpoint{1.301299in}{0.794043in}}%
\pgfpathlineto{\pgfqpoint{1.303776in}{0.786161in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{0.795952in}}%
\pgfpathlineto{\pgfqpoint{1.311206in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{1.316159in}{0.789199in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.783996in}}%
\pgfpathlineto{\pgfqpoint{1.321113in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.795036in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{0.434454in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{1.545711in}}%
\pgfpathlineto{\pgfqpoint{0.441885in}{1.532701in}}%
\pgfpathlineto{\pgfqpoint{0.444361in}{1.532020in}}%
\pgfpathlineto{\pgfqpoint{0.446838in}{1.521573in}}%
\pgfpathlineto{\pgfqpoint{0.454268in}{1.509997in}}%
\pgfpathlineto{\pgfqpoint{0.456745in}{1.510900in}}%
\pgfpathlineto{\pgfqpoint{0.464175in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{1.483347in}}%
\pgfpathlineto{\pgfqpoint{0.469128in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{0.471605in}{1.478567in}}%
\pgfpathlineto{\pgfqpoint{0.474082in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{0.476558in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{0.479035in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{1.458232in}}%
\pgfpathlineto{\pgfqpoint{0.483988in}{1.456117in}}%
\pgfpathlineto{\pgfqpoint{0.486465in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{0.491418in}{1.443041in}}%
\pgfpathlineto{\pgfqpoint{0.493895in}{1.438719in}}%
\pgfpathlineto{\pgfqpoint{0.496372in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{0.498849in}{1.434726in}}%
\pgfpathlineto{\pgfqpoint{0.501325in}{1.426964in}}%
\pgfpathlineto{\pgfqpoint{0.506279in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{0.526092in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{1.386891in}}%
\pgfpathlineto{\pgfqpoint{0.531046in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{0.535999in}{1.378963in}}%
\pgfpathlineto{\pgfqpoint{0.543429in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.354658in}}%
\pgfpathlineto{\pgfqpoint{0.550859in}{1.359435in}}%
\pgfpathlineto{\pgfqpoint{0.553336in}{1.353185in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{1.345474in}}%
\pgfpathlineto{\pgfqpoint{0.560766in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.340864in}}%
\pgfpathlineto{\pgfqpoint{0.565719in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.329661in}}%
\pgfpathlineto{\pgfqpoint{0.573150in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{0.580580in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{1.314900in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{0.592963in}{1.291096in}}%
\pgfpathlineto{\pgfqpoint{0.597917in}{1.282237in}}%
\pgfpathlineto{\pgfqpoint{0.600393in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{0.605347in}{1.279814in}}%
\pgfpathlineto{\pgfqpoint{0.607823in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{0.612777in}{1.268082in}}%
\pgfpathlineto{\pgfqpoint{0.622684in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{0.625160in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.242795in}}%
\pgfpathlineto{\pgfqpoint{0.632590in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{0.637544in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{0.640020in}{1.239107in}}%
\pgfpathlineto{\pgfqpoint{0.652404in}{1.219943in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{1.218713in}}%
\pgfpathlineto{\pgfqpoint{0.657357in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.659834in}{1.217476in}}%
\pgfpathlineto{\pgfqpoint{0.662311in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{0.664787in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{0.667264in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{0.669741in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{0.684601in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{0.687078in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{0.689554in}{1.180445in}}%
\pgfpathlineto{\pgfqpoint{0.692031in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{0.696985in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{0.699461in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{1.157857in}}%
\pgfpathlineto{\pgfqpoint{0.709368in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{0.716798in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{0.724228in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.143076in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{0.734135in}{1.128890in}}%
\pgfpathlineto{\pgfqpoint{0.739088in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{0.741565in}{1.124221in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{1.121642in}}%
\pgfpathlineto{\pgfqpoint{0.746519in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{0.748995in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{0.753949in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{0.756425in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.118744in}}%
\pgfpathlineto{\pgfqpoint{0.761379in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{0.763855in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{0.766332in}{1.105760in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{0.773762in}{1.094052in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{1.093516in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{1.091779in}}%
\pgfpathlineto{\pgfqpoint{0.788622in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{0.793576in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{0.796052in}{1.080362in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{1.072626in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.072641in}}%
\pgfpathlineto{\pgfqpoint{0.803483in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{0.810913in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.055590in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.040578in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{0.830726in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.033636in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{1.036370in}}%
\pgfpathlineto{\pgfqpoint{0.840633in}{1.037242in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{0.848063in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{0.855493in}{1.018892in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{1.015084in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{1.007810in}}%
\pgfpathlineto{\pgfqpoint{0.867877in}{1.006371in}}%
\pgfpathlineto{\pgfqpoint{0.870353in}{1.007860in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{0.880260in}{0.997271in}}%
\pgfpathlineto{\pgfqpoint{0.885214in}{0.990929in}}%
\pgfpathlineto{\pgfqpoint{0.887690in}{0.991631in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{0.900074in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{0.902551in}{0.974215in}}%
\pgfpathlineto{\pgfqpoint{0.905027in}{0.973196in}}%
\pgfpathlineto{\pgfqpoint{0.912457in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{0.917411in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{0.922364in}{0.955930in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{0.956291in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{0.934748in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{0.949450in}}%
\pgfpathlineto{\pgfqpoint{0.942178in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.947131in}{0.941422in}}%
\pgfpathlineto{\pgfqpoint{0.954561in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{0.959515in}{0.932585in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{0.964468in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{0.966945in}{0.928303in}}%
\pgfpathlineto{\pgfqpoint{0.969421in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{0.971898in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{0.974375in}{0.916050in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{0.912780in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{0.981805in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{0.913627in}}%
\pgfpathlineto{\pgfqpoint{0.986758in}{0.904180in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{0.991712in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{0.994188in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{0.893254in}}%
\pgfpathlineto{\pgfqpoint{0.999142in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{1.001619in}{0.895490in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{0.895211in}}%
\pgfpathlineto{\pgfqpoint{1.009049in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{0.886290in}}%
\pgfpathlineto{\pgfqpoint{1.014002in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{1.016479in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{1.018955in}{0.884568in}}%
\pgfpathlineto{\pgfqpoint{1.021432in}{0.882460in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{0.878365in}}%
\pgfpathlineto{\pgfqpoint{1.031339in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{1.033816in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{0.872051in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.870997in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.043722in}{0.867790in}}%
\pgfpathlineto{\pgfqpoint{1.046199in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{1.048676in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{1.053629in}{0.858950in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{1.058583in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{0.850303in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{1.066013in}{0.848558in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{1.073443in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.080873in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{1.088303in}{0.834964in}}%
\pgfpathlineto{\pgfqpoint{1.093256in}{0.838879in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{0.839310in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{1.100686in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{1.103163in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{1.105640in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{0.822296in}}%
\pgfpathlineto{\pgfqpoint{1.113070in}{0.821444in}}%
\pgfpathlineto{\pgfqpoint{1.115547in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{1.118023in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{1.125453in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{1.137837in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{0.805099in}}%
\pgfpathlineto{\pgfqpoint{1.150220in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.157651in}{0.802694in}}%
\pgfpathlineto{\pgfqpoint{1.160127in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{1.162604in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.170034in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.789900in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.787905in}}%
\pgfpathlineto{\pgfqpoint{1.177464in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{1.184894in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.781674in}}%
\pgfpathlineto{\pgfqpoint{1.189848in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{1.192324in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{0.787389in}}%
\pgfpathlineto{\pgfqpoint{1.197278in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.767898in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{0.768668in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{1.207185in}{0.775750in}}%
\pgfpathlineto{\pgfqpoint{1.209661in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{1.214615in}{0.776390in}}%
\pgfpathlineto{\pgfqpoint{1.217091in}{0.778083in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.224521in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{1.229475in}{0.767163in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{0.766422in}}%
\pgfpathlineto{\pgfqpoint{1.234428in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{1.236905in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.239382in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{1.244335in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.753056in}}%
\pgfpathlineto{\pgfqpoint{1.251765in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{1.256719in}{0.767093in}}%
\pgfpathlineto{\pgfqpoint{1.261672in}{0.764803in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{1.271579in}{0.751816in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{0.754923in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{1.279009in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{1.281486in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{1.286439in}{0.754737in}}%
\pgfpathlineto{\pgfqpoint{1.291392in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{1.293869in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{1.296346in}{0.748456in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{1.301299in}{0.748311in}}%
\pgfpathlineto{\pgfqpoint{1.303776in}{0.740438in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{1.313683in}{0.746046in}}%
\pgfpathlineto{\pgfqpoint{1.316159in}{0.743632in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{1.321113in}{0.740056in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.750696in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.750696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{0.439928in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439928in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439928in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429928in}{1.534071in}}%
\pgfpathlineto{\pgfqpoint{0.431978in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{0.434454in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{0.441885in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{0.444361in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{0.446838in}{1.499722in}}%
\pgfpathlineto{\pgfqpoint{0.454268in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{0.456745in}{1.489251in}}%
\pgfpathlineto{\pgfqpoint{0.464175in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{1.462438in}}%
\pgfpathlineto{\pgfqpoint{0.469128in}{1.463040in}}%
\pgfpathlineto{\pgfqpoint{0.471605in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{0.474082in}{1.447759in}}%
\pgfpathlineto{\pgfqpoint{0.476558in}{1.452684in}}%
\pgfpathlineto{\pgfqpoint{0.479035in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{1.437575in}}%
\pgfpathlineto{\pgfqpoint{0.483988in}{1.435410in}}%
\pgfpathlineto{\pgfqpoint{0.486465in}{1.434944in}}%
\pgfpathlineto{\pgfqpoint{0.493895in}{1.417609in}}%
\pgfpathlineto{\pgfqpoint{0.496372in}{1.417363in}}%
\pgfpathlineto{\pgfqpoint{0.498849in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{0.501325in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{0.506279in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{0.511232in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{0.513709in}{1.388930in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{0.526092in}{1.364906in}}%
\pgfpathlineto{\pgfqpoint{0.528569in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{0.531046in}{1.362156in}}%
\pgfpathlineto{\pgfqpoint{0.535999in}{1.359274in}}%
\pgfpathlineto{\pgfqpoint{0.538476in}{1.354968in}}%
\pgfpathlineto{\pgfqpoint{0.540952in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{0.543429in}{1.346271in}}%
\pgfpathlineto{\pgfqpoint{0.545906in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{0.550859in}{1.339596in}}%
\pgfpathlineto{\pgfqpoint{0.553336in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{1.331226in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{0.560766in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{0.565719in}{1.311441in}}%
\pgfpathlineto{\pgfqpoint{0.570673in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{0.578103in}{1.296721in}}%
\pgfpathlineto{\pgfqpoint{0.580580in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{1.295868in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{0.592963in}{1.271882in}}%
\pgfpathlineto{\pgfqpoint{0.597917in}{1.263416in}}%
\pgfpathlineto{\pgfqpoint{0.600393in}{1.266885in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.265564in}}%
\pgfpathlineto{\pgfqpoint{0.605347in}{1.261490in}}%
\pgfpathlineto{\pgfqpoint{0.607823in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{0.612777in}{1.249634in}}%
\pgfpathlineto{\pgfqpoint{0.615253in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{0.617730in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{0.620207in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{0.625160in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{0.632590in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{0.637544in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{0.640020in}{1.221014in}}%
\pgfpathlineto{\pgfqpoint{0.647451in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{0.657357in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{0.659834in}{1.199269in}}%
\pgfpathlineto{\pgfqpoint{0.662311in}{1.191354in}}%
\pgfpathlineto{\pgfqpoint{0.664787in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{0.667264in}{1.193944in}}%
\pgfpathlineto{\pgfqpoint{0.669741in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{0.674694in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{1.180516in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{1.170939in}}%
\pgfpathlineto{\pgfqpoint{0.684601in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{0.687078in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{0.689554in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.692031in}{1.161964in}}%
\pgfpathlineto{\pgfqpoint{0.696985in}{1.155134in}}%
\pgfpathlineto{\pgfqpoint{0.699461in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.149159in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{1.140046in}}%
\pgfpathlineto{\pgfqpoint{0.709368in}{1.135319in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{1.140271in}}%
\pgfpathlineto{\pgfqpoint{0.716798in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{0.724228in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{0.729182in}{1.125565in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{1.121651in}}%
\pgfpathlineto{\pgfqpoint{0.734135in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{0.739088in}{1.114256in}}%
\pgfpathlineto{\pgfqpoint{0.741565in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{1.104331in}}%
\pgfpathlineto{\pgfqpoint{0.748995in}{1.111185in}}%
\pgfpathlineto{\pgfqpoint{0.753949in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.101377in}}%
\pgfpathlineto{\pgfqpoint{0.761379in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{0.763855in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{0.766332in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{1.080944in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{0.773762in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{1.074833in}}%
\pgfpathlineto{\pgfqpoint{0.788622in}{1.072806in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{0.793576in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{0.796052in}{1.063466in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{1.055616in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{0.803483in}{1.054204in}}%
\pgfpathlineto{\pgfqpoint{0.805959in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{1.049311in}}%
\pgfpathlineto{\pgfqpoint{0.810913in}{1.038922in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{1.036735in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{0.818343in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{1.022819in}}%
\pgfpathlineto{\pgfqpoint{0.828250in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{0.830726in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{0.840633in}{1.020200in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{0.848063in}{1.014408in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{1.001459in}}%
\pgfpathlineto{\pgfqpoint{0.855493in}{1.002101in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{0.991499in}}%
\pgfpathlineto{\pgfqpoint{0.867877in}{0.989682in}}%
\pgfpathlineto{\pgfqpoint{0.870353in}{0.991163in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{0.880260in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{0.885214in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{0.887690in}{0.975263in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{0.955866in}}%
\pgfpathlineto{\pgfqpoint{0.895120in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{0.971423in}}%
\pgfpathlineto{\pgfqpoint{0.900074in}{0.960884in}}%
\pgfpathlineto{\pgfqpoint{0.902551in}{0.957634in}}%
\pgfpathlineto{\pgfqpoint{0.905027in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{0.912457in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{0.917411in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{0.922364in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{0.932122in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{0.934748in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{0.933401in}}%
\pgfpathlineto{\pgfqpoint{0.942178in}{0.922904in}}%
\pgfpathlineto{\pgfqpoint{0.947131in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{0.954561in}{0.915673in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{0.915242in}}%
\pgfpathlineto{\pgfqpoint{0.959515in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{0.961991in}{0.913381in}}%
\pgfpathlineto{\pgfqpoint{0.964468in}{0.915172in}}%
\pgfpathlineto{\pgfqpoint{0.966945in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{0.969421in}{0.902792in}}%
\pgfpathlineto{\pgfqpoint{0.971898in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{0.974375in}{0.900150in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{0.896852in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{0.981805in}{0.900454in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{0.986758in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{0.991712in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{0.994188in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{0.877346in}}%
\pgfpathlineto{\pgfqpoint{0.999142in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{1.001619in}{0.879597in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{0.879429in}}%
\pgfpathlineto{\pgfqpoint{1.009049in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{0.870165in}}%
\pgfpathlineto{\pgfqpoint{1.014002in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{1.016479in}{0.874156in}}%
\pgfpathlineto{\pgfqpoint{1.018955in}{0.868376in}}%
\pgfpathlineto{\pgfqpoint{1.021432in}{0.866441in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{0.866323in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{0.862968in}}%
\pgfpathlineto{\pgfqpoint{1.031339in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{1.033816in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{0.856011in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{1.043722in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{1.046199in}{0.850014in}}%
\pgfpathlineto{\pgfqpoint{1.048676in}{0.850416in}}%
\pgfpathlineto{\pgfqpoint{1.053629in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{1.058583in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{1.061059in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{1.066013in}{0.832824in}}%
\pgfpathlineto{\pgfqpoint{1.070966in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{1.073443in}{0.829475in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{1.080873in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.088303in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{1.093256in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{0.823353in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.100686in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{1.103163in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{1.105640in}{0.806348in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{1.113070in}{0.805574in}}%
\pgfpathlineto{\pgfqpoint{1.115547in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{1.118023in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{0.804373in}}%
\pgfpathlineto{\pgfqpoint{1.125453in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{1.137837in}{0.792856in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{0.789445in}}%
\pgfpathlineto{\pgfqpoint{1.150220in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{1.157651in}{0.787305in}}%
\pgfpathlineto{\pgfqpoint{1.160127in}{0.786564in}}%
\pgfpathlineto{\pgfqpoint{1.162604in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{0.786690in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{1.170034in}{0.779642in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{1.177464in}{0.773444in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{0.766535in}}%
\pgfpathlineto{\pgfqpoint{1.184894in}{0.771171in}}%
\pgfpathlineto{\pgfqpoint{1.187371in}{0.766293in}}%
\pgfpathlineto{\pgfqpoint{1.189848in}{0.766392in}}%
\pgfpathlineto{\pgfqpoint{1.192324in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{1.197278in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{1.199754in}{0.752394in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{0.753098in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{1.207185in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{1.209661in}{0.755110in}}%
\pgfpathlineto{\pgfqpoint{1.214615in}{0.760677in}}%
\pgfpathlineto{\pgfqpoint{1.217091in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{0.752944in}}%
\pgfpathlineto{\pgfqpoint{1.224521in}{0.755952in}}%
\pgfpathlineto{\pgfqpoint{1.234428in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{1.236905in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{1.239382in}{0.745367in}}%
\pgfpathlineto{\pgfqpoint{1.241858in}{0.756052in}}%
\pgfpathlineto{\pgfqpoint{1.244335in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.737609in}}%
\pgfpathlineto{\pgfqpoint{1.251765in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{1.256719in}{0.751419in}}%
\pgfpathlineto{\pgfqpoint{1.261672in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.742690in}}%
\pgfpathlineto{\pgfqpoint{1.271579in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{0.740585in}}%
\pgfpathlineto{\pgfqpoint{1.279009in}{0.737765in}}%
\pgfpathlineto{\pgfqpoint{1.281486in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{1.286439in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.291392in}{0.731964in}}%
\pgfpathlineto{\pgfqpoint{1.293869in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.296346in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{0.737115in}}%
\pgfpathlineto{\pgfqpoint{1.301299in}{0.732811in}}%
\pgfpathlineto{\pgfqpoint{1.303776in}{0.725230in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{0.735153in}}%
\pgfpathlineto{\pgfqpoint{1.311206in}{0.733591in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{1.321113in}{0.724676in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.733727in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{1.325670in}{0.735603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640032in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.640032in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640032in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640032in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994327in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.994327in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994327in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348622in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.348622in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348622in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348622in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905758in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.855206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{0.855206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{1.247863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{1.247863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{1.640520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462887in}{1.640520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452887in}{1.699230in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{1.694129in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.690953in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{1.464843in}{1.678686in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{1.678515in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.668914in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{1.661403in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{1.659229in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.660593in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{1.489610in}{1.636073in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.622691in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.613925in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.596664in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.596787in}}%
\pgfpathlineto{\pgfqpoint{1.521807in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.586582in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.572024in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.564792in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{1.547779in}}%
\pgfpathlineto{\pgfqpoint{1.558958in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{1.561435in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{1.539584in}}%
\pgfpathlineto{\pgfqpoint{1.566388in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.522293in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.519273in}}%
\pgfpathlineto{\pgfqpoint{1.581248in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.514223in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.510445in}}%
\pgfpathlineto{\pgfqpoint{1.588678in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{1.601062in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.464327in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{1.457998in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{1.630782in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{1.442677in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.441322in}}%
\pgfpathlineto{\pgfqpoint{1.640689in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.438531in}}%
\pgfpathlineto{\pgfqpoint{1.648119in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{1.403773in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.385336in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.705083in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{1.357747in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{1.356873in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{1.350646in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{1.335247in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{1.335469in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.333484in}}%
\pgfpathlineto{\pgfqpoint{1.744710in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{1.318925in}}%
\pgfpathlineto{\pgfqpoint{1.752140in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.316546in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{1.301490in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{1.302985in}}%
\pgfpathlineto{\pgfqpoint{1.771954in}{1.304930in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{1.287650in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.286574in}}%
\pgfpathlineto{\pgfqpoint{1.791768in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{1.273924in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.268825in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.259498in}}%
\pgfpathlineto{\pgfqpoint{1.809105in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.263999in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{1.819011in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.246433in}}%
\pgfpathlineto{\pgfqpoint{1.823965in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{1.833872in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.227708in}}%
\pgfpathlineto{\pgfqpoint{1.846255in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{1.211596in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{1.216813in}}%
\pgfpathlineto{\pgfqpoint{1.853685in}{1.214630in}}%
\pgfpathlineto{\pgfqpoint{1.856162in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{1.861115in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.200852in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.175798in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.173720in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{1.174815in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{1.167410in}}%
\pgfpathlineto{\pgfqpoint{1.900742in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{1.156355in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{1.156610in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{1.918079in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{1.152036in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{1.141301in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{1.137185in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.935416in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{1.947800in}{1.116976in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{1.107386in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{1.096336in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{1.086267in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{1.989904in}{1.081572in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{1.997334in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{2.004764in}{1.067672in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{1.064969in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{1.055349in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{1.053034in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{1.038376in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{2.041914in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{2.049344in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{2.066681in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{1.005747in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{1.006325in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.998144in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{0.996057in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.983659in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.978500in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{0.973030in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{2.116215in}{0.970636in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{2.133552in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{2.136029in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{2.138506in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{2.140982in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{0.946842in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.934306in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{2.178133in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.923787in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{0.922553in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.919311in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.908793in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{0.906289in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{2.202900in}{0.899809in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.903432in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{0.898495in}}%
\pgfpathlineto{\pgfqpoint{2.212807in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{0.902959in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.883003in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.883398in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{2.230143in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{2.232620in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.880681in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{0.881795in}}%
\pgfpathlineto{\pgfqpoint{2.267294in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{2.279677in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{2.289584in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{2.297014in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{0.863201in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.860580in}}%
\pgfpathlineto{\pgfqpoint{2.304444in}{0.860615in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{0.862451in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.858511in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.846913in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.856146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452887in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{1.527118in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.524671in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{1.464843in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.502825in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.494513in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{1.489610in}{1.471028in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.466261in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.458551in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.446513in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.432118in}}%
\pgfpathlineto{\pgfqpoint{1.521807in}{1.429532in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.421954in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.421639in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.414239in}}%
\pgfpathlineto{\pgfqpoint{1.539144in}{1.403453in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.398951in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.399250in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.385557in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{1.558958in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{1.566388in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{1.357659in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.355711in}}%
\pgfpathlineto{\pgfqpoint{1.581248in}{1.350549in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.346561in}}%
\pgfpathlineto{\pgfqpoint{1.588678in}{1.336882in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{1.334015in}}%
\pgfpathlineto{\pgfqpoint{1.601062in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{1.320334in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.301193in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.292394in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.296192in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.290861in}}%
\pgfpathlineto{\pgfqpoint{1.630782in}{1.290249in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.278014in}}%
\pgfpathlineto{\pgfqpoint{1.640689in}{1.274355in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{1.648119in}{1.267426in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.255674in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{1.675363in}{1.234316in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.235201in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{1.232122in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.223711in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.227924in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.705083in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{1.206984in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{1.203398in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{1.195577in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{1.183192in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{1.169016in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.172596in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{1.174147in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.172069in}}%
\pgfpathlineto{\pgfqpoint{1.744710in}{1.160052in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{1.158577in}}%
\pgfpathlineto{\pgfqpoint{1.752140in}{1.159370in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.155813in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.145698in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{1.140899in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{1.138183in}}%
\pgfpathlineto{\pgfqpoint{1.771954in}{1.144546in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{1.121728in}}%
\pgfpathlineto{\pgfqpoint{1.791768in}{1.113999in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{1.809105in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.098092in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.097188in}}%
\pgfpathlineto{\pgfqpoint{1.819011in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{1.080990in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{1.833872in}{1.069171in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.067138in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.070436in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{1.846255in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{1.052113in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{1.853685in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{1.856162in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{1.045851in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{1.041398in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.042141in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{1.029550in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{1.900742in}{1.008297in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{0.979131in}}%
\pgfpathlineto{\pgfqpoint{1.918079in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{0.994145in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{0.978443in}}%
\pgfpathlineto{\pgfqpoint{1.932940in}{0.971792in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.966647in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{0.959241in}}%
\pgfpathlineto{\pgfqpoint{1.947800in}{0.959607in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.951168in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{0.948821in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{0.952486in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{0.939751in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{0.931046in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{0.929086in}}%
\pgfpathlineto{\pgfqpoint{1.989904in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{0.916017in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.912571in}}%
\pgfpathlineto{\pgfqpoint{1.997334in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{0.908982in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{0.907723in}}%
\pgfpathlineto{\pgfqpoint{2.004764in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{0.886676in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{0.887806in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{0.878112in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.041914in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{2.051821in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{0.863741in}}%
\pgfpathlineto{\pgfqpoint{2.056774in}{0.862810in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{2.066681in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.843309in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{0.841306in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{0.833806in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{0.834569in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{2.116215in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{2.133552in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{2.136029in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{2.138506in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{2.140982in}{0.785662in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{0.793447in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.787691in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.781077in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.779839in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{0.771020in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{2.178133in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{0.769567in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.766569in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{0.761723in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{0.754962in}}%
\pgfpathlineto{\pgfqpoint{2.202900in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{2.212807in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.754060in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.737402in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{0.740941in}}%
\pgfpathlineto{\pgfqpoint{2.230143in}{0.738398in}}%
\pgfpathlineto{\pgfqpoint{2.232620in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{0.737665in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{0.731742in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{0.714024in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.719689in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{0.729783in}}%
\pgfpathlineto{\pgfqpoint{2.267294in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{0.711301in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{0.711692in}}%
\pgfpathlineto{\pgfqpoint{2.279677in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{2.289584in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.708124in}}%
\pgfpathlineto{\pgfqpoint{2.297014in}{0.711085in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{0.711942in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.709248in}}%
\pgfpathlineto{\pgfqpoint{2.304444in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{0.711128in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{0.703484in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.707581in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.703241in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.704763in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{2.339118in}{0.698234in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.705633in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.705633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.452887in}{1.584461in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{1.575935in}}%
\pgfpathlineto{\pgfqpoint{1.464843in}{1.564046in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{1.563803in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.554234in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{1.544918in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.545940in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{1.489610in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.498728in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.521807in}{1.480599in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.472648in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.558958in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{1.566388in}{1.419154in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.408265in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{1.581248in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.400336in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.396639in}}%
\pgfpathlineto{\pgfqpoint{1.588678in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{1.383356in}}%
\pgfpathlineto{\pgfqpoint{1.601062in}{1.373837in}}%
\pgfpathlineto{\pgfqpoint{1.606015in}{1.372484in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.341542in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.345338in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{1.630782in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{1.328810in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.326774in}}%
\pgfpathlineto{\pgfqpoint{1.640689in}{1.323063in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.324267in}}%
\pgfpathlineto{\pgfqpoint{1.648119in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.304106in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.301762in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{1.309947in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{1.675363in}{1.282545in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.283840in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.272959in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.271792in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{1.695176in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{1.697653in}{1.267130in}}%
\pgfpathlineto{\pgfqpoint{1.700130in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{1.254268in}}%
\pgfpathlineto{\pgfqpoint{1.705083in}{1.252759in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{1.255129in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{1.251200in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{1.244480in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{1.236642in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{1.230624in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{1.217081in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{1.221868in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.219777in}}%
\pgfpathlineto{\pgfqpoint{1.744710in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{1.205768in}}%
\pgfpathlineto{\pgfqpoint{1.752140in}{1.206579in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.202723in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{1.195108in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{1.188018in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{1.185180in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{1.771954in}{1.191798in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{1.174532in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.173555in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{1.168575in}}%
\pgfpathlineto{\pgfqpoint{1.791768in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.155622in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.809105in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{1.819011in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.133505in}}%
\pgfpathlineto{\pgfqpoint{1.823965in}{1.133594in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.131516in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{1.125964in}}%
\pgfpathlineto{\pgfqpoint{1.833872in}{1.115030in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{1.846255in}{1.099696in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{1.097920in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{1.103171in}}%
\pgfpathlineto{\pgfqpoint{1.853685in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{1.856162in}{1.094232in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{1.091491in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{1.094445in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{1.087139in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{1.073646in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.063328in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{1.055108in}}%
\pgfpathlineto{\pgfqpoint{1.900742in}{1.053735in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{1.043707in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{1.918079in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{1.039629in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{1.028366in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{1.935416in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{1.004462in}}%
\pgfpathlineto{\pgfqpoint{1.947800in}{1.004527in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.996107in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{0.984346in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{0.975707in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{0.975060in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{0.972100in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{0.973695in}}%
\pgfpathlineto{\pgfqpoint{1.989904in}{0.970222in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{1.997334in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{0.953319in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{2.004764in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{0.941790in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{0.930771in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{0.927053in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{0.922192in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.925640in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{0.924231in}}%
\pgfpathlineto{\pgfqpoint{2.041914in}{0.918700in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{2.051821in}{0.910950in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{0.907735in}}%
\pgfpathlineto{\pgfqpoint{2.056774in}{0.906459in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{0.903001in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{0.902120in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{2.066681in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.886712in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{0.885244in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{0.878544in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{0.862656in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{2.116215in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{0.860367in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.848392in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{2.136029in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{2.138506in}{0.836974in}}%
\pgfpathlineto{\pgfqpoint{2.140982in}{0.828806in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.821735in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{0.814008in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{0.817815in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{2.178133in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.814010in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{0.813339in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.812544in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.806735in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.799275in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{0.797398in}}%
\pgfpathlineto{\pgfqpoint{2.202900in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{0.789158in}}%
\pgfpathlineto{\pgfqpoint{2.212807in}{0.789173in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.780192in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.773675in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.774277in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{0.783855in}}%
\pgfpathlineto{\pgfqpoint{2.230143in}{0.780725in}}%
\pgfpathlineto{\pgfqpoint{2.232620in}{0.774998in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{0.763954in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.762388in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{2.267294in}{0.771103in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{0.754645in}}%
\pgfpathlineto{\pgfqpoint{2.279677in}{0.766832in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{2.289584in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{2.297014in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.751322in}}%
\pgfpathlineto{\pgfqpoint{2.304444in}{0.751634in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{0.744975in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.744921in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.749732in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.745282in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.747157in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{0.735209in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.745378in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.747174in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.747174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452887in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{1.526595in}}%
\pgfpathlineto{\pgfqpoint{1.464843in}{1.514644in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{1.497795in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{1.489610in}{1.472372in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.459066in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.464394in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.450162in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.433401in}}%
\pgfpathlineto{\pgfqpoint{1.521807in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.422719in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.414929in}}%
\pgfpathlineto{\pgfqpoint{1.539144in}{1.403247in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.398830in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.399610in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{1.383044in}}%
\pgfpathlineto{\pgfqpoint{1.558958in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{1.566388in}{1.369498in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.358930in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{1.363580in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{1.357548in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.355749in}}%
\pgfpathlineto{\pgfqpoint{1.581248in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.346327in}}%
\pgfpathlineto{\pgfqpoint{1.588678in}{1.336573in}}%
\pgfpathlineto{\pgfqpoint{1.591155in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{1.596108in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{1.603539in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.606015in}{1.322155in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{1.315539in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.299808in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.292373in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.295691in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{1.630782in}{1.288732in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.276726in}}%
\pgfpathlineto{\pgfqpoint{1.640689in}{1.273047in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.273808in}}%
\pgfpathlineto{\pgfqpoint{1.648119in}{1.265779in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.253835in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.251606in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{1.259299in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{1.675363in}{1.232643in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.233683in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{1.230739in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.225426in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{1.222931in}}%
\pgfpathlineto{\pgfqpoint{1.705083in}{1.202617in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{1.205362in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{1.195038in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{1.193985in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{1.189507in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{1.181305in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{1.172101in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{1.167902in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.170548in}}%
\pgfpathlineto{\pgfqpoint{1.744710in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{1.752140in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{1.137609in}}%
\pgfpathlineto{\pgfqpoint{1.769477in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{1.771954in}{1.143035in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{1.791768in}{1.112389in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.107423in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{1.809105in}{1.104809in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.101856in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.095015in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.094675in}}%
\pgfpathlineto{\pgfqpoint{1.819011in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.084199in}}%
\pgfpathlineto{\pgfqpoint{1.823965in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.082040in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{1.833872in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.069231in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{1.846255in}{1.052540in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{1.055705in}}%
\pgfpathlineto{\pgfqpoint{1.853685in}{1.053829in}}%
\pgfpathlineto{\pgfqpoint{1.856162in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{1.043853in}}%
\pgfpathlineto{\pgfqpoint{1.861115in}{1.045828in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.039378in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.021999in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{1.005754in}}%
\pgfpathlineto{\pgfqpoint{1.900742in}{1.004310in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{0.995006in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{0.975067in}}%
\pgfpathlineto{\pgfqpoint{1.918079in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{0.990103in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{0.974177in}}%
\pgfpathlineto{\pgfqpoint{1.932940in}{0.967006in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{0.954374in}}%
\pgfpathlineto{\pgfqpoint{1.947800in}{0.954545in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.945702in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{0.947871in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{0.946254in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{1.989904in}{0.920332in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{0.910724in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.907497in}}%
\pgfpathlineto{\pgfqpoint{1.997334in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{0.903604in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{0.902465in}}%
\pgfpathlineto{\pgfqpoint{2.004764in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.903188in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{0.889233in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{0.890469in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{0.877272in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{0.871404in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.876063in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{2.041914in}{0.868865in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{0.866348in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{0.865579in}}%
\pgfpathlineto{\pgfqpoint{2.051821in}{0.860847in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{0.853787in}}%
\pgfpathlineto{\pgfqpoint{2.066681in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.837434in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{0.827872in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{0.825143in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{2.116215in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.792240in}}%
\pgfpathlineto{\pgfqpoint{2.133552in}{0.791800in}}%
\pgfpathlineto{\pgfqpoint{2.136029in}{0.790410in}}%
\pgfpathlineto{\pgfqpoint{2.138506in}{0.787457in}}%
\pgfpathlineto{\pgfqpoint{2.140982in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.772286in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{0.764968in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{0.768798in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{2.178133in}{0.758027in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.764921in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.760784in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.763463in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.750245in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{0.747902in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{2.202900in}{0.741946in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.744831in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{2.212807in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{0.744694in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.731104in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{2.230143in}{0.732319in}}%
\pgfpathlineto{\pgfqpoint{2.232620in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.722725in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{2.252434in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{2.254910in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{0.715120in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{0.707568in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{0.723854in}}%
\pgfpathlineto{\pgfqpoint{2.267294in}{0.722345in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{0.705448in}}%
\pgfpathlineto{\pgfqpoint{2.279677in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{2.289584in}{0.708726in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.701903in}}%
\pgfpathlineto{\pgfqpoint{2.297014in}{0.704950in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{2.304444in}{0.702876in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.703724in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{0.696347in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{0.697402in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.701499in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.688972in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{0.697325in}}%
\pgfpathlineto{\pgfqpoint{2.339118in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.698862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.452887in}{1.492968in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{1.464843in}{1.473188in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.463602in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{1.455950in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{1.489610in}{1.431301in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.428234in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.418414in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.424367in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.408455in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.393170in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{1.521807in}{1.390991in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.383236in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.383787in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{1.539144in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.347436in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{1.558958in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{1.561435in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{1.337295in}}%
\pgfpathlineto{\pgfqpoint{1.566388in}{1.330716in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{1.325482in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{1.581248in}{1.312145in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.312211in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{1.588678in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{1.601062in}{1.286094in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.262629in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.254249in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.252201in}}%
\pgfpathlineto{\pgfqpoint{1.630782in}{1.251460in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{1.640689in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.237257in}}%
\pgfpathlineto{\pgfqpoint{1.648119in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{1.223236in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{1.675363in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{1.195752in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{1.705083in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{1.158275in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.134756in}}%
\pgfpathlineto{\pgfqpoint{1.744710in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{1.752140in}{1.121809in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{1.102993in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{1.771954in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{1.779384in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{1.090474in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{1.791768in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{1.809105in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.819011in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{1.823965in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{1.833872in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.032554in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{1.846255in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{1.853685in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{1.856162in}{1.010973in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{1.010826in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{1.003841in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{0.990519in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{0.978406in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.971875in}}%
\pgfpathlineto{\pgfqpoint{1.903219in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{0.961006in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{0.961446in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{1.918079in}{0.952299in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{0.941088in}}%
\pgfpathlineto{\pgfqpoint{1.935416in}{0.932435in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.929422in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{1.947800in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.913296in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{0.915311in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{0.913440in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{0.902960in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{1.979997in}{0.893050in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{1.989904in}{0.888203in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{0.878463in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{1.997334in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{0.871632in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{2.004764in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.871056in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.861542in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{0.857364in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{0.859043in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{0.849384in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{2.041914in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{2.044391in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{2.051821in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{2.066681in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.792380in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.776916in}}%
\pgfpathlineto{\pgfqpoint{2.113739in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.768771in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{0.764522in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.767754in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.761066in}}%
\pgfpathlineto{\pgfqpoint{2.136029in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{2.138506in}{0.756754in}}%
\pgfpathlineto{\pgfqpoint{2.140982in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{0.756316in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.743607in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.742701in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{0.733792in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{2.178133in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{0.732974in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.729795in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{0.724774in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{2.202900in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{0.709295in}}%
\pgfpathlineto{\pgfqpoint{2.212807in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.700315in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{2.230143in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{2.232620in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{0.694587in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{0.684430in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{0.692800in}}%
\pgfpathlineto{\pgfqpoint{2.267294in}{0.691280in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{0.673893in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{2.279677in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{2.289584in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.671069in}}%
\pgfpathlineto{\pgfqpoint{2.297014in}{0.674125in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{2.304444in}{0.672119in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.673200in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{0.666513in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.670223in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.666089in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.667808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{1.462887in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462887in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.462887in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452887in}{1.466712in}}%
\pgfpathlineto{\pgfqpoint{1.454937in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.459308in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{1.458807in}}%
\pgfpathlineto{\pgfqpoint{1.464843in}{1.447400in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{1.447474in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.437874in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{1.477227in}{1.429505in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{1.415046in}}%
\pgfpathlineto{\pgfqpoint{1.489610in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{1.492087in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{1.494564in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{1.497040in}{1.393643in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.398771in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.394828in}}%
\pgfpathlineto{\pgfqpoint{1.504471in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.383430in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.367876in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{1.521807in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{1.529238in}{1.358138in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.350744in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.343331in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{1.551528in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{1.554005in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{1.558958in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{1.566388in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.581248in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{1.588678in}{1.274402in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{1.271833in}}%
\pgfpathlineto{\pgfqpoint{1.601062in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{1.603539in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{1.606015in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{1.238694in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.229036in}}%
\pgfpathlineto{\pgfqpoint{1.630782in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{1.640689in}{1.212938in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{1.648119in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.194343in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.192040in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{1.172303in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{1.175015in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{1.685270in}{1.164235in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.705083in}{1.144061in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.712513in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{1.714990in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{1.130486in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{1.744710in}{1.099590in}}%
\pgfpathlineto{\pgfqpoint{1.747187in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.752140in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{1.754617in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{1.757094in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{1.080871in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{1.771954in}{1.084959in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{1.781861in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{1.791768in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{1.794244in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{1.799198in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{1.809105in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{1.819011in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{1.823965in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{1.025255in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{1.833872in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{1.838825in}{1.011049in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{1.846255in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{1.848732in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{1.851208in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.853685in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{1.856162in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{1.861115in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{0.988912in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{1.875975in}{0.969043in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{0.968564in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{0.966107in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{0.958567in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{0.956559in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{0.957722in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{1.903219in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{1.908173in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{0.939785in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{1.918079in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{0.920889in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{1.935416in}{0.910904in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.907689in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{1.947800in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{1.952753in}{0.892190in}}%
\pgfpathlineto{\pgfqpoint{1.955230in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{1.970090in}{0.883226in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{0.872737in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{0.870165in}}%
\pgfpathlineto{\pgfqpoint{1.989904in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{1.997334in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{2.004764in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{2.009717in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{2.012194in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{2.019624in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{2.036961in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{2.041914in}{0.816287in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{2.051821in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{0.800694in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{0.800949in}}%
\pgfpathlineto{\pgfqpoint{2.066681in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{2.069158in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.071635in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{2.084018in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{0.773341in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{0.768066in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{0.761011in}}%
\pgfpathlineto{\pgfqpoint{2.111262in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{2.113739in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{0.758783in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{2.123645in}{0.743445in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{2.128599in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{2.133552in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{2.136029in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{2.138506in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{2.140982in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{0.733528in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{2.153366in}{0.722911in}}%
\pgfpathlineto{\pgfqpoint{2.155842in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.721625in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{0.713389in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.715363in}}%
\pgfpathlineto{\pgfqpoint{2.178133in}{0.706376in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.713432in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{0.712323in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.711641in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.698547in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{0.697148in}}%
\pgfpathlineto{\pgfqpoint{2.202900in}{0.690228in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.693645in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{0.688560in}}%
\pgfpathlineto{\pgfqpoint{2.212807in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.696306in}}%
\pgfpathlineto{\pgfqpoint{2.217760in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{0.673398in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{2.230143in}{0.680396in}}%
\pgfpathlineto{\pgfqpoint{2.232620in}{0.675034in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{0.656024in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{0.672146in}}%
\pgfpathlineto{\pgfqpoint{2.267294in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{2.272247in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{2.279677in}{0.666932in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.664379in}}%
\pgfpathlineto{\pgfqpoint{2.289584in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.650768in}}%
\pgfpathlineto{\pgfqpoint{2.297014in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{2.304444in}{0.651862in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{2.309398in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{2.316828in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.650230in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.645671in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{2.334165in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.645755in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{0.647219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662991in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.662991in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662991in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662991in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017286in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.017286in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017286in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017286in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371581in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.371581in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371581in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371581in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928717in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.855206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{0.855206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{1.247863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{1.247863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{1.640520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485846in}{1.640520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475846in}{1.783824in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.778202in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{1.778997in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.766425in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.767490in}}%
\pgfpathlineto{\pgfqpoint{2.492756in}{1.758147in}}%
\pgfpathlineto{\pgfqpoint{2.497709in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{1.752690in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{1.740279in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.730624in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.732269in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{2.519999in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.724891in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{1.720936in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.711072in}}%
\pgfpathlineto{\pgfqpoint{2.529906in}{1.710317in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.711136in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{1.696278in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{1.696705in}}%
\pgfpathlineto{\pgfqpoint{2.544766in}{1.694299in}}%
\pgfpathlineto{\pgfqpoint{2.547243in}{1.687105in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{2.557150in}{1.681568in}}%
\pgfpathlineto{\pgfqpoint{2.562103in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{2.569533in}{1.663107in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{1.654489in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{1.656588in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{1.652357in}}%
\pgfpathlineto{\pgfqpoint{2.581917in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.647456in}}%
\pgfpathlineto{\pgfqpoint{2.586870in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{1.639823in}}%
\pgfpathlineto{\pgfqpoint{2.591824in}{1.628920in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{1.627227in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{2.606684in}{1.621955in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.618461in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.608371in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{1.606555in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{1.596970in}}%
\pgfpathlineto{\pgfqpoint{2.631451in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{1.573508in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{2.646311in}{1.570533in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{1.568325in}}%
\pgfpathlineto{\pgfqpoint{2.651264in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.563940in}}%
\pgfpathlineto{\pgfqpoint{2.658694in}{1.552899in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{1.552246in}}%
\pgfpathlineto{\pgfqpoint{2.663648in}{1.549000in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{2.671078in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.527218in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{2.688415in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{2.698322in}{1.507878in}}%
\pgfpathlineto{\pgfqpoint{2.700798in}{1.506549in}}%
\pgfpathlineto{\pgfqpoint{2.703275in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{1.497614in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{2.715659in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{2.718135in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{2.720612in}{1.491742in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{1.486909in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{1.478349in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{2.730519in}{1.478723in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.735472in}{1.468875in}}%
\pgfpathlineto{\pgfqpoint{2.737949in}{1.467508in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.460523in}}%
\pgfpathlineto{\pgfqpoint{2.745379in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{2.760239in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.441562in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{2.775099in}{1.428452in}}%
\pgfpathlineto{\pgfqpoint{2.777576in}{1.424458in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.414437in}}%
\pgfpathlineto{\pgfqpoint{2.785006in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{1.409538in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.405923in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{2.807296in}{1.393363in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{1.387363in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.374652in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{1.373912in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.370163in}}%
\pgfpathlineto{\pgfqpoint{2.834540in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{1.359442in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.348720in}}%
\pgfpathlineto{\pgfqpoint{2.846924in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{2.849400in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{2.851877in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{2.854354in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{2.856830in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{1.326788in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.329595in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{1.327813in}}%
\pgfpathlineto{\pgfqpoint{2.871691in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{1.315240in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.305256in}}%
\pgfpathlineto{\pgfqpoint{2.881597in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{2.891504in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.296908in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{2.901411in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{1.270121in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{1.267035in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.267730in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{1.259718in}}%
\pgfpathlineto{\pgfqpoint{2.923701in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{2.931131in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{1.246999in}}%
\pgfpathlineto{\pgfqpoint{2.938561in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{2.945992in}{1.229350in}}%
\pgfpathlineto{\pgfqpoint{2.953422in}{1.218749in}}%
\pgfpathlineto{\pgfqpoint{2.958375in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{1.208386in}}%
\pgfpathlineto{\pgfqpoint{2.968282in}{1.200901in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{1.200881in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{1.188214in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{1.191382in}}%
\pgfpathlineto{\pgfqpoint{2.983142in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{3.002956in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{3.005432in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{3.007909in}{1.160184in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{3.015339in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{3.017816in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{3.022769in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{1.137179in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{1.140503in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{3.035153in}{1.122054in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{1.122296in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{1.112061in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{1.107639in}}%
\pgfpathlineto{\pgfqpoint{3.047536in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{3.050013in}{1.111322in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{1.099441in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{3.089640in}{1.067646in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{1.065466in}}%
\pgfpathlineto{\pgfqpoint{3.094594in}{1.065137in}}%
\pgfpathlineto{\pgfqpoint{3.099547in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{3.102024in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{1.045874in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{1.043345in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{1.043435in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{1.039322in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{1.036529in}}%
\pgfpathlineto{\pgfqpoint{3.119361in}{1.032628in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{3.139174in}{1.018062in}}%
\pgfpathlineto{\pgfqpoint{3.141651in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{3.146604in}{1.001723in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{3.151558in}{0.996246in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{0.994412in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{3.173848in}{0.980221in}}%
\pgfpathlineto{\pgfqpoint{3.176325in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{3.178801in}{0.970274in}}%
\pgfpathlineto{\pgfqpoint{3.183755in}{0.970235in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{3.196138in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{3.201092in}{0.950349in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.951640in}}%
\pgfpathlineto{\pgfqpoint{3.210998in}{0.954117in}}%
\pgfpathlineto{\pgfqpoint{3.213475in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{3.218428in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{3.220905in}{0.936226in}}%
\pgfpathlineto{\pgfqpoint{3.223382in}{0.936459in}}%
\pgfpathlineto{\pgfqpoint{3.225859in}{0.928537in}}%
\pgfpathlineto{\pgfqpoint{3.228335in}{0.929061in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{0.925370in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{0.932553in}}%
\pgfpathlineto{\pgfqpoint{3.240719in}{0.928809in}}%
\pgfpathlineto{\pgfqpoint{3.243195in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{3.248149in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{0.914195in}}%
\pgfpathlineto{\pgfqpoint{3.255579in}{0.907609in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{3.263009in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{0.903959in}}%
\pgfpathlineto{\pgfqpoint{3.275393in}{0.898371in}}%
\pgfpathlineto{\pgfqpoint{3.277869in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.884410in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{3.287776in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{0.897940in}}%
\pgfpathlineto{\pgfqpoint{3.295206in}{0.879779in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{3.302636in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{0.881708in}}%
\pgfpathlineto{\pgfqpoint{3.317496in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{3.319973in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{3.322450in}{0.877209in}}%
\pgfpathlineto{\pgfqpoint{3.324927in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{3.327403in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.876162in}}%
\pgfpathlineto{\pgfqpoint{3.332357in}{0.874803in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{3.339787in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{3.342263in}{0.867540in}}%
\pgfpathlineto{\pgfqpoint{3.344740in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{3.347217in}{0.867303in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{0.868720in}}%
\pgfpathlineto{\pgfqpoint{3.357124in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{0.856069in}}%
\pgfpathlineto{\pgfqpoint{3.367030in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.867961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475846in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.559193in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.556972in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{2.492756in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{2.497709in}{1.532920in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{1.531537in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{1.533154in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.512080in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.519999in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.505513in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{1.502042in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.492260in}}%
\pgfpathlineto{\pgfqpoint{2.529906in}{1.491318in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.491994in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{1.481172in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{2.544766in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{2.547243in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{1.469555in}}%
\pgfpathlineto{\pgfqpoint{2.557150in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{2.559627in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.449104in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{1.449584in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{2.581917in}{1.432612in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{2.586870in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{2.591824in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{2.606684in}{1.404744in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.401026in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{1.388580in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{1.379687in}}%
\pgfpathlineto{\pgfqpoint{2.631451in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{1.372789in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{2.646311in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{2.651264in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.347003in}}%
\pgfpathlineto{\pgfqpoint{2.658694in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{2.663648in}{1.331194in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{1.332273in}}%
\pgfpathlineto{\pgfqpoint{2.671078in}{1.324103in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{1.318139in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{2.698322in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{2.700798in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{2.703275in}{1.292342in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.715659in}{1.282461in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{2.730519in}{1.263695in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{2.735472in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{2.737949in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{2.745379in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.238730in}}%
\pgfpathlineto{\pgfqpoint{2.752809in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{2.757762in}{1.227674in}}%
\pgfpathlineto{\pgfqpoint{2.760239in}{1.228862in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.213028in}}%
\pgfpathlineto{\pgfqpoint{2.775099in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{2.777576in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.199184in}}%
\pgfpathlineto{\pgfqpoint{2.785006in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{1.194464in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.191297in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{1.183245in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.807296in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.178287in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{1.173267in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.160379in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.149715in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.156520in}}%
\pgfpathlineto{\pgfqpoint{2.834540in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.147002in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{2.846924in}{1.134887in}}%
\pgfpathlineto{\pgfqpoint{2.849400in}{1.133004in}}%
\pgfpathlineto{\pgfqpoint{2.851877in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{2.854354in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{2.856830in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{2.869214in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{2.871691in}{1.097674in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.100816in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.092969in}}%
\pgfpathlineto{\pgfqpoint{2.881597in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{2.891504in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.084542in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{2.901411in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{2.903888in}{1.069157in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{2.923701in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{2.931131in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{2.938561in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{2.945992in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{2.948468in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{2.950945in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{2.958375in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{2.968282in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{0.980723in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{0.981755in}}%
\pgfpathlineto{\pgfqpoint{2.983142in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{0.968442in}}%
\pgfpathlineto{\pgfqpoint{3.000479in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{3.002956in}{0.954881in}}%
\pgfpathlineto{\pgfqpoint{3.005432in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{3.007909in}{0.951169in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{3.015339in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{3.017816in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{3.022769in}{0.929527in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{3.035153in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{0.915007in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{0.913171in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{0.899320in}}%
\pgfpathlineto{\pgfqpoint{3.047536in}{0.903540in}}%
\pgfpathlineto{\pgfqpoint{3.050013in}{0.901925in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.892250in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{3.074780in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{3.082210in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{3.089640in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{3.094594in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{3.099547in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{3.102024in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{3.119361in}{0.825600in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{3.136697in}{0.811662in}}%
\pgfpathlineto{\pgfqpoint{3.141651in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{3.146604in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{3.151558in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{3.158988in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.775011in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{0.782091in}}%
\pgfpathlineto{\pgfqpoint{3.173848in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{3.176325in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{3.178801in}{0.764793in}}%
\pgfpathlineto{\pgfqpoint{3.181278in}{0.765378in}}%
\pgfpathlineto{\pgfqpoint{3.183755in}{0.764534in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{3.196138in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{3.201092in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.751898in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{0.750447in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{3.210998in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{3.213475in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{0.739978in}}%
\pgfpathlineto{\pgfqpoint{3.218428in}{0.734206in}}%
\pgfpathlineto{\pgfqpoint{3.220905in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{3.223382in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{3.225859in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{0.721620in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{0.728085in}}%
\pgfpathlineto{\pgfqpoint{3.240719in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{3.243195in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{3.248149in}{0.703827in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{3.255579in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{0.707794in}}%
\pgfpathlineto{\pgfqpoint{3.263009in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{0.688600in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{3.287776in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{0.694718in}}%
\pgfpathlineto{\pgfqpoint{3.295206in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{3.302636in}{0.688833in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{3.317496in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{3.319973in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{3.322450in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{3.324927in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{3.327403in}{0.671467in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{3.332357in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{3.339787in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{3.342263in}{0.665011in}}%
\pgfpathlineto{\pgfqpoint{3.344740in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{3.347217in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{3.357124in}{0.664483in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{3.367030in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.665749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475846in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.640097in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{1.640721in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.630729in}}%
\pgfpathlineto{\pgfqpoint{2.492756in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{2.497709in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{1.612891in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.592546in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.593908in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.589525in}}%
\pgfpathlineto{\pgfqpoint{2.519999in}{1.579803in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.585686in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{2.529906in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.572076in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{1.557830in}}%
\pgfpathlineto{\pgfqpoint{2.544766in}{1.555353in}}%
\pgfpathlineto{\pgfqpoint{2.547243in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{2.557150in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{2.559627in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.527214in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{1.528048in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{2.581917in}{1.510313in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{2.591824in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.481327in}}%
\pgfpathlineto{\pgfqpoint{2.606684in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.477421in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{1.466103in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{1.456526in}}%
\pgfpathlineto{\pgfqpoint{2.628974in}{1.454833in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{1.448643in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{1.432481in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.425208in}}%
\pgfpathlineto{\pgfqpoint{2.646311in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{2.651264in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.422811in}}%
\pgfpathlineto{\pgfqpoint{2.658694in}{1.411837in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{1.409970in}}%
\pgfpathlineto{\pgfqpoint{2.663648in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{1.407490in}}%
\pgfpathlineto{\pgfqpoint{2.671078in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.387980in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.385462in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{2.700798in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{2.703275in}{1.367310in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.364122in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.355411in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.359746in}}%
\pgfpathlineto{\pgfqpoint{2.720612in}{1.349894in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{1.337164in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.335705in}}%
\pgfpathlineto{\pgfqpoint{2.730519in}{1.338158in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.333967in}}%
\pgfpathlineto{\pgfqpoint{2.735472in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{2.737949in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{2.745379in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.312257in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.298128in}}%
\pgfpathlineto{\pgfqpoint{2.760239in}{1.303293in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{2.775099in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{2.777576in}{1.283882in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{2.785006in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{1.268862in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.265184in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{1.256280in}}%
\pgfpathlineto{\pgfqpoint{2.802343in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{2.807296in}{1.252883in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.251648in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{1.246279in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.237526in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.233276in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.222532in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{2.834540in}{1.226696in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{1.218761in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.216274in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{2.846924in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{2.849400in}{1.205058in}}%
\pgfpathlineto{\pgfqpoint{2.851877in}{1.201022in}}%
\pgfpathlineto{\pgfqpoint{2.854354in}{1.199532in}}%
\pgfpathlineto{\pgfqpoint{2.856830in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{1.186531in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.189323in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{2.869214in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{2.871691in}{1.169991in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{2.881597in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{2.891504in}{1.156518in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.156927in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{2.901411in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.127944in}}%
\pgfpathlineto{\pgfqpoint{2.923701in}{1.118084in}}%
\pgfpathlineto{\pgfqpoint{2.931131in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{2.938561in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{1.097432in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{2.945992in}{1.090055in}}%
\pgfpathlineto{\pgfqpoint{2.955898in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{2.960852in}{1.072411in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{2.968282in}{1.062120in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{1.052558in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{1.053473in}}%
\pgfpathlineto{\pgfqpoint{2.983142in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{3.000479in}{1.027946in}}%
\pgfpathlineto{\pgfqpoint{3.002956in}{1.026744in}}%
\pgfpathlineto{\pgfqpoint{3.005432in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{3.007909in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{1.023845in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{3.015339in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{3.017816in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{3.022769in}{1.000994in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{0.999147in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{0.989431in}}%
\pgfpathlineto{\pgfqpoint{3.035153in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{0.974947in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{0.970461in}}%
\pgfpathlineto{\pgfqpoint{3.047536in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{3.050013in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{3.074780in}{0.947959in}}%
\pgfpathlineto{\pgfqpoint{3.082210in}{0.937810in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{0.937751in}}%
\pgfpathlineto{\pgfqpoint{3.089640in}{0.931279in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{3.094594in}{0.928099in}}%
\pgfpathlineto{\pgfqpoint{3.099547in}{0.918261in}}%
\pgfpathlineto{\pgfqpoint{3.102024in}{0.915624in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{0.909524in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{0.907047in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{0.903116in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{3.119361in}{0.896943in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{0.897165in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{0.887651in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{0.881524in}}%
\pgfpathlineto{\pgfqpoint{3.136697in}{0.883017in}}%
\pgfpathlineto{\pgfqpoint{3.141651in}{0.882454in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{3.146604in}{0.866573in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{3.151558in}{0.861654in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.158988in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{0.854702in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.845857in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{0.852833in}}%
\pgfpathlineto{\pgfqpoint{3.173848in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{3.176325in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{3.178801in}{0.835712in}}%
\pgfpathlineto{\pgfqpoint{3.183755in}{0.835616in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{3.196138in}{0.826319in}}%
\pgfpathlineto{\pgfqpoint{3.201092in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{3.210998in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{3.213475in}{0.813373in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{0.810905in}}%
\pgfpathlineto{\pgfqpoint{3.220905in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{3.223382in}{0.802450in}}%
\pgfpathlineto{\pgfqpoint{3.225859in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{0.798636in}}%
\pgfpathlineto{\pgfqpoint{3.240719in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{3.243195in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.774502in}}%
\pgfpathlineto{\pgfqpoint{3.248149in}{0.774581in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{0.783800in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{0.780565in}}%
\pgfpathlineto{\pgfqpoint{3.255579in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{3.263009in}{0.779534in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{0.771406in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.751513in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{0.756877in}}%
\pgfpathlineto{\pgfqpoint{3.287776in}{0.766573in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{3.295206in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{3.302636in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{0.748824in}}%
\pgfpathlineto{\pgfqpoint{3.317496in}{0.741394in}}%
\pgfpathlineto{\pgfqpoint{3.322450in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{3.324927in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{3.327403in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.332357in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{0.734268in}}%
\pgfpathlineto{\pgfqpoint{3.339787in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{3.342263in}{0.735210in}}%
\pgfpathlineto{\pgfqpoint{3.344740in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{3.347217in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{0.726758in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{0.736010in}}%
\pgfpathlineto{\pgfqpoint{3.359600in}{0.731761in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{3.367030in}{0.725398in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.735821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475846in}{1.606838in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{2.492756in}{1.581223in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{1.575275in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{2.519999in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{2.529906in}{1.533606in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.534363in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{2.544766in}{1.518284in}}%
\pgfpathlineto{\pgfqpoint{2.547243in}{1.510677in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.490093in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{1.490535in}}%
\pgfpathlineto{\pgfqpoint{2.569533in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{2.579440in}{1.475029in}}%
\pgfpathlineto{\pgfqpoint{2.581917in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{2.586870in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.591824in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.451715in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{1.449526in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{2.606684in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{2.614114in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{1.419678in}}%
\pgfpathlineto{\pgfqpoint{2.626497in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.628974in}{1.418862in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{1.412156in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.388764in}}%
\pgfpathlineto{\pgfqpoint{2.646311in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{2.651264in}{1.387177in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{2.658694in}{1.375622in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{1.374090in}}%
\pgfpathlineto{\pgfqpoint{2.663648in}{1.370809in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.671078in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.352183in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.349597in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.348973in}}%
\pgfpathlineto{\pgfqpoint{2.693368in}{1.337631in}}%
\pgfpathlineto{\pgfqpoint{2.700798in}{1.329594in}}%
\pgfpathlineto{\pgfqpoint{2.703275in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.319347in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.323666in}}%
\pgfpathlineto{\pgfqpoint{2.715659in}{1.321150in}}%
\pgfpathlineto{\pgfqpoint{2.720612in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{1.309541in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.299887in}}%
\pgfpathlineto{\pgfqpoint{2.730519in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{2.735472in}{1.292214in}}%
\pgfpathlineto{\pgfqpoint{2.737949in}{1.290686in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.283900in}}%
\pgfpathlineto{\pgfqpoint{2.745379in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{2.760239in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{2.775099in}{1.252278in}}%
\pgfpathlineto{\pgfqpoint{2.777576in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{2.785006in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{1.233143in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.229930in}}%
\pgfpathlineto{\pgfqpoint{2.792436in}{1.233809in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{1.235451in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{1.221647in}}%
\pgfpathlineto{\pgfqpoint{2.802343in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{2.807296in}{1.217746in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.202932in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.202914in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.198513in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.194344in}}%
\pgfpathlineto{\pgfqpoint{2.834540in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.184849in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.173108in}}%
\pgfpathlineto{\pgfqpoint{2.846924in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{2.849400in}{1.171020in}}%
\pgfpathlineto{\pgfqpoint{2.851877in}{1.167333in}}%
\pgfpathlineto{\pgfqpoint{2.854354in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{2.856830in}{1.154388in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{2.869214in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{2.871691in}{1.135452in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{1.140383in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.138566in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{2.881597in}{1.127493in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{2.891504in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{2.901411in}{1.108360in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.103436in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{1.095697in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{1.093258in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{2.923701in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{2.931131in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{2.938561in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{1.062806in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{2.945992in}{1.055675in}}%
\pgfpathlineto{\pgfqpoint{2.953422in}{1.045808in}}%
\pgfpathlineto{\pgfqpoint{2.958375in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{2.968282in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{1.027697in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{2.983142in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{2.990572in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{1.005867in}}%
\pgfpathlineto{\pgfqpoint{3.000479in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{3.002956in}{0.992183in}}%
\pgfpathlineto{\pgfqpoint{3.005432in}{0.992365in}}%
\pgfpathlineto{\pgfqpoint{3.007909in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{3.015339in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{3.017816in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{0.970629in}}%
\pgfpathlineto{\pgfqpoint{3.022769in}{0.966697in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{3.035153in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{0.936375in}}%
\pgfpathlineto{\pgfqpoint{3.047536in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{3.050013in}{0.939591in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{3.079733in}{0.907713in}}%
\pgfpathlineto{\pgfqpoint{3.082210in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{3.089640in}{0.897158in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{3.094594in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{3.099547in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{3.102024in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{0.869008in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{3.119361in}{0.862789in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{3.139174in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{3.141651in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{0.836787in}}%
\pgfpathlineto{\pgfqpoint{3.146604in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{3.151558in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{0.825630in}}%
\pgfpathlineto{\pgfqpoint{3.158988in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{3.173848in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{3.176325in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{3.178801in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{3.183755in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{3.196138in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{3.201092in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{3.210998in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{3.213475in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{0.776530in}}%
\pgfpathlineto{\pgfqpoint{3.218428in}{0.770807in}}%
\pgfpathlineto{\pgfqpoint{3.220905in}{0.768286in}}%
\pgfpathlineto{\pgfqpoint{3.223382in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{3.225859in}{0.760927in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{0.764654in}}%
\pgfpathlineto{\pgfqpoint{3.240719in}{0.760977in}}%
\pgfpathlineto{\pgfqpoint{3.243195in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{3.248149in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{0.746174in}}%
\pgfpathlineto{\pgfqpoint{3.255579in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{3.263009in}{0.745624in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.734553in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{0.737141in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{0.725208in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{0.722781in}}%
\pgfpathlineto{\pgfqpoint{3.287776in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{0.731062in}}%
\pgfpathlineto{\pgfqpoint{3.295206in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{0.713146in}}%
\pgfpathlineto{\pgfqpoint{3.302636in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{3.317496in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.319973in}{0.709977in}}%
\pgfpathlineto{\pgfqpoint{3.322450in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{3.324927in}{0.708046in}}%
\pgfpathlineto{\pgfqpoint{3.327403in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.709432in}}%
\pgfpathlineto{\pgfqpoint{3.332357in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{0.700524in}}%
\pgfpathlineto{\pgfqpoint{3.339787in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.342263in}{0.701300in}}%
\pgfpathlineto{\pgfqpoint{3.344740in}{0.704770in}}%
\pgfpathlineto{\pgfqpoint{3.347217in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{0.692864in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{3.357124in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.695160in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{3.367030in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.701868in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.701868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475846in}{1.582271in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.565380in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{2.492756in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{1.549621in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{1.551319in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.527142in}}%
\pgfpathlineto{\pgfqpoint{2.519999in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.523790in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{1.519961in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.510406in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{1.496516in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{1.496828in}}%
\pgfpathlineto{\pgfqpoint{2.544766in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{2.547243in}{1.486838in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{2.557150in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{2.559627in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{1.456238in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{1.451509in}}%
\pgfpathlineto{\pgfqpoint{2.581917in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{2.591824in}{1.429027in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.428501in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{2.606684in}{1.421560in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.418073in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.408697in}}%
\pgfpathlineto{\pgfqpoint{2.614114in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{1.406577in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{1.396798in}}%
\pgfpathlineto{\pgfqpoint{2.631451in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{1.389945in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{2.646311in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{2.651264in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{2.658694in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{2.663648in}{1.348940in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{1.349755in}}%
\pgfpathlineto{\pgfqpoint{2.671078in}{1.341417in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.329706in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{1.336206in}}%
\pgfpathlineto{\pgfqpoint{2.688415in}{1.323349in}}%
\pgfpathlineto{\pgfqpoint{2.698322in}{1.308534in}}%
\pgfpathlineto{\pgfqpoint{2.700798in}{1.307396in}}%
\pgfpathlineto{\pgfqpoint{2.703275in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.306787in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.297787in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.301964in}}%
\pgfpathlineto{\pgfqpoint{2.715659in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{2.718135in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{2.720612in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{1.279850in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{2.730519in}{1.281129in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.735472in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{2.737949in}{1.268980in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.262146in}}%
\pgfpathlineto{\pgfqpoint{2.745379in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{2.752809in}{1.246109in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{2.760239in}{1.246108in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.229893in}}%
\pgfpathlineto{\pgfqpoint{2.775099in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{2.777576in}{1.226664in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{2.785006in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{1.211061in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.207885in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{1.200050in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{2.807296in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.194906in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{1.190026in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.182128in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.177009in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{1.176392in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.166071in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.173353in}}%
\pgfpathlineto{\pgfqpoint{2.834540in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.163044in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{1.162394in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.160485in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{2.849400in}{1.149197in}}%
\pgfpathlineto{\pgfqpoint{2.854354in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{2.856830in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.132862in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{1.131038in}}%
\pgfpathlineto{\pgfqpoint{2.869214in}{1.116395in}}%
\pgfpathlineto{\pgfqpoint{2.871691in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{1.118751in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{2.881597in}{1.106528in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{2.891504in}{1.101211in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.101693in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{1.087328in}}%
\pgfpathlineto{\pgfqpoint{2.901411in}{1.087431in}}%
\pgfpathlineto{\pgfqpoint{2.903888in}{1.085603in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{2.911318in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.072888in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{2.923701in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{2.931131in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{2.938561in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{2.945992in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{2.948468in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{2.950945in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{2.958375in}{1.019531in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{1.014887in}}%
\pgfpathlineto{\pgfqpoint{2.968282in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{0.998172in}}%
\pgfpathlineto{\pgfqpoint{2.983142in}{0.996016in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{0.983759in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{0.985222in}}%
\pgfpathlineto{\pgfqpoint{3.000479in}{0.973062in}}%
\pgfpathlineto{\pgfqpoint{3.005432in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{3.007909in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{0.968805in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.964504in}}%
\pgfpathlineto{\pgfqpoint{3.015339in}{0.954490in}}%
\pgfpathlineto{\pgfqpoint{3.017816in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{3.022769in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{0.947792in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{3.035153in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{0.930293in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{3.047536in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{3.050013in}{0.918910in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{0.910425in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.908628in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{0.903083in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{0.881516in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{3.089640in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{3.094594in}{0.873575in}}%
\pgfpathlineto{\pgfqpoint{3.099547in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{3.102024in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{0.854956in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{3.119361in}{0.842375in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{0.826996in}}%
\pgfpathlineto{\pgfqpoint{3.136697in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{3.141651in}{0.827949in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{0.816311in}}%
\pgfpathlineto{\pgfqpoint{3.146604in}{0.811763in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{0.814522in}}%
\pgfpathlineto{\pgfqpoint{3.151558in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{0.805589in}}%
\pgfpathlineto{\pgfqpoint{3.158988in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.791631in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{0.798559in}}%
\pgfpathlineto{\pgfqpoint{3.173848in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{3.176325in}{0.784696in}}%
\pgfpathlineto{\pgfqpoint{3.178801in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{3.183755in}{0.781273in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{3.196138in}{0.771843in}}%
\pgfpathlineto{\pgfqpoint{3.201092in}{0.762125in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.768797in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{0.767340in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{3.210998in}{0.765465in}}%
\pgfpathlineto{\pgfqpoint{3.213475in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{0.756733in}}%
\pgfpathlineto{\pgfqpoint{3.218428in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{3.220905in}{0.748108in}}%
\pgfpathlineto{\pgfqpoint{3.223382in}{0.748073in}}%
\pgfpathlineto{\pgfqpoint{3.225859in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{0.737998in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{0.737901in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{0.744835in}}%
\pgfpathlineto{\pgfqpoint{3.240719in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{3.243195in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.720552in}}%
\pgfpathlineto{\pgfqpoint{3.248149in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{0.726393in}}%
\pgfpathlineto{\pgfqpoint{3.255579in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{3.263009in}{0.725456in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.714499in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{0.705465in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.697537in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{3.287776in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{0.711330in}}%
\pgfpathlineto{\pgfqpoint{3.295206in}{0.693379in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{3.302636in}{0.705493in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{3.317496in}{0.687571in}}%
\pgfpathlineto{\pgfqpoint{3.319973in}{0.690281in}}%
\pgfpathlineto{\pgfqpoint{3.322450in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{3.324927in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{3.327403in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.689424in}}%
\pgfpathlineto{\pgfqpoint{3.332357in}{0.688086in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{3.339787in}{0.680115in}}%
\pgfpathlineto{\pgfqpoint{3.342263in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{3.344740in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{3.347217in}{0.680635in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{0.681755in}}%
\pgfpathlineto{\pgfqpoint{3.357124in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{3.367030in}{0.671287in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.681771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.485846in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485846in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485846in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475846in}{1.558544in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.554038in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.551888in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{2.492756in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{2.497709in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{1.515541in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.506792in}}%
\pgfpathlineto{\pgfqpoint{2.515046in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.503398in}}%
\pgfpathlineto{\pgfqpoint{2.519999in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.501239in}}%
\pgfpathlineto{\pgfqpoint{2.524953in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{2.529906in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{2.532383in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{2.544766in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{2.547243in}{1.464692in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{2.557150in}{1.458855in}}%
\pgfpathlineto{\pgfqpoint{2.559627in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{1.432231in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{1.435303in}}%
\pgfpathlineto{\pgfqpoint{2.576963in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{2.581917in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{2.586870in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{2.589347in}{1.418703in}}%
\pgfpathlineto{\pgfqpoint{2.591824in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.413503in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.407232in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{2.604207in}{1.401262in}}%
\pgfpathlineto{\pgfqpoint{2.606684in}{1.401411in}}%
\pgfpathlineto{\pgfqpoint{2.609160in}{1.398025in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.388489in}}%
\pgfpathlineto{\pgfqpoint{2.614114in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{2.621544in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{1.376397in}}%
\pgfpathlineto{\pgfqpoint{2.631451in}{1.372848in}}%
\pgfpathlineto{\pgfqpoint{2.633927in}{1.369244in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{1.353621in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.345980in}}%
\pgfpathlineto{\pgfqpoint{2.646311in}{1.350061in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{2.651264in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.344247in}}%
\pgfpathlineto{\pgfqpoint{2.658694in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{2.661171in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.663648in}{1.328816in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{2.671078in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{2.676031in}{1.310830in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.308514in}}%
\pgfpathlineto{\pgfqpoint{2.683461in}{1.316091in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{2.700798in}{1.288515in}}%
\pgfpathlineto{\pgfqpoint{2.703275in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.287541in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{1.279984in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.279075in}}%
\pgfpathlineto{\pgfqpoint{2.713182in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{2.720612in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{1.268951in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{2.730519in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.258127in}}%
\pgfpathlineto{\pgfqpoint{2.735472in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{2.737949in}{1.250239in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{2.745379in}{1.245702in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{2.752809in}{1.227999in}}%
\pgfpathlineto{\pgfqpoint{2.755286in}{1.223139in}}%
\pgfpathlineto{\pgfqpoint{2.760239in}{1.227756in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{1.226093in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{1.213233in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.211844in}}%
\pgfpathlineto{\pgfqpoint{2.775099in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{2.777576in}{1.208502in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.198268in}}%
\pgfpathlineto{\pgfqpoint{2.785006in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.189839in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{1.182073in}}%
\pgfpathlineto{\pgfqpoint{2.802343in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.184773in}}%
\pgfpathlineto{\pgfqpoint{2.807296in}{1.178304in}}%
\pgfpathlineto{\pgfqpoint{2.809773in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{1.172141in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.164054in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.163897in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.159548in}}%
\pgfpathlineto{\pgfqpoint{2.822157in}{1.158561in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{2.834540in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{1.145568in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.134221in}}%
\pgfpathlineto{\pgfqpoint{2.846924in}{1.133862in}}%
\pgfpathlineto{\pgfqpoint{2.849400in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{2.851877in}{1.128463in}}%
\pgfpathlineto{\pgfqpoint{2.854354in}{1.126749in}}%
\pgfpathlineto{\pgfqpoint{2.856830in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{1.112691in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{1.115653in}}%
\pgfpathlineto{\pgfqpoint{2.864261in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{2.871691in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{2.874167in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{2.881597in}{1.089036in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{2.886551in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{2.891504in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{2.893981in}{1.083760in}}%
\pgfpathlineto{\pgfqpoint{2.898934in}{1.069660in}}%
\pgfpathlineto{\pgfqpoint{2.901411in}{1.069966in}}%
\pgfpathlineto{\pgfqpoint{2.903888in}{1.068691in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.065860in}}%
\pgfpathlineto{\pgfqpoint{2.908841in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{1.055122in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.055447in}}%
\pgfpathlineto{\pgfqpoint{2.923701in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.931131in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{2.938561in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{2.941038in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{2.943515in}{1.028606in}}%
\pgfpathlineto{\pgfqpoint{2.945992in}{1.017749in}}%
\pgfpathlineto{\pgfqpoint{2.953422in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{2.958375in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{0.997764in}}%
\pgfpathlineto{\pgfqpoint{2.968282in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{0.990260in}}%
\pgfpathlineto{\pgfqpoint{2.975712in}{0.981077in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{0.978447in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{0.981573in}}%
\pgfpathlineto{\pgfqpoint{2.983142in}{0.979386in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{2.990572in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{2.993049in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{3.000479in}{0.956221in}}%
\pgfpathlineto{\pgfqpoint{3.005432in}{0.955074in}}%
\pgfpathlineto{\pgfqpoint{3.007909in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{3.010386in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{0.948917in}}%
\pgfpathlineto{\pgfqpoint{3.015339in}{0.938538in}}%
\pgfpathlineto{\pgfqpoint{3.017816in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{3.022769in}{0.929559in}}%
\pgfpathlineto{\pgfqpoint{3.025246in}{0.927833in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.030199in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{3.032676in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{3.035153in}{0.913579in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{0.915804in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{3.047536in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{3.050013in}{0.902708in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.892423in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{0.882212in}}%
\pgfpathlineto{\pgfqpoint{3.079733in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{3.082210in}{0.866863in}}%
\pgfpathlineto{\pgfqpoint{3.084687in}{0.865822in}}%
\pgfpathlineto{\pgfqpoint{3.087163in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{3.089640in}{0.860434in}}%
\pgfpathlineto{\pgfqpoint{3.092117in}{0.857708in}}%
\pgfpathlineto{\pgfqpoint{3.094594in}{0.857441in}}%
\pgfpathlineto{\pgfqpoint{3.099547in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{3.102024in}{0.845354in}}%
\pgfpathlineto{\pgfqpoint{3.104500in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{0.836596in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{0.837021in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{0.832609in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.830172in}}%
\pgfpathlineto{\pgfqpoint{3.119361in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{0.826536in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{0.817542in}}%
\pgfpathlineto{\pgfqpoint{3.134221in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{3.136697in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{3.141651in}{0.812051in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{3.146604in}{0.795956in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{0.798455in}}%
\pgfpathlineto{\pgfqpoint{3.151558in}{0.791282in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{3.158988in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{0.782260in}}%
\pgfpathlineto{\pgfqpoint{3.173848in}{0.775313in}}%
\pgfpathlineto{\pgfqpoint{3.176325in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{3.178801in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{3.183755in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{3.191185in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{0.758484in}}%
\pgfpathlineto{\pgfqpoint{3.196138in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{3.201092in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{3.203568in}{0.753017in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{0.747439in}}%
\pgfpathlineto{\pgfqpoint{3.210998in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{3.213475in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{0.741107in}}%
\pgfpathlineto{\pgfqpoint{3.218428in}{0.735225in}}%
\pgfpathlineto{\pgfqpoint{3.220905in}{0.732395in}}%
\pgfpathlineto{\pgfqpoint{3.223382in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{3.225859in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{0.728927in}}%
\pgfpathlineto{\pgfqpoint{3.240719in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{3.243195in}{0.711967in}}%
\pgfpathlineto{\pgfqpoint{3.245672in}{0.705034in}}%
\pgfpathlineto{\pgfqpoint{3.248149in}{0.704492in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{0.713674in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{3.255579in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{3.260532in}{0.708812in}}%
\pgfpathlineto{\pgfqpoint{3.263009in}{0.709867in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{3.270439in}{0.701298in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{3.282823in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{3.287776in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{0.695426in}}%
\pgfpathlineto{\pgfqpoint{3.295206in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{3.302636in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{3.307590in}{0.686276in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{3.317496in}{0.671954in}}%
\pgfpathlineto{\pgfqpoint{3.319973in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{3.322450in}{0.675419in}}%
\pgfpathlineto{\pgfqpoint{3.324927in}{0.672605in}}%
\pgfpathlineto{\pgfqpoint{3.327403in}{0.672277in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{3.332357in}{0.672884in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{0.665007in}}%
\pgfpathlineto{\pgfqpoint{3.339787in}{0.664644in}}%
\pgfpathlineto{\pgfqpoint{3.342263in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.344740in}{0.669920in}}%
\pgfpathlineto{\pgfqpoint{3.347217in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{0.657397in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{0.666453in}}%
\pgfpathlineto{\pgfqpoint{3.357124in}{0.665174in}}%
\pgfpathlineto{\pgfqpoint{3.362077in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{0.654401in}}%
\pgfpathlineto{\pgfqpoint{3.367030in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{0.664577in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{0.666234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685950in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.685950in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685950in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685950in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040245in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.040245in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040245in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040245in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394539in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.394539in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394539in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394539in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951675in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.855206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{0.855206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{1.247863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{1.247863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{1.640520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508805in}{1.640520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498804in}{1.689671in}}%
\pgfpathlineto{\pgfqpoint{3.500854in}{1.685252in}}%
\pgfpathlineto{\pgfqpoint{3.503331in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{3.505808in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{3.510761in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.675247in}}%
\pgfpathlineto{\pgfqpoint{3.515714in}{1.666881in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{1.662687in}}%
\pgfpathlineto{\pgfqpoint{3.523145in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{3.525621in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{3.530575in}{1.658487in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.652790in}}%
\pgfpathlineto{\pgfqpoint{3.535528in}{1.644040in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{3.540481in}{1.641140in}}%
\pgfpathlineto{\pgfqpoint{3.542958in}{1.632973in}}%
\pgfpathlineto{\pgfqpoint{3.545435in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{3.547912in}{1.636695in}}%
\pgfpathlineto{\pgfqpoint{3.550388in}{1.626512in}}%
\pgfpathlineto{\pgfqpoint{3.552865in}{1.625791in}}%
\pgfpathlineto{\pgfqpoint{3.555342in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{3.560295in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{3.562772in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{3.565248in}{1.615006in}}%
\pgfpathlineto{\pgfqpoint{3.567725in}{1.613304in}}%
\pgfpathlineto{\pgfqpoint{3.570202in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{3.575155in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{3.580109in}{1.600756in}}%
\pgfpathlineto{\pgfqpoint{3.582585in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{3.587539in}{1.586714in}}%
\pgfpathlineto{\pgfqpoint{3.590015in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{3.592492in}{1.582498in}}%
\pgfpathlineto{\pgfqpoint{3.594969in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.577572in}}%
\pgfpathlineto{\pgfqpoint{3.599922in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{3.602399in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{3.604876in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{3.607352in}{1.568838in}}%
\pgfpathlineto{\pgfqpoint{3.609829in}{1.567244in}}%
\pgfpathlineto{\pgfqpoint{3.612306in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{3.614782in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{3.619736in}{1.556380in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{3.624689in}{1.550220in}}%
\pgfpathlineto{\pgfqpoint{3.627166in}{1.545052in}}%
\pgfpathlineto{\pgfqpoint{3.629643in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{3.632119in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{3.634596in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{3.639549in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{3.646980in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{3.651933in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{1.513855in}}%
\pgfpathlineto{\pgfqpoint{3.661840in}{1.498443in}}%
\pgfpathlineto{\pgfqpoint{3.666793in}{1.490849in}}%
\pgfpathlineto{\pgfqpoint{3.669270in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{3.676700in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{3.681653in}{1.477591in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.476001in}}%
\pgfpathlineto{\pgfqpoint{3.686607in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{3.689083in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{3.694037in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{3.698990in}{1.453891in}}%
\pgfpathlineto{\pgfqpoint{3.701467in}{1.452124in}}%
\pgfpathlineto{\pgfqpoint{3.706420in}{1.459910in}}%
\pgfpathlineto{\pgfqpoint{3.708897in}{1.451263in}}%
\pgfpathlineto{\pgfqpoint{3.716327in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{3.721281in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{3.723757in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{3.728711in}{1.430114in}}%
\pgfpathlineto{\pgfqpoint{3.731187in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{3.733664in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{3.736141in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{3.743571in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{3.746048in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{3.748524in}{1.402431in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{3.753478in}{1.402825in}}%
\pgfpathlineto{\pgfqpoint{3.755954in}{1.399435in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{3.760908in}{1.390927in}}%
\pgfpathlineto{\pgfqpoint{3.765861in}{1.384367in}}%
\pgfpathlineto{\pgfqpoint{3.768338in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{3.778245in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{3.783198in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{3.785675in}{1.364880in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{3.793105in}{1.349994in}}%
\pgfpathlineto{\pgfqpoint{3.798058in}{1.350068in}}%
\pgfpathlineto{\pgfqpoint{3.800535in}{1.346252in}}%
\pgfpathlineto{\pgfqpoint{3.803012in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{3.807965in}{1.337538in}}%
\pgfpathlineto{\pgfqpoint{3.810442in}{1.329837in}}%
\pgfpathlineto{\pgfqpoint{3.812918in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{3.815395in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{3.817872in}{1.331701in}}%
\pgfpathlineto{\pgfqpoint{3.822825in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{3.825302in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{3.827779in}{1.319629in}}%
\pgfpathlineto{\pgfqpoint{3.830255in}{1.312326in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.311319in}}%
\pgfpathlineto{\pgfqpoint{3.835209in}{1.305559in}}%
\pgfpathlineto{\pgfqpoint{3.837685in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{3.840162in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{3.842639in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{3.845115in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{3.850069in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.286811in}}%
\pgfpathlineto{\pgfqpoint{3.857499in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{3.859976in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{3.862452in}{1.275898in}}%
\pgfpathlineto{\pgfqpoint{3.864929in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{3.867406in}{1.264143in}}%
\pgfpathlineto{\pgfqpoint{3.872359in}{1.261099in}}%
\pgfpathlineto{\pgfqpoint{3.874836in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{1.255157in}}%
\pgfpathlineto{\pgfqpoint{3.879789in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{3.882266in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{3.884743in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{3.887219in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{3.892173in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.894649in}{1.222903in}}%
\pgfpathlineto{\pgfqpoint{3.897126in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{3.899603in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{3.902080in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{3.904556in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{3.907033in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{3.909510in}{1.215456in}}%
\pgfpathlineto{\pgfqpoint{3.914463in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{3.916940in}{1.206989in}}%
\pgfpathlineto{\pgfqpoint{3.921893in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{3.924370in}{1.191741in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{1.190156in}}%
\pgfpathlineto{\pgfqpoint{3.929323in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{3.931800in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{3.936753in}{1.175085in}}%
\pgfpathlineto{\pgfqpoint{3.939230in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{3.944183in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{3.949137in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{3.954090in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{1.151407in}}%
\pgfpathlineto{\pgfqpoint{3.961520in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{3.963997in}{1.139539in}}%
\pgfpathlineto{\pgfqpoint{3.966474in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{3.968950in}{1.131887in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{1.124910in}}%
\pgfpathlineto{\pgfqpoint{3.981334in}{1.113937in}}%
\pgfpathlineto{\pgfqpoint{3.986287in}{1.107906in}}%
\pgfpathlineto{\pgfqpoint{3.991241in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{3.993717in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{3.998671in}{1.088910in}}%
\pgfpathlineto{\pgfqpoint{4.001148in}{1.086451in}}%
\pgfpathlineto{\pgfqpoint{4.003624in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{4.006101in}{1.085624in}}%
\pgfpathlineto{\pgfqpoint{4.011054in}{1.072670in}}%
\pgfpathlineto{\pgfqpoint{4.016008in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{4.025915in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{4.028391in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{4.030868in}{1.052565in}}%
\pgfpathlineto{\pgfqpoint{4.033345in}{1.052557in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.048709in}}%
\pgfpathlineto{\pgfqpoint{4.038298in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{4.040775in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{4.043251in}{1.031872in}}%
\pgfpathlineto{\pgfqpoint{4.048205in}{1.025077in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{4.053158in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{4.055635in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{4.060588in}{1.010970in}}%
\pgfpathlineto{\pgfqpoint{4.063065in}{1.007755in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{0.996730in}}%
\pgfpathlineto{\pgfqpoint{4.068018in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{4.070495in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{4.072972in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{4.077925in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{4.080402in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{4.082879in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{4.085355in}{0.980983in}}%
\pgfpathlineto{\pgfqpoint{4.087832in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{4.107646in}{0.948729in}}%
\pgfpathlineto{\pgfqpoint{4.110122in}{0.949182in}}%
\pgfpathlineto{\pgfqpoint{4.112599in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{4.115076in}{0.939106in}}%
\pgfpathlineto{\pgfqpoint{4.117552in}{0.938286in}}%
\pgfpathlineto{\pgfqpoint{4.122506in}{0.926891in}}%
\pgfpathlineto{\pgfqpoint{4.124982in}{0.923516in}}%
\pgfpathlineto{\pgfqpoint{4.127459in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{4.129936in}{0.914135in}}%
\pgfpathlineto{\pgfqpoint{4.132413in}{0.913805in}}%
\pgfpathlineto{\pgfqpoint{4.137366in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{4.139843in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{4.142319in}{0.900592in}}%
\pgfpathlineto{\pgfqpoint{4.144796in}{0.900074in}}%
\pgfpathlineto{\pgfqpoint{4.147273in}{0.896631in}}%
\pgfpathlineto{\pgfqpoint{4.149749in}{0.889736in}}%
\pgfpathlineto{\pgfqpoint{4.157180in}{0.881024in}}%
\pgfpathlineto{\pgfqpoint{4.162133in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{4.164610in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{4.167086in}{0.868072in}}%
\pgfpathlineto{\pgfqpoint{4.169563in}{0.862796in}}%
\pgfpathlineto{\pgfqpoint{4.172040in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{4.174516in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{4.179470in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{4.181947in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{4.184423in}{0.847893in}}%
\pgfpathlineto{\pgfqpoint{4.186900in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{4.191853in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{4.196807in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{4.199283in}{0.827939in}}%
\pgfpathlineto{\pgfqpoint{4.201760in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.823099in}}%
\pgfpathlineto{\pgfqpoint{4.214144in}{0.811058in}}%
\pgfpathlineto{\pgfqpoint{4.216620in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{4.219097in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{4.224050in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{4.226527in}{0.805202in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.803611in}}%
\pgfpathlineto{\pgfqpoint{4.231481in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{4.233957in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{4.236434in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{4.238911in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{4.241387in}{0.784154in}}%
\pgfpathlineto{\pgfqpoint{4.243864in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{4.246341in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{4.248817in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{4.253771in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{4.258724in}{0.767117in}}%
\pgfpathlineto{\pgfqpoint{4.261201in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{4.263678in}{0.769599in}}%
\pgfpathlineto{\pgfqpoint{4.266154in}{0.755514in}}%
\pgfpathlineto{\pgfqpoint{4.268631in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{4.271108in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{0.756058in}}%
\pgfpathlineto{\pgfqpoint{4.276061in}{0.752499in}}%
\pgfpathlineto{\pgfqpoint{4.278538in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{4.283491in}{0.749410in}}%
\pgfpathlineto{\pgfqpoint{4.285968in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{4.288445in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{4.290921in}{0.737923in}}%
\pgfpathlineto{\pgfqpoint{4.293398in}{0.740250in}}%
\pgfpathlineto{\pgfqpoint{4.303305in}{0.726597in}}%
\pgfpathlineto{\pgfqpoint{4.305782in}{0.718138in}}%
\pgfpathlineto{\pgfqpoint{4.308258in}{0.722976in}}%
\pgfpathlineto{\pgfqpoint{4.310735in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{0.731112in}}%
\pgfpathlineto{\pgfqpoint{4.318165in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{4.320642in}{0.712342in}}%
\pgfpathlineto{\pgfqpoint{4.325595in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{4.330549in}{0.719716in}}%
\pgfpathlineto{\pgfqpoint{4.335502in}{0.712101in}}%
\pgfpathlineto{\pgfqpoint{4.340455in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{4.345409in}{0.707791in}}%
\pgfpathlineto{\pgfqpoint{4.347885in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{4.350362in}{0.704488in}}%
\pgfpathlineto{\pgfqpoint{4.352839in}{0.705718in}}%
\pgfpathlineto{\pgfqpoint{4.355316in}{0.704624in}}%
\pgfpathlineto{\pgfqpoint{4.360269in}{0.696541in}}%
\pgfpathlineto{\pgfqpoint{4.362746in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{0.697293in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{0.700934in}}%
\pgfpathlineto{\pgfqpoint{4.370176in}{0.696458in}}%
\pgfpathlineto{\pgfqpoint{4.372652in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{4.377606in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{4.380082in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{4.385036in}{0.691687in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{0.686644in}}%
\pgfpathlineto{\pgfqpoint{4.389989in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{4.392466in}{0.697136in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.698715in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.698715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.508805in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.498804in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{3.500854in}{1.765278in}}%
\pgfpathlineto{\pgfqpoint{3.503331in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{3.505808in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{3.510761in}{1.752947in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{3.515714in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{3.523145in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{3.525621in}{1.739386in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.726345in}}%
\pgfpathlineto{\pgfqpoint{3.535528in}{1.717846in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{3.540481in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{3.542958in}{1.705377in}}%
\pgfpathlineto{\pgfqpoint{3.545435in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{3.547912in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{3.550388in}{1.698860in}}%
\pgfpathlineto{\pgfqpoint{3.552865in}{1.698218in}}%
\pgfpathlineto{\pgfqpoint{3.555342in}{1.699229in}}%
\pgfpathlineto{\pgfqpoint{3.562772in}{1.682946in}}%
\pgfpathlineto{\pgfqpoint{3.565248in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{3.567725in}{1.682971in}}%
\pgfpathlineto{\pgfqpoint{3.570202in}{1.675517in}}%
\pgfpathlineto{\pgfqpoint{3.575155in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{3.580109in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{3.582585in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{3.587539in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{3.590015in}{1.655870in}}%
\pgfpathlineto{\pgfqpoint{3.594969in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.643935in}}%
\pgfpathlineto{\pgfqpoint{3.599922in}{1.639176in}}%
\pgfpathlineto{\pgfqpoint{3.604876in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{3.612306in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{3.614782in}{1.616931in}}%
\pgfpathlineto{\pgfqpoint{3.619736in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{1.615817in}}%
\pgfpathlineto{\pgfqpoint{3.624689in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{3.627166in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{3.629643in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{3.632119in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{3.634596in}{1.595742in}}%
\pgfpathlineto{\pgfqpoint{3.639549in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{3.644503in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{3.646980in}{1.583302in}}%
\pgfpathlineto{\pgfqpoint{3.651933in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{3.656886in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{3.661840in}{1.559453in}}%
\pgfpathlineto{\pgfqpoint{3.666793in}{1.551086in}}%
\pgfpathlineto{\pgfqpoint{3.669270in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{3.671747in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{3.674223in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{3.676700in}{1.549246in}}%
\pgfpathlineto{\pgfqpoint{3.681653in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{3.686607in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{3.689083in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{3.694037in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{3.698990in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{3.701467in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{3.706420in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{3.708897in}{1.508768in}}%
\pgfpathlineto{\pgfqpoint{3.718804in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{3.721281in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{3.723757in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{3.728711in}{1.486827in}}%
\pgfpathlineto{\pgfqpoint{3.731187in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{3.733664in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{3.736141in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{3.746048in}{1.466666in}}%
\pgfpathlineto{\pgfqpoint{3.748524in}{1.458879in}}%
\pgfpathlineto{\pgfqpoint{3.751001in}{1.457007in}}%
\pgfpathlineto{\pgfqpoint{3.753478in}{1.458563in}}%
\pgfpathlineto{\pgfqpoint{3.755954in}{1.454095in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{3.760908in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{3.765861in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{3.768338in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{3.778245in}{1.416561in}}%
\pgfpathlineto{\pgfqpoint{3.783198in}{1.419807in}}%
\pgfpathlineto{\pgfqpoint{3.785675in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{3.793105in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{3.798058in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{3.800535in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{3.803012in}{1.388537in}}%
\pgfpathlineto{\pgfqpoint{3.807965in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{3.810442in}{1.382968in}}%
\pgfpathlineto{\pgfqpoint{3.812918in}{1.378927in}}%
\pgfpathlineto{\pgfqpoint{3.817872in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{3.822825in}{1.370255in}}%
\pgfpathlineto{\pgfqpoint{3.825302in}{1.371877in}}%
\pgfpathlineto{\pgfqpoint{3.827779in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{3.830255in}{1.364107in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{3.835209in}{1.357963in}}%
\pgfpathlineto{\pgfqpoint{3.837685in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{3.840162in}{1.348984in}}%
\pgfpathlineto{\pgfqpoint{3.842639in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{3.845115in}{1.343288in}}%
\pgfpathlineto{\pgfqpoint{3.850069in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.338030in}}%
\pgfpathlineto{\pgfqpoint{3.857499in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{3.859976in}{1.328038in}}%
\pgfpathlineto{\pgfqpoint{3.862452in}{1.327515in}}%
\pgfpathlineto{\pgfqpoint{3.864929in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{3.867406in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{1.306135in}}%
\pgfpathlineto{\pgfqpoint{3.879789in}{1.294727in}}%
\pgfpathlineto{\pgfqpoint{3.882266in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{3.884743in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{3.887219in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{3.894649in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{3.897126in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{3.899603in}{1.275675in}}%
\pgfpathlineto{\pgfqpoint{3.902080in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{3.904556in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{3.907033in}{1.265648in}}%
\pgfpathlineto{\pgfqpoint{3.909510in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{3.914463in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{3.916940in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{3.921893in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{3.924370in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{3.929323in}{1.236771in}}%
\pgfpathlineto{\pgfqpoint{3.931800in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{3.936753in}{1.223801in}}%
\pgfpathlineto{\pgfqpoint{3.939230in}{1.224195in}}%
\pgfpathlineto{\pgfqpoint{3.949137in}{1.209541in}}%
\pgfpathlineto{\pgfqpoint{3.954090in}{1.201866in}}%
\pgfpathlineto{\pgfqpoint{3.956567in}{1.200205in}}%
\pgfpathlineto{\pgfqpoint{3.961520in}{1.179459in}}%
\pgfpathlineto{\pgfqpoint{3.963997in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{3.966474in}{1.192532in}}%
\pgfpathlineto{\pgfqpoint{3.968950in}{1.181251in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{1.172969in}}%
\pgfpathlineto{\pgfqpoint{3.981334in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{3.986287in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{3.991241in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{3.993717in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{3.998671in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{4.001148in}{1.135098in}}%
\pgfpathlineto{\pgfqpoint{4.003624in}{1.137046in}}%
\pgfpathlineto{\pgfqpoint{4.006101in}{1.133592in}}%
\pgfpathlineto{\pgfqpoint{4.011054in}{1.121148in}}%
\pgfpathlineto{\pgfqpoint{4.013531in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{4.016008in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{4.023438in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{4.025915in}{1.105348in}}%
\pgfpathlineto{\pgfqpoint{4.028391in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{4.030868in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{4.033345in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{4.038298in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{4.040775in}{1.080717in}}%
\pgfpathlineto{\pgfqpoint{4.043251in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{4.048205in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{1.075529in}}%
\pgfpathlineto{\pgfqpoint{4.053158in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{4.055635in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{4.060588in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{4.063065in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{1.044058in}}%
\pgfpathlineto{\pgfqpoint{4.068018in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.070495in}{1.043815in}}%
\pgfpathlineto{\pgfqpoint{4.072972in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{4.077925in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{4.080402in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{4.082879in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{4.085355in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{4.087832in}{1.021737in}}%
\pgfpathlineto{\pgfqpoint{4.092785in}{1.016083in}}%
\pgfpathlineto{\pgfqpoint{4.097739in}{1.009836in}}%
\pgfpathlineto{\pgfqpoint{4.105169in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{4.107646in}{0.996240in}}%
\pgfpathlineto{\pgfqpoint{4.110122in}{0.996499in}}%
\pgfpathlineto{\pgfqpoint{4.112599in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{4.115076in}{0.986419in}}%
\pgfpathlineto{\pgfqpoint{4.117552in}{0.985618in}}%
\pgfpathlineto{\pgfqpoint{4.122506in}{0.974106in}}%
\pgfpathlineto{\pgfqpoint{4.124982in}{0.970991in}}%
\pgfpathlineto{\pgfqpoint{4.129936in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{4.132413in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{4.134889in}{0.955885in}}%
\pgfpathlineto{\pgfqpoint{4.139843in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{4.142319in}{0.947509in}}%
\pgfpathlineto{\pgfqpoint{4.144796in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{4.147273in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{4.149749in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{4.157180in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{4.159656in}{0.928988in}}%
\pgfpathlineto{\pgfqpoint{4.164610in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{4.167086in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{4.169563in}{0.909656in}}%
\pgfpathlineto{\pgfqpoint{4.172040in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{4.174516in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{4.181947in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{4.184423in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{4.186900in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{4.191853in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{4.196807in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{4.201760in}{0.871296in}}%
\pgfpathlineto{\pgfqpoint{4.206714in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{4.214144in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{4.216620in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{4.219097in}{0.857657in}}%
\pgfpathlineto{\pgfqpoint{4.224050in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{4.226527in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{4.229004in}{0.849940in}}%
\pgfpathlineto{\pgfqpoint{4.231481in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{4.233957in}{0.847224in}}%
\pgfpathlineto{\pgfqpoint{4.236434in}{0.840625in}}%
\pgfpathlineto{\pgfqpoint{4.238911in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{4.243864in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.246341in}{0.827284in}}%
\pgfpathlineto{\pgfqpoint{4.248817in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{4.251294in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{4.253771in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{4.256248in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{4.258724in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{4.261201in}{0.820103in}}%
\pgfpathlineto{\pgfqpoint{4.263678in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{4.266154in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{4.268631in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{4.271108in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{4.276061in}{0.798704in}}%
\pgfpathlineto{\pgfqpoint{4.278538in}{0.792155in}}%
\pgfpathlineto{\pgfqpoint{4.283491in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{4.285968in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{4.290921in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{4.293398in}{0.786594in}}%
\pgfpathlineto{\pgfqpoint{4.303305in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{4.305782in}{0.764292in}}%
\pgfpathlineto{\pgfqpoint{4.308258in}{0.769491in}}%
\pgfpathlineto{\pgfqpoint{4.310735in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{0.777541in}}%
\pgfpathlineto{\pgfqpoint{4.318165in}{0.758580in}}%
\pgfpathlineto{\pgfqpoint{4.320642in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{4.325595in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{4.335502in}{0.758368in}}%
\pgfpathlineto{\pgfqpoint{4.340455in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{4.342932in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{4.345409in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{4.347885in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{4.350362in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{4.352839in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{4.355316in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{4.360269in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{4.367699in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{4.370176in}{0.742728in}}%
\pgfpathlineto{\pgfqpoint{4.372652in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{4.377606in}{0.743825in}}%
\pgfpathlineto{\pgfqpoint{4.380082in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{4.385036in}{0.737253in}}%
\pgfpathlineto{\pgfqpoint{4.387513in}{0.732110in}}%
\pgfpathlineto{\pgfqpoint{4.389989in}{0.734099in}}%
\pgfpathlineto{\pgfqpoint{4.392466in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.743931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{3.508805in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508805in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.394546in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{1.806756in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{0.596071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708909in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.708909in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708909in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708909in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063204in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.063204in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063204in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063204in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417498in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.417498in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417498in}{0.596071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417498in,y=0.512737in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974634in,y=0.344872in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokens (B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.855206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{0.855206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{1.247863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{1.247863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{1.640520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531763in}{1.640520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521763in}{1.699230in}}%
\pgfpathlineto{\pgfqpoint{4.523813in}{1.694129in}}%
\pgfpathlineto{\pgfqpoint{4.526290in}{1.690953in}}%
\pgfpathlineto{\pgfqpoint{4.528767in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{4.533720in}{1.678686in}}%
\pgfpathlineto{\pgfqpoint{4.536197in}{1.678515in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.668914in}}%
\pgfpathlineto{\pgfqpoint{4.543627in}{1.661403in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.659229in}}%
\pgfpathlineto{\pgfqpoint{4.548580in}{1.660593in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{4.558487in}{1.636073in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{1.622691in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{4.570870in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.613925in}}%
\pgfpathlineto{\pgfqpoint{4.575824in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{4.585731in}{1.596664in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{1.596787in}}%
\pgfpathlineto{\pgfqpoint{4.590684in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{4.593161in}{1.586582in}}%
\pgfpathlineto{\pgfqpoint{4.598114in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{4.603068in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{1.572024in}}%
\pgfpathlineto{\pgfqpoint{4.610498in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{4.612974in}{1.564792in}}%
\pgfpathlineto{\pgfqpoint{4.617928in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{4.622881in}{1.547779in}}%
\pgfpathlineto{\pgfqpoint{4.627835in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{4.630311in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{4.632788in}{1.539584in}}%
\pgfpathlineto{\pgfqpoint{4.635265in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{4.637741in}{1.522293in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{4.647648in}{1.519273in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{4.652602in}{1.514223in}}%
\pgfpathlineto{\pgfqpoint{4.655078in}{1.510445in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{4.662508in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{4.677369in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{4.684799in}{1.464327in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{4.692229in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{4.694705in}{1.457998in}}%
\pgfpathlineto{\pgfqpoint{4.697182in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{4.699659in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{1.442677in}}%
\pgfpathlineto{\pgfqpoint{4.707089in}{1.441322in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{4.712042in}{1.438531in}}%
\pgfpathlineto{\pgfqpoint{4.716996in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{4.721949in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{4.731856in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{4.739286in}{1.403773in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{4.751669in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{1.385336in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{4.761576in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{4.776436in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{4.781390in}{1.357747in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{1.356873in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{1.350646in}}%
\pgfpathlineto{\pgfqpoint{4.791297in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{4.796250in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{4.798727in}{1.335247in}}%
\pgfpathlineto{\pgfqpoint{4.801203in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.335469in}}%
\pgfpathlineto{\pgfqpoint{4.808634in}{1.333484in}}%
\pgfpathlineto{\pgfqpoint{4.813587in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{4.816064in}{1.318925in}}%
\pgfpathlineto{\pgfqpoint{4.821017in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{4.823494in}{1.316546in}}%
\pgfpathlineto{\pgfqpoint{4.825970in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{4.830924in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{1.301490in}}%
\pgfpathlineto{\pgfqpoint{4.835877in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{4.838354in}{1.302985in}}%
\pgfpathlineto{\pgfqpoint{4.840831in}{1.304930in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{4.848261in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{1.287650in}}%
\pgfpathlineto{\pgfqpoint{4.855691in}{1.286574in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{1.273924in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{1.268825in}}%
\pgfpathlineto{\pgfqpoint{4.873028in}{1.259498in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{1.263999in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{4.885411in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{4.887888in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{1.246433in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{4.900271in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{4.902748in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{4.905225in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{4.907702in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{4.910178in}{1.227708in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{4.917608in}{1.211596in}}%
\pgfpathlineto{\pgfqpoint{4.920085in}{1.216813in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.214630in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{4.929992in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{1.200852in}}%
\pgfpathlineto{\pgfqpoint{4.944852in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{4.949805in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{4.952282in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.175798in}}%
\pgfpathlineto{\pgfqpoint{4.959712in}{1.173720in}}%
\pgfpathlineto{\pgfqpoint{4.962189in}{1.174815in}}%
\pgfpathlineto{\pgfqpoint{4.967142in}{1.167410in}}%
\pgfpathlineto{\pgfqpoint{4.969619in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{1.156355in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{1.156610in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{4.986956in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{4.989433in}{1.152036in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.141301in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.137185in}}%
\pgfpathlineto{\pgfqpoint{4.996863in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{5.016676in}{1.116976in}}%
\pgfpathlineto{\pgfqpoint{5.021630in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{5.026583in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{1.107386in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{1.096336in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{5.046397in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{5.048873in}{1.086267in}}%
\pgfpathlineto{\pgfqpoint{5.051350in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.081572in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{5.063734in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{5.066210in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{5.068687in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{5.071164in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{1.067672in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{1.064969in}}%
\pgfpathlineto{\pgfqpoint{5.078594in}{1.055349in}}%
\pgfpathlineto{\pgfqpoint{5.081070in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{1.053034in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{5.088501in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{5.090977in}{1.038376in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{5.095931in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{5.110791in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{5.113268in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{5.118221in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{5.130604in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{5.133081in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{5.135558in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{5.138035in}{1.005747in}}%
\pgfpathlineto{\pgfqpoint{5.140511in}{1.006325in}}%
\pgfpathlineto{\pgfqpoint{5.145465in}{0.998144in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.996057in}}%
\pgfpathlineto{\pgfqpoint{5.150418in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{5.152895in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{5.162802in}{0.983659in}}%
\pgfpathlineto{\pgfqpoint{5.165278in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{5.167755in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{5.170232in}{0.978500in}}%
\pgfpathlineto{\pgfqpoint{5.172708in}{0.973030in}}%
\pgfpathlineto{\pgfqpoint{5.180138in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{0.970636in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{5.192522in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{5.194999in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{5.202429in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{5.204905in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{5.207382in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{5.209859in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{5.214812in}{0.946842in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{5.222242in}{0.934306in}}%
\pgfpathlineto{\pgfqpoint{5.224719in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{5.229672in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{5.237103in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{5.239579in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{5.242056in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{5.247009in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{5.249486in}{0.923787in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{0.922553in}}%
\pgfpathlineto{\pgfqpoint{5.254439in}{0.919311in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{5.259393in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{5.264346in}{0.908793in}}%
\pgfpathlineto{\pgfqpoint{5.266823in}{0.906289in}}%
\pgfpathlineto{\pgfqpoint{5.269300in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{0.899809in}}%
\pgfpathlineto{\pgfqpoint{5.276730in}{0.903432in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.898495in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{5.284160in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{5.286636in}{0.902959in}}%
\pgfpathlineto{\pgfqpoint{5.289113in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.883003in}}%
\pgfpathlineto{\pgfqpoint{5.294067in}{0.883398in}}%
\pgfpathlineto{\pgfqpoint{5.296543in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{5.299020in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{5.306450in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{5.308927in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{5.313880in}{0.880681in}}%
\pgfpathlineto{\pgfqpoint{5.316357in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{5.328740in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{5.331217in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{5.333694in}{0.881795in}}%
\pgfpathlineto{\pgfqpoint{5.336170in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{5.341124in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{5.348554in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{5.353507in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{5.358461in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{5.363414in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{5.365891in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{5.368368in}{0.863201in}}%
\pgfpathlineto{\pgfqpoint{5.370844in}{0.860580in}}%
\pgfpathlineto{\pgfqpoint{5.373321in}{0.860615in}}%
\pgfpathlineto{\pgfqpoint{5.375798in}{0.862451in}}%
\pgfpathlineto{\pgfqpoint{5.378274in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{5.383228in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{5.385704in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{5.388181in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{5.390658in}{0.858511in}}%
\pgfpathlineto{\pgfqpoint{5.393135in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{5.395611in}{0.846913in}}%
\pgfpathlineto{\pgfqpoint{5.400565in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{5.403041in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.856146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521763in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{4.523813in}{1.559193in}}%
\pgfpathlineto{\pgfqpoint{4.526290in}{1.556972in}}%
\pgfpathlineto{\pgfqpoint{4.528767in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{4.533720in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{4.536197in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{4.543627in}{1.532920in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.531537in}}%
\pgfpathlineto{\pgfqpoint{4.548580in}{1.533154in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{4.558487in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{1.512080in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{1.505513in}}%
\pgfpathlineto{\pgfqpoint{4.570870in}{1.502042in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.492260in}}%
\pgfpathlineto{\pgfqpoint{4.575824in}{1.491318in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{1.491994in}}%
\pgfpathlineto{\pgfqpoint{4.583254in}{1.481172in}}%
\pgfpathlineto{\pgfqpoint{4.585731in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{4.590684in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{4.593161in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{4.598114in}{1.469555in}}%
\pgfpathlineto{\pgfqpoint{4.603068in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{4.610498in}{1.449104in}}%
\pgfpathlineto{\pgfqpoint{4.612974in}{1.449584in}}%
\pgfpathlineto{\pgfqpoint{4.617928in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.622881in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{4.627835in}{1.432612in}}%
\pgfpathlineto{\pgfqpoint{4.630311in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{4.632788in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{4.635265in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{4.637741in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.647648in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{4.652602in}{1.404744in}}%
\pgfpathlineto{\pgfqpoint{4.655078in}{1.401026in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{4.662508in}{1.388580in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.379687in}}%
\pgfpathlineto{\pgfqpoint{4.677369in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.372789in}}%
\pgfpathlineto{\pgfqpoint{4.684799in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{4.692229in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{4.694705in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{4.697182in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{4.699659in}{1.347003in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{4.707089in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.331194in}}%
\pgfpathlineto{\pgfqpoint{4.712042in}{1.332273in}}%
\pgfpathlineto{\pgfqpoint{4.716996in}{1.324103in}}%
\pgfpathlineto{\pgfqpoint{4.721949in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{1.318139in}}%
\pgfpathlineto{\pgfqpoint{4.731856in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{1.290843in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.292342in}}%
\pgfpathlineto{\pgfqpoint{4.751669in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{4.761576in}{1.282461in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.776436in}{1.263695in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{4.781390in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{4.791297in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{4.796250in}{1.238730in}}%
\pgfpathlineto{\pgfqpoint{4.798727in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{4.801203in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{1.227674in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.228862in}}%
\pgfpathlineto{\pgfqpoint{4.808634in}{1.227488in}}%
\pgfpathlineto{\pgfqpoint{4.813587in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{4.816064in}{1.213028in}}%
\pgfpathlineto{\pgfqpoint{4.821017in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{4.823494in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{4.825970in}{1.199184in}}%
\pgfpathlineto{\pgfqpoint{4.830924in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{1.194464in}}%
\pgfpathlineto{\pgfqpoint{4.835877in}{1.191297in}}%
\pgfpathlineto{\pgfqpoint{4.840831in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{1.183245in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{4.855691in}{1.178287in}}%
\pgfpathlineto{\pgfqpoint{4.858168in}{1.173267in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.160379in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{4.873028in}{1.149715in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{1.156520in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{1.147002in}}%
\pgfpathlineto{\pgfqpoint{4.885411in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{4.887888in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.134887in}}%
\pgfpathlineto{\pgfqpoint{4.895318in}{1.133004in}}%
\pgfpathlineto{\pgfqpoint{4.897795in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{4.900271in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{4.902748in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{4.905225in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{4.907702in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{4.910178in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{4.917608in}{1.097674in}}%
\pgfpathlineto{\pgfqpoint{4.920085in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.100816in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.092969in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{4.929992in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{1.084542in}}%
\pgfpathlineto{\pgfqpoint{4.944852in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{4.949805in}{1.069157in}}%
\pgfpathlineto{\pgfqpoint{4.952282in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{4.959712in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{4.962189in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{4.967142in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{4.969619in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{4.986956in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{4.989433in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{4.996863in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{5.016676in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{5.021630in}{0.980723in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{5.026583in}{0.981755in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{0.968442in}}%
\pgfpathlineto{\pgfqpoint{5.046397in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{5.048873in}{0.954881in}}%
\pgfpathlineto{\pgfqpoint{5.051350in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{0.951169in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{5.063734in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{5.066210in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{5.068687in}{0.929527in}}%
\pgfpathlineto{\pgfqpoint{5.071164in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{5.078594in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{5.081070in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{0.915007in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{0.913171in}}%
\pgfpathlineto{\pgfqpoint{5.088501in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{5.090977in}{0.899320in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{0.903540in}}%
\pgfpathlineto{\pgfqpoint{5.095931in}{0.901925in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{0.892250in}}%
\pgfpathlineto{\pgfqpoint{5.110791in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{5.115744in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{5.120698in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{5.130604in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{5.133081in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{5.135558in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{5.138035in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{5.140511in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{5.145465in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{5.150418in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{5.152895in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{5.162802in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{5.165278in}{0.825600in}}%
\pgfpathlineto{\pgfqpoint{5.167755in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{5.170232in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{5.172708in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{5.180138in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{5.182615in}{0.811662in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{5.192522in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{5.194999in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{5.202429in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{5.204905in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{5.207382in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{5.209859in}{0.775011in}}%
\pgfpathlineto{\pgfqpoint{5.214812in}{0.782091in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{5.222242in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{5.224719in}{0.764793in}}%
\pgfpathlineto{\pgfqpoint{5.227196in}{0.765378in}}%
\pgfpathlineto{\pgfqpoint{5.229672in}{0.764534in}}%
\pgfpathlineto{\pgfqpoint{5.237103in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{5.239579in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{5.242056in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{5.247009in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{5.249486in}{0.751898in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{0.750447in}}%
\pgfpathlineto{\pgfqpoint{5.254439in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{5.259393in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{0.739978in}}%
\pgfpathlineto{\pgfqpoint{5.264346in}{0.734206in}}%
\pgfpathlineto{\pgfqpoint{5.266823in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{5.269300in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{5.276730in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.721620in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{5.284160in}{0.728085in}}%
\pgfpathlineto{\pgfqpoint{5.286636in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{5.289113in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{5.294067in}{0.703827in}}%
\pgfpathlineto{\pgfqpoint{5.296543in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{5.299020in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{5.306450in}{0.707794in}}%
\pgfpathlineto{\pgfqpoint{5.308927in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{5.313880in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{5.316357in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.688600in}}%
\pgfpathlineto{\pgfqpoint{5.328740in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{5.331217in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{5.333694in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{5.336170in}{0.694718in}}%
\pgfpathlineto{\pgfqpoint{5.341124in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{5.348554in}{0.688833in}}%
\pgfpathlineto{\pgfqpoint{5.353507in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{5.358461in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{5.363414in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{5.365891in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{5.368368in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{5.370844in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{5.373321in}{0.671467in}}%
\pgfpathlineto{\pgfqpoint{5.375798in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{5.378274in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{5.383228in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{5.385704in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{5.388181in}{0.665011in}}%
\pgfpathlineto{\pgfqpoint{5.390658in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{5.393135in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{5.395611in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{5.400565in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{5.403041in}{0.664483in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.665749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.521763in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{4.523813in}{1.765278in}}%
\pgfpathlineto{\pgfqpoint{4.526290in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{4.528767in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{4.533720in}{1.752947in}}%
\pgfpathlineto{\pgfqpoint{4.536197in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{4.543627in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{4.548580in}{1.739386in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{1.726345in}}%
\pgfpathlineto{\pgfqpoint{4.558487in}{1.717846in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{1.705377in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{1.711802in}}%
\pgfpathlineto{\pgfqpoint{4.570870in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.698860in}}%
\pgfpathlineto{\pgfqpoint{4.575824in}{1.698218in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{1.699229in}}%
\pgfpathlineto{\pgfqpoint{4.585731in}{1.682946in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{4.590684in}{1.682971in}}%
\pgfpathlineto{\pgfqpoint{4.593161in}{1.675517in}}%
\pgfpathlineto{\pgfqpoint{4.598114in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{4.603068in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{4.610498in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{4.612974in}{1.655870in}}%
\pgfpathlineto{\pgfqpoint{4.617928in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{1.643935in}}%
\pgfpathlineto{\pgfqpoint{4.622881in}{1.639176in}}%
\pgfpathlineto{\pgfqpoint{4.627835in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{4.635265in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{4.637741in}{1.616931in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.615817in}}%
\pgfpathlineto{\pgfqpoint{4.647648in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{4.652602in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{4.655078in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{1.595742in}}%
\pgfpathlineto{\pgfqpoint{4.662508in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{4.667462in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.583302in}}%
\pgfpathlineto{\pgfqpoint{4.674892in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{4.684799in}{1.559453in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.551086in}}%
\pgfpathlineto{\pgfqpoint{4.692229in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{4.694705in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{4.697182in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{4.699659in}{1.549246in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{4.707089in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{4.712042in}{1.533504in}}%
\pgfpathlineto{\pgfqpoint{4.716996in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{4.721949in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{4.731856in}{1.508768in}}%
\pgfpathlineto{\pgfqpoint{4.741763in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{4.751669in}{1.486827in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{4.769006in}{1.466666in}}%
\pgfpathlineto{\pgfqpoint{4.771483in}{1.458879in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.457007in}}%
\pgfpathlineto{\pgfqpoint{4.776436in}{1.458563in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.454095in}}%
\pgfpathlineto{\pgfqpoint{4.781390in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{4.791297in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{4.801203in}{1.416561in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.419807in}}%
\pgfpathlineto{\pgfqpoint{4.808634in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{4.813587in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{4.816064in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{4.821017in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{4.823494in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{4.825970in}{1.388537in}}%
\pgfpathlineto{\pgfqpoint{4.830924in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{1.382968in}}%
\pgfpathlineto{\pgfqpoint{4.835877in}{1.378927in}}%
\pgfpathlineto{\pgfqpoint{4.840831in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{1.370255in}}%
\pgfpathlineto{\pgfqpoint{4.848261in}{1.371877in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{1.364107in}}%
\pgfpathlineto{\pgfqpoint{4.855691in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{4.858168in}{1.357963in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{1.348984in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{1.343288in}}%
\pgfpathlineto{\pgfqpoint{4.873028in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{1.338030in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{1.328038in}}%
\pgfpathlineto{\pgfqpoint{4.885411in}{1.327515in}}%
\pgfpathlineto{\pgfqpoint{4.887888in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{4.900271in}{1.306135in}}%
\pgfpathlineto{\pgfqpoint{4.902748in}{1.294727in}}%
\pgfpathlineto{\pgfqpoint{4.905225in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{4.907702in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{4.910178in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{4.917608in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{4.920085in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.275675in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{4.929992in}{1.265648in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{4.944852in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{4.952282in}{1.236771in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{4.959712in}{1.223801in}}%
\pgfpathlineto{\pgfqpoint{4.962189in}{1.224195in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{1.209541in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{1.201866in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{1.200205in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{1.179459in}}%
\pgfpathlineto{\pgfqpoint{4.986956in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{4.989433in}{1.192532in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.181251in}}%
\pgfpathlineto{\pgfqpoint{4.996863in}{1.172969in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{5.016676in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{5.021630in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{1.135098in}}%
\pgfpathlineto{\pgfqpoint{5.026583in}{1.137046in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{1.133592in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{1.121148in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{1.122407in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{5.046397in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{5.048873in}{1.105348in}}%
\pgfpathlineto{\pgfqpoint{5.051350in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{5.063734in}{1.080717in}}%
\pgfpathlineto{\pgfqpoint{5.066210in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{5.071164in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{1.075529in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{5.078594in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{5.081070in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{5.088501in}{1.044058in}}%
\pgfpathlineto{\pgfqpoint{5.090977in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{1.043815in}}%
\pgfpathlineto{\pgfqpoint{5.095931in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{5.110791in}{1.021737in}}%
\pgfpathlineto{\pgfqpoint{5.115744in}{1.016083in}}%
\pgfpathlineto{\pgfqpoint{5.120698in}{1.009836in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{5.130604in}{0.996240in}}%
\pgfpathlineto{\pgfqpoint{5.133081in}{0.996499in}}%
\pgfpathlineto{\pgfqpoint{5.135558in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{5.138035in}{0.986419in}}%
\pgfpathlineto{\pgfqpoint{5.140511in}{0.985618in}}%
\pgfpathlineto{\pgfqpoint{5.145465in}{0.974106in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.970991in}}%
\pgfpathlineto{\pgfqpoint{5.152895in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{0.955885in}}%
\pgfpathlineto{\pgfqpoint{5.162802in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{5.165278in}{0.947509in}}%
\pgfpathlineto{\pgfqpoint{5.167755in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{5.170232in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{5.172708in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{5.180138in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{5.182615in}{0.928988in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{5.192522in}{0.909656in}}%
\pgfpathlineto{\pgfqpoint{5.194999in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{5.204905in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{5.207382in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{5.209859in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{5.214812in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{5.224719in}{0.871296in}}%
\pgfpathlineto{\pgfqpoint{5.229672in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{5.237103in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{5.239579in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{5.242056in}{0.857657in}}%
\pgfpathlineto{\pgfqpoint{5.247009in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{5.249486in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{0.849940in}}%
\pgfpathlineto{\pgfqpoint{5.254439in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{0.847224in}}%
\pgfpathlineto{\pgfqpoint{5.259393in}{0.840625in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{5.266823in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{5.269300in}{0.827284in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{5.274253in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{5.276730in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{5.284160in}{0.820103in}}%
\pgfpathlineto{\pgfqpoint{5.286636in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{5.289113in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{5.294067in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{5.296543in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{5.299020in}{0.798704in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{0.792155in}}%
\pgfpathlineto{\pgfqpoint{5.306450in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{5.308927in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{5.313880in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{5.316357in}{0.786594in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{5.328740in}{0.764292in}}%
\pgfpathlineto{\pgfqpoint{5.331217in}{0.769491in}}%
\pgfpathlineto{\pgfqpoint{5.333694in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{5.336170in}{0.777541in}}%
\pgfpathlineto{\pgfqpoint{5.341124in}{0.758580in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{5.348554in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{5.358461in}{0.758368in}}%
\pgfpathlineto{\pgfqpoint{5.363414in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{5.365891in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{5.368368in}{0.753505in}}%
\pgfpathlineto{\pgfqpoint{5.370844in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{5.373321in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{5.375798in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{5.378274in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{5.383228in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{5.388181in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{5.390658in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{5.393135in}{0.742728in}}%
\pgfpathlineto{\pgfqpoint{5.395611in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{5.400565in}{0.743825in}}%
\pgfpathlineto{\pgfqpoint{5.403041in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{5.407995in}{0.737253in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{0.732110in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{0.734099in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.743931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521763in}{1.606838in}}%
\pgfpathlineto{\pgfqpoint{4.523813in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{4.526290in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{4.528767in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{4.533720in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{4.536197in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.581223in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{4.548580in}{1.575275in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{4.558487in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{4.570870in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{4.575824in}{1.533606in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{1.534363in}}%
\pgfpathlineto{\pgfqpoint{4.585731in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{4.590684in}{1.518284in}}%
\pgfpathlineto{\pgfqpoint{4.593161in}{1.510677in}}%
\pgfpathlineto{\pgfqpoint{4.598114in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{4.610498in}{1.490093in}}%
\pgfpathlineto{\pgfqpoint{4.612974in}{1.490535in}}%
\pgfpathlineto{\pgfqpoint{4.615451in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{4.617928in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{4.622881in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{4.625358in}{1.475029in}}%
\pgfpathlineto{\pgfqpoint{4.627835in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{4.630311in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{4.632788in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{4.635265in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{4.637741in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.451715in}}%
\pgfpathlineto{\pgfqpoint{4.647648in}{1.449526in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{4.652602in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{4.655078in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{4.660032in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{4.662508in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.419678in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{4.674892in}{1.418862in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.412156in}}%
\pgfpathlineto{\pgfqpoint{4.684799in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.388764in}}%
\pgfpathlineto{\pgfqpoint{4.692229in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{4.694705in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{4.697182in}{1.387177in}}%
\pgfpathlineto{\pgfqpoint{4.699659in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{1.375622in}}%
\pgfpathlineto{\pgfqpoint{4.707089in}{1.374090in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.370809in}}%
\pgfpathlineto{\pgfqpoint{4.712042in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{4.716996in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{4.721949in}{1.352183in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.349597in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{4.731856in}{1.348973in}}%
\pgfpathlineto{\pgfqpoint{4.739286in}{1.337631in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{1.329594in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{4.751669in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{1.319347in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{1.323666in}}%
\pgfpathlineto{\pgfqpoint{4.761576in}{1.321150in}}%
\pgfpathlineto{\pgfqpoint{4.766530in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{4.769006in}{1.309541in}}%
\pgfpathlineto{\pgfqpoint{4.771483in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.299887in}}%
\pgfpathlineto{\pgfqpoint{4.776436in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{4.781390in}{1.292214in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{1.290686in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{1.283900in}}%
\pgfpathlineto{\pgfqpoint{4.791297in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{4.796250in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{4.801203in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{4.808634in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{4.813587in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{4.816064in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{4.821017in}{1.252278in}}%
\pgfpathlineto{\pgfqpoint{4.823494in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{4.825970in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{4.830924in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{1.233143in}}%
\pgfpathlineto{\pgfqpoint{4.835877in}{1.229930in}}%
\pgfpathlineto{\pgfqpoint{4.838354in}{1.233809in}}%
\pgfpathlineto{\pgfqpoint{4.840831in}{1.235451in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{1.221647in}}%
\pgfpathlineto{\pgfqpoint{4.848261in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{1.217746in}}%
\pgfpathlineto{\pgfqpoint{4.855691in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.202932in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{1.202914in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.198513in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{4.873028in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{1.194344in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{1.184849in}}%
\pgfpathlineto{\pgfqpoint{4.885411in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{4.887888in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{1.173108in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{4.895318in}{1.171020in}}%
\pgfpathlineto{\pgfqpoint{4.897795in}{1.167333in}}%
\pgfpathlineto{\pgfqpoint{4.900271in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{4.902748in}{1.154388in}}%
\pgfpathlineto{\pgfqpoint{4.905225in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{4.907702in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{4.910178in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{4.917608in}{1.135452in}}%
\pgfpathlineto{\pgfqpoint{4.920085in}{1.140383in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.138566in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{1.127493in}}%
\pgfpathlineto{\pgfqpoint{4.929992in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{4.944852in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{1.108360in}}%
\pgfpathlineto{\pgfqpoint{4.952282in}{1.103436in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.095697in}}%
\pgfpathlineto{\pgfqpoint{4.959712in}{1.093258in}}%
\pgfpathlineto{\pgfqpoint{4.962189in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{4.967142in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{4.969619in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{4.986956in}{1.062806in}}%
\pgfpathlineto{\pgfqpoint{4.989433in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.055675in}}%
\pgfpathlineto{\pgfqpoint{4.999339in}{1.045808in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{5.016676in}{1.027697in}}%
\pgfpathlineto{\pgfqpoint{5.021630in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{5.026583in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{1.005867in}}%
\pgfpathlineto{\pgfqpoint{5.046397in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{5.048873in}{0.992183in}}%
\pgfpathlineto{\pgfqpoint{5.051350in}{0.992365in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{5.063734in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{5.066210in}{0.970629in}}%
\pgfpathlineto{\pgfqpoint{5.068687in}{0.966697in}}%
\pgfpathlineto{\pgfqpoint{5.071164in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{5.078594in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{5.081070in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{5.088501in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{5.090977in}{0.936375in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{5.095931in}{0.939591in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{5.110791in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{5.115744in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{5.125651in}{0.907713in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{5.130604in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{5.133081in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{5.135558in}{0.897158in}}%
\pgfpathlineto{\pgfqpoint{5.138035in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{5.140511in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{5.145465in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{5.150418in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{5.152895in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{0.869008in}}%
\pgfpathlineto{\pgfqpoint{5.162802in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{5.165278in}{0.862789in}}%
\pgfpathlineto{\pgfqpoint{5.167755in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{5.170232in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{5.172708in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{5.180138in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{0.836787in}}%
\pgfpathlineto{\pgfqpoint{5.192522in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{5.194999in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{5.202429in}{0.825630in}}%
\pgfpathlineto{\pgfqpoint{5.204905in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{5.207382in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{5.209859in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{5.214812in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{5.222242in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{5.224719in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{5.229672in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{5.237103in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{5.239579in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{5.242056in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{5.247009in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{5.249486in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{5.254439in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{5.259393in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{0.776530in}}%
\pgfpathlineto{\pgfqpoint{5.264346in}{0.770807in}}%
\pgfpathlineto{\pgfqpoint{5.266823in}{0.768286in}}%
\pgfpathlineto{\pgfqpoint{5.269300in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{0.760927in}}%
\pgfpathlineto{\pgfqpoint{5.276730in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.757954in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{5.284160in}{0.764654in}}%
\pgfpathlineto{\pgfqpoint{5.286636in}{0.760977in}}%
\pgfpathlineto{\pgfqpoint{5.289113in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{5.294067in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{5.296543in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{5.299020in}{0.746174in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{5.306450in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{5.308927in}{0.745624in}}%
\pgfpathlineto{\pgfqpoint{5.313880in}{0.734553in}}%
\pgfpathlineto{\pgfqpoint{5.316357in}{0.737141in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.725208in}}%
\pgfpathlineto{\pgfqpoint{5.328740in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{5.331217in}{0.722781in}}%
\pgfpathlineto{\pgfqpoint{5.333694in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{5.336170in}{0.731062in}}%
\pgfpathlineto{\pgfqpoint{5.341124in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{0.713146in}}%
\pgfpathlineto{\pgfqpoint{5.348554in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{5.353507in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{5.358461in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{5.363414in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{5.365891in}{0.709977in}}%
\pgfpathlineto{\pgfqpoint{5.368368in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{5.370844in}{0.708046in}}%
\pgfpathlineto{\pgfqpoint{5.373321in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{5.375798in}{0.709432in}}%
\pgfpathlineto{\pgfqpoint{5.378274in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{5.383228in}{0.700524in}}%
\pgfpathlineto{\pgfqpoint{5.385704in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{5.388181in}{0.701300in}}%
\pgfpathlineto{\pgfqpoint{5.390658in}{0.704770in}}%
\pgfpathlineto{\pgfqpoint{5.393135in}{0.700456in}}%
\pgfpathlineto{\pgfqpoint{5.395611in}{0.692864in}}%
\pgfpathlineto{\pgfqpoint{5.400565in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{5.403041in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{5.407995in}{0.695160in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.701868in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.701868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.521763in}{1.492968in}}%
\pgfpathlineto{\pgfqpoint{4.523813in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{4.526290in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{4.528767in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{4.533720in}{1.473188in}}%
\pgfpathlineto{\pgfqpoint{4.536197in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.463602in}}%
\pgfpathlineto{\pgfqpoint{4.543627in}{1.455950in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{4.548580in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{4.558487in}{1.431301in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{1.428234in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{1.418414in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{1.424367in}}%
\pgfpathlineto{\pgfqpoint{4.570870in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{4.575824in}{1.408580in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{1.408455in}}%
\pgfpathlineto{\pgfqpoint{4.585731in}{1.393170in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{4.590684in}{1.390991in}}%
\pgfpathlineto{\pgfqpoint{4.593161in}{1.383236in}}%
\pgfpathlineto{\pgfqpoint{4.595637in}{1.383787in}}%
\pgfpathlineto{\pgfqpoint{4.598114in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{4.603068in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{4.608021in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{4.610498in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{4.612974in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{4.617928in}{1.347436in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{4.622881in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{4.627835in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{4.630311in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{4.632788in}{1.337295in}}%
\pgfpathlineto{\pgfqpoint{4.635265in}{1.330716in}}%
\pgfpathlineto{\pgfqpoint{4.637741in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.325482in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{4.647648in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{1.312145in}}%
\pgfpathlineto{\pgfqpoint{4.652602in}{1.312211in}}%
\pgfpathlineto{\pgfqpoint{4.655078in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{4.662508in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.286094in}}%
\pgfpathlineto{\pgfqpoint{4.677369in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{4.684799in}{1.262629in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.254249in}}%
\pgfpathlineto{\pgfqpoint{4.692229in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{4.694705in}{1.256393in}}%
\pgfpathlineto{\pgfqpoint{4.697182in}{1.252201in}}%
\pgfpathlineto{\pgfqpoint{4.699659in}{1.251460in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{4.707089in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{4.712042in}{1.237257in}}%
\pgfpathlineto{\pgfqpoint{4.716996in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{4.721949in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{1.223236in}}%
\pgfpathlineto{\pgfqpoint{4.731856in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{1.195752in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{4.751669in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{4.761576in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{4.776436in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{4.781390in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{1.158275in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{4.791297in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{4.796250in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{4.801203in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{4.808634in}{1.134756in}}%
\pgfpathlineto{\pgfqpoint{4.813587in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{4.816064in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{4.821017in}{1.121809in}}%
\pgfpathlineto{\pgfqpoint{4.823494in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{4.825970in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{4.830924in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{1.102993in}}%
\pgfpathlineto{\pgfqpoint{4.835877in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{4.840831in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{4.848261in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{1.090474in}}%
\pgfpathlineto{\pgfqpoint{4.855691in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{4.858168in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{4.873028in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{4.885411in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{4.887888in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{4.895318in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{4.900271in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{4.902748in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{4.905225in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{4.907702in}{1.032554in}}%
\pgfpathlineto{\pgfqpoint{4.910178in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{4.917608in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{4.920085in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{1.010973in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{1.010826in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{1.003841in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{4.944852in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{4.949805in}{0.990519in}}%
\pgfpathlineto{\pgfqpoint{4.952282in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{4.959712in}{0.978406in}}%
\pgfpathlineto{\pgfqpoint{4.962189in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{4.967142in}{0.971875in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{0.961006in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{0.961446in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{4.986956in}{0.952299in}}%
\pgfpathlineto{\pgfqpoint{4.989433in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{4.996863in}{0.941088in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{0.932435in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{0.929422in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{5.016676in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{5.021630in}{0.913296in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{5.026583in}{0.915311in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{0.913440in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{0.902960in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{5.048873in}{0.893050in}}%
\pgfpathlineto{\pgfqpoint{5.051350in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.888203in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{0.878463in}}%
\pgfpathlineto{\pgfqpoint{5.063734in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{5.066210in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{5.068687in}{0.871632in}}%
\pgfpathlineto{\pgfqpoint{5.071164in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{0.871056in}}%
\pgfpathlineto{\pgfqpoint{5.078594in}{0.861542in}}%
\pgfpathlineto{\pgfqpoint{5.081070in}{0.857364in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{0.859043in}}%
\pgfpathlineto{\pgfqpoint{5.088501in}{0.849384in}}%
\pgfpathlineto{\pgfqpoint{5.090977in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{5.095931in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{5.110791in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{5.113268in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{5.115744in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{5.120698in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{5.130604in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{5.133081in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{5.135558in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{5.138035in}{0.814311in}}%
\pgfpathlineto{\pgfqpoint{5.140511in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{5.145465in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{5.150418in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{5.152895in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{5.162802in}{0.792380in}}%
\pgfpathlineto{\pgfqpoint{5.165278in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{5.167755in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{5.170232in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{5.172708in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{5.180138in}{0.776916in}}%
\pgfpathlineto{\pgfqpoint{5.182615in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{0.768771in}}%
\pgfpathlineto{\pgfqpoint{5.192522in}{0.764522in}}%
\pgfpathlineto{\pgfqpoint{5.194999in}{0.767754in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{0.761066in}}%
\pgfpathlineto{\pgfqpoint{5.204905in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{5.207382in}{0.756754in}}%
\pgfpathlineto{\pgfqpoint{5.209859in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{5.214812in}{0.756316in}}%
\pgfpathlineto{\pgfqpoint{5.217289in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{5.222242in}{0.743607in}}%
\pgfpathlineto{\pgfqpoint{5.224719in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{5.229672in}{0.742701in}}%
\pgfpathlineto{\pgfqpoint{5.237103in}{0.733792in}}%
\pgfpathlineto{\pgfqpoint{5.239579in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{5.242056in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{5.247009in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{5.249486in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{0.732974in}}%
\pgfpathlineto{\pgfqpoint{5.254439in}{0.729795in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{5.259393in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{0.724774in}}%
\pgfpathlineto{\pgfqpoint{5.264346in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{5.266823in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{5.269300in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{5.276730in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.709295in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{5.284160in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{5.286636in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{5.289113in}{0.700315in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{5.294067in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{5.296543in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{5.299020in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{5.306450in}{0.700483in}}%
\pgfpathlineto{\pgfqpoint{5.308927in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{5.313880in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{5.316357in}{0.694587in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.684430in}}%
\pgfpathlineto{\pgfqpoint{5.328740in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{5.331217in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{5.333694in}{0.692800in}}%
\pgfpathlineto{\pgfqpoint{5.336170in}{0.691280in}}%
\pgfpathlineto{\pgfqpoint{5.341124in}{0.673893in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{5.348554in}{0.687231in}}%
\pgfpathlineto{\pgfqpoint{5.353507in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{5.358461in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{5.363414in}{0.671069in}}%
\pgfpathlineto{\pgfqpoint{5.365891in}{0.674125in}}%
\pgfpathlineto{\pgfqpoint{5.368368in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{5.370844in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{5.373321in}{0.672119in}}%
\pgfpathlineto{\pgfqpoint{5.375798in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{5.378274in}{0.673200in}}%
\pgfpathlineto{\pgfqpoint{5.383228in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{5.385704in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{5.388181in}{0.666513in}}%
\pgfpathlineto{\pgfqpoint{5.390658in}{0.670223in}}%
\pgfpathlineto{\pgfqpoint{5.393135in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{5.395611in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{5.400565in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{5.403041in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{0.666089in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.667808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{1.806756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531763in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.596071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.531763in}{0.596071in}}{\pgfqpoint{0.885742in}{1.210685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521763in}{1.466712in}}%
\pgfpathlineto{\pgfqpoint{4.523813in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{4.526290in}{1.459308in}}%
\pgfpathlineto{\pgfqpoint{4.528767in}{1.458807in}}%
\pgfpathlineto{\pgfqpoint{4.533720in}{1.447400in}}%
\pgfpathlineto{\pgfqpoint{4.536197in}{1.447474in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.437874in}}%
\pgfpathlineto{\pgfqpoint{4.543627in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.429505in}}%
\pgfpathlineto{\pgfqpoint{4.548580in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{1.415046in}}%
\pgfpathlineto{\pgfqpoint{4.558487in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{4.560964in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{4.563440in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{1.393643in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{1.398771in}}%
\pgfpathlineto{\pgfqpoint{4.570870in}{1.394828in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{4.575824in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{1.383430in}}%
\pgfpathlineto{\pgfqpoint{4.585731in}{1.367876in}}%
\pgfpathlineto{\pgfqpoint{4.588207in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{4.590684in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{4.593161in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{4.598114in}{1.358138in}}%
\pgfpathlineto{\pgfqpoint{4.603068in}{1.350744in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{1.343331in}}%
\pgfpathlineto{\pgfqpoint{4.610498in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{4.612974in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{4.617928in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{4.622881in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{4.627835in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{4.635265in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{4.637741in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{4.647648in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{4.650125in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{4.652602in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{4.655078in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{1.274402in}}%
\pgfpathlineto{\pgfqpoint{4.662508in}{1.271833in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{4.674892in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{4.684799in}{1.238694in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{4.692229in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{4.694705in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{4.697182in}{1.229036in}}%
\pgfpathlineto{\pgfqpoint{4.699659in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{4.707089in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.212938in}}%
\pgfpathlineto{\pgfqpoint{4.712042in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{4.716996in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{4.721949in}{1.194343in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{4.731856in}{1.192040in}}%
\pgfpathlineto{\pgfqpoint{4.739286in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{1.172303in}}%
\pgfpathlineto{\pgfqpoint{4.749193in}{1.175015in}}%
\pgfpathlineto{\pgfqpoint{4.751669in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.164235in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{4.761576in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{1.144061in}}%
\pgfpathlineto{\pgfqpoint{4.776436in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{4.781390in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{4.791297in}{1.130486in}}%
\pgfpathlineto{\pgfqpoint{4.796250in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.801203in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{4.808634in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{4.813587in}{1.099590in}}%
\pgfpathlineto{\pgfqpoint{4.816064in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{4.821017in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{4.823494in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{4.825970in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{4.830924in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{1.080871in}}%
\pgfpathlineto{\pgfqpoint{4.835877in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{4.840831in}{1.084959in}}%
\pgfpathlineto{\pgfqpoint{4.845784in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{4.855691in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{4.858168in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{4.865598in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{4.873028in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{4.877981in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{4.882935in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{4.885411in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{4.887888in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{4.895318in}{1.025255in}}%
\pgfpathlineto{\pgfqpoint{4.897795in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{4.900271in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{4.902748in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{4.905225in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{4.907702in}{1.011049in}}%
\pgfpathlineto{\pgfqpoint{4.910178in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{4.915132in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{4.917608in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{4.920085in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{4.925038in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{0.986524in}}%
\pgfpathlineto{\pgfqpoint{4.929992in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{4.932469in}{0.988912in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{4.944852in}{0.969043in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{4.949805in}{0.968564in}}%
\pgfpathlineto{\pgfqpoint{4.952282in}{0.966107in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{0.958567in}}%
\pgfpathlineto{\pgfqpoint{4.959712in}{0.956559in}}%
\pgfpathlineto{\pgfqpoint{4.962189in}{0.957722in}}%
\pgfpathlineto{\pgfqpoint{4.967142in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{4.977049in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{0.939785in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{4.986956in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{4.989433in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{0.920889in}}%
\pgfpathlineto{\pgfqpoint{4.996863in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{0.910904in}}%
\pgfpathlineto{\pgfqpoint{5.009246in}{0.907689in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{5.016676in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{5.021630in}{0.892190in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{5.026583in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{0.883226in}}%
\pgfpathlineto{\pgfqpoint{5.046397in}{0.872737in}}%
\pgfpathlineto{\pgfqpoint{5.051350in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{0.870165in}}%
\pgfpathlineto{\pgfqpoint{5.058780in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{5.061257in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{5.063734in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{5.066210in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{5.068687in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{5.071164in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{5.078594in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{5.081070in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{5.086024in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{5.088501in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{5.090977in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{5.095931in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{5.100884in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{0.823402in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{5.110791in}{0.816287in}}%
\pgfpathlineto{\pgfqpoint{5.115744in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{5.120698in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{0.800694in}}%
\pgfpathlineto{\pgfqpoint{5.130604in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{5.133081in}{0.800949in}}%
\pgfpathlineto{\pgfqpoint{5.135558in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{5.138035in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.140511in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{5.145465in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{5.150418in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{5.152895in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{5.155371in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{0.773341in}}%
\pgfpathlineto{\pgfqpoint{5.162802in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{5.165278in}{0.768066in}}%
\pgfpathlineto{\pgfqpoint{5.167755in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{5.170232in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{5.172708in}{0.761011in}}%
\pgfpathlineto{\pgfqpoint{5.180138in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{5.182615in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{5.187569in}{0.758783in}}%
\pgfpathlineto{\pgfqpoint{5.190045in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{5.192522in}{0.743445in}}%
\pgfpathlineto{\pgfqpoint{5.194999in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{5.202429in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{5.204905in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{5.207382in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{5.209859in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{5.214812in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{5.217289in}{0.733528in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{5.222242in}{0.722911in}}%
\pgfpathlineto{\pgfqpoint{5.224719in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{5.229672in}{0.721625in}}%
\pgfpathlineto{\pgfqpoint{5.237103in}{0.713389in}}%
\pgfpathlineto{\pgfqpoint{5.239579in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{5.242056in}{0.715363in}}%
\pgfpathlineto{\pgfqpoint{5.247009in}{0.706376in}}%
\pgfpathlineto{\pgfqpoint{5.249486in}{0.713432in}}%
\pgfpathlineto{\pgfqpoint{5.251963in}{0.712323in}}%
\pgfpathlineto{\pgfqpoint{5.254439in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{0.711641in}}%
\pgfpathlineto{\pgfqpoint{5.259393in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{5.264346in}{0.698547in}}%
\pgfpathlineto{\pgfqpoint{5.266823in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{5.269300in}{0.697148in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{0.690228in}}%
\pgfpathlineto{\pgfqpoint{5.276730in}{0.693645in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.688560in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{5.284160in}{0.696306in}}%
\pgfpathlineto{\pgfqpoint{5.286636in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{5.289113in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.673398in}}%
\pgfpathlineto{\pgfqpoint{5.294067in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{5.296543in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{5.299020in}{0.680396in}}%
\pgfpathlineto{\pgfqpoint{5.301497in}{0.675034in}}%
\pgfpathlineto{\pgfqpoint{5.306450in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{5.308927in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{5.313880in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{5.316357in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{5.328740in}{0.656024in}}%
\pgfpathlineto{\pgfqpoint{5.331217in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{5.333694in}{0.672146in}}%
\pgfpathlineto{\pgfqpoint{5.336170in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{5.341124in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{5.348554in}{0.666932in}}%
\pgfpathlineto{\pgfqpoint{5.353507in}{0.664379in}}%
\pgfpathlineto{\pgfqpoint{5.358461in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{5.363414in}{0.650768in}}%
\pgfpathlineto{\pgfqpoint{5.365891in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{5.368368in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{5.370844in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{5.373321in}{0.651862in}}%
\pgfpathlineto{\pgfqpoint{5.375798in}{0.653831in}}%
\pgfpathlineto{\pgfqpoint{5.378274in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{5.383228in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{5.385704in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{5.388181in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{5.390658in}{0.650230in}}%
\pgfpathlineto{\pgfqpoint{5.393135in}{0.645671in}}%
\pgfpathlineto{\pgfqpoint{5.395611in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{5.400565in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{5.403041in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{5.412948in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{0.645755in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{0.647219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053623in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{0.157790in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{0.261956in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345290in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PreLN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831329in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{0.935496in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{1.039663in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122996in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Block)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017050in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{2.121216in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{2.225383in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308716in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AttnRes (Full)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121832in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{3.225999in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413499in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.847559in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{3.951726in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{4.055892in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139226in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM, $D_k{=}4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923253in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{5.027420in}{0.152760in}}%
\pgfpathlineto{\pgfqpoint{5.131587in}{0.152760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214920in,y=0.116301in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LDM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/fig_mixing_tensor.tex <==
\begingroup%
\definecolor{sequence}{HTML}{DC3977}%
\definecolor{channel}{HTML}{089099}%
\definecolor{depth}{HTML}{045275}%
\definecolor{edge}{HTML}{52514E}%
\definecolor{neutral}{HTML}{F1F1F1}%
\begin{tikzpicture}[x={(0.6397569cm,0.2584786cm)},y={(-0.6397569cm,0.2584786cm)},z={(0cm,0.8276203cm)},
  scale=0.3967934,font=\scriptsize,
  line join=round,line cap=round,>={Stealth[length=3pt,width=2.8pt]}]
\foreach \k in {0,...,4}{
  \foreach \s in {8,7,...,0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\j}{\s-\i}
      \ifnum\j>-1\ifnum\j<5
        \def\cube{neutral}
        \ifnum\j=0\ifnum\k=0\def\cube{sequence}\fi\fi
        \ifnum\i=0\ifnum\k=0\def\cube{channel}\fi\fi
        \ifnum\i=0\ifnum\j=0\def\cube{depth}\fi\fi
        \pgfmathsetmacro{\a}{\i+0.045}
        \pgfmathsetmacro{\b}{\j+0.045}
        \pgfmathsetmacro{\c}{\k+0.045}
        \pgfmathsetmacro{\A}{\i+0.955}
        \pgfmathsetmacro{\B}{\j+0.955}
        \pgfmathsetmacro{\C}{\k+0.955}
        \filldraw[fill=\cube!62!white,draw=edge!65,line width=0.13pt]
          (\a,\b,\c)--(\A,\b,\c)--(\A,\b,\C)--(\a,\b,\C)--cycle;
        \filldraw[fill=\cube!82!white,draw=edge!65,line width=0.13pt]
          (\a,\b,\c)--(\a,\B,\c)--(\a,\B,\C)--(\a,\b,\C)--cycle;
        \filldraw[fill=\cube!37!white,draw=edge!65,line width=0.13pt]
          (\a,\b,\C)--(\A,\b,\C)--(\A,\B,\C)--(\a,\B,\C)--cycle;
      \fi\fi
    }
  }
}
\draw[->,sequence,line width=0.5pt] (0,-0.62,-0.42)--(5.55,-0.62,-0.42)
  node[midway,below=2pt,sloped,text=sequence,inner sep=1pt]{Sequence mixing};
\draw[->,channel,line width=0.5pt] (-0.62,0,-0.42)--(-0.62,5.55,-0.42)
  node[midway,below=2pt,sloped,text=channel,inner sep=1pt]{Channel mixing};
\draw[->,depth,line width=0.5pt] (-0.62,5.60,0)--(-0.62,5.60,5.55)
  node[midway,left=3pt,text=depth,rotate=90,anchor=south,inner sep=1pt]{Depth mixing};
\end{tikzpicture}
\endgroup

